Two-disjoint-cycle-cover edge bipancyclicity in Cartesian products

For two even integers $r_1\leq r_2$, a graph $G$ of even order is \emph{2-DCC edge $[r_1,r_2]$-bipancyclic} if for every ordered pair $(e,f)$ of independent edges and every even integer $\ell\in[r_1,r_2]$, there exist two vertex-disjoint cycles $C_1$ and $C_2$ with $V(C_1)\cup V(C_2)=V(G)$, $|C_1|=\ell$, $|C_2|=|V(G)|-\ell$, $e\in E(C_1)$, and $f\in E(C_2)$. We study this property for Cartesian products $G=H_1\square\cdots\square H_d$ with $d\geq2$, where each factor is $K_2$ or an even-order bipartite edge-Hamiltonian graph. We prove that $G$ is 2-DCC edge $[4,|V(G)|/2]$-bipancyclic whenever $d\geq4$, and also for $d\in\{2,3\}$ under explicit Hamiltonian-cycle conditions on $H_i$. Here $1\leq i\leq d$. As applications, we give sharp characterizations for undirected toroidal meshes, star-cube networks, and hyperstar networks.

==> figures/extracted/concat.tex <==
\resizebox{0.48\linewidth}{!}{% Exact source geometry; lettering is outlined to preserve the original font.
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (745.5,321);
\begin{scope}
\clip (0,0) rectangle (745.5,321);
\path[fill={rgb,1:red,1;green,1;blue,1},even odd rule] (-100,425.49994) --(860,425.49994) --(860,-114.50009) --(-100,-114.50009) --(-100,425.49994) --cycle;
\path[draw={rgb,1:red,0.33725;green,0.33725;blue,0.33725},line width=1.6987bp,line cap=butt,line join=round,dash pattern=on 19.6bp off 9.1466bp,dash phase=0bp,nonzero rule] (3.03,318.18) --(307.48,318.18) --(307.48,3.27) --(3.03,3.27) --(3.03,318.18) --cycle;
\path[draw={rgb,1:red,0.33725;green,0.33725;blue,0.33725},line width=1.6987bp,line cap=butt,line join=round,dash pattern=on 19.6bp off 9.1466bp,dash phase=0bp,nonzero rule] (436.84,318.18) --(742.60006,318.18) --(742.60006,3.27) --(436.84,3.27) --(436.84,318.18) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,100.88) .. controls (222.55,93.43) and (206.87,89.51) .. (193.8,89.51) .. controls (153.29,89.51) and (124.55,124.79) .. (124.55,171.83) .. controls (124.55,218.87) and (150.68,248.93) .. (191.19,248.93) .. controls (206.87,248.93) and (223.85,245.01) .. (240.32,239.65);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (476.82,100.88) .. controls (512.63,68.61) and (541.37,52.93) .. (572.73,52.93) .. controls (622.39,52.93) and (653.75,101.27) .. (653.75,167.91) .. controls (653.75,234.55) and (626.31,284.21) .. (580.57,284.21) .. controls (543.99,284.21) and (510.01,264.61) .. (479.31,237.95);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,101.93) --(476.82,101.93);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,239.78) --(479.31,239.78);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,100.88) --(240.32,239.65);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (476.82,100.88) --(479.31,237.95);
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (229.34,100.88) .. controls (229.34,94.82) and (234.26,89.91) .. (240.32,89.91) .. controls (246.38,89.91) and (251.29,94.82) .. (251.29,100.88) .. controls (251.29,106.94) and (246.38,111.86) .. (240.32,111.86) .. controls (234.26,111.86) and (229.34,106.94) .. (229.34,100.88) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (229.34,239.65) .. controls (229.34,233.59) and (234.26,228.67) .. (240.32,228.67) .. controls (246.38,228.67) and (251.29,233.59) .. (251.29,239.65) .. controls (251.29,245.71) and (246.38,250.63) .. (240.32,250.63) .. controls (234.26,250.63) and (229.34,245.71) .. (229.34,239.65) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (465.85,100.88) .. controls (465.85,94.82) and (470.76,89.91) .. (476.82,89.91) .. controls (482.89,89.91) and (487.8,94.82) .. (487.8,100.88) .. controls (487.8,106.94) and (482.89,111.86) .. (476.82,111.86) .. controls (470.76,111.86) and (465.85,106.94) .. (465.85,100.88) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (468.33,237.95) .. controls (468.33,231.89) and (473.24,226.97) .. (479.31,226.97) .. controls (485.37,226.97) and (490.28,231.89) .. (490.28,237.95) .. controls (490.28,244.01) and (485.37,248.93) .. (479.31,248.93) .. controls (473.24,248.93) and (468.33,244.01) .. (468.33,237.95) --cycle;
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (229.08,167.91) --(251.29,148.31);
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (229.08,148.31) --(251.29,167.91);
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (466.24,166.87) --(488.45,147.27);
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (466.24,147.27) --(488.45,166.87);
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (164.75551,149.69867) --(162.30547,160.37211) --(161.43219,160.37211) --(161.33516,157.70375) .. controls (161.2543,156.73344) and (161.06832,155.86824) .. (160.77723,155.10816) .. controls (160.48613,154.34808) and (160.04949,153.68908) .. (159.46731,153.13115) .. controls (158.88512,152.57322) and (158.1493,152.13658) .. (157.25984,151.82123) .. controls (156.37039,151.50588) and (155.38391,151.3482) .. (154.30039,151.3482) .. controls (151.40563,151.3482) and (148.87473,152.1381) .. (146.7077,153.71789) .. controls (143.94231,155.7328) and (141.77527,158.57804) .. (140.2066,162.25361) .. controls (138.91285,165.28432) and (138.26598,168.35546) .. (138.26598,171.46703) .. controls (138.26598,174.64278) and (139.19586,177.17772) .. (141.05563,179.07185) .. controls (142.91539,180.96598) and (145.33309,181.91305) .. (148.30871,181.91305) .. controls (150.5566,181.91305) and (152.55787,181.4097) .. (154.31252,180.403) .. controls (156.06717,179.3963) and (157.69649,177.84582) .. (159.20047,175.75156) --(160.34059,175.75156) .. controls (158.56168,178.59832) and (156.58871,180.69283) .. (154.42168,182.03509) .. controls (152.25465,183.37685) and (149.65906,184.04773) .. (146.63492,184.04773) .. controls (143.95039,184.04773) and (141.57313,183.48652) .. (139.50313,182.36409) .. controls (137.43312,181.24166) and (135.85637,179.66313) .. (134.77285,177.62851) .. controls (133.68934,175.59389) and (133.14758,173.40563) .. (133.14758,171.06374) .. controls (133.14758,167.47864) and (134.1098,163.99057) .. (136.03426,160.59953) .. controls (137.95871,157.20798) and (140.59877,154.54341) .. (143.95443,152.60582) .. controls (147.3101,150.66772) and (150.69406,149.69867) .. (154.10633,149.69867) .. controls (155.70734,149.69867) and (157.50242,150.08427) .. (159.49156,150.85547) .. controls (160.36484,151.18396) and (160.99555,151.3482) .. (161.38367,151.3482) .. controls (161.7718,151.3482) and (162.11141,151.26608) .. (162.4025,151.10183) .. controls (162.69359,150.93759) and (163.17875,150.46987) .. (163.85797,149.69867) --(164.75551,149.69867) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (166.80127,175.7818) --(172.13799,173.17812) --(172.67166,173.17812) --(172.67166,191.69492) .. controls (172.67166,192.92398) and (172.72287,193.68945) .. (172.82529,193.99133) .. controls (172.92771,194.2932) and (173.14065,194.525) .. (173.46408,194.68672) .. controls (173.78752,194.84844) and (174.44518,194.94008) .. (175.43705,194.96164) --(175.43705,195.56) --(167.18939,195.56) --(167.18939,194.96164) .. controls (168.22439,194.94008) and (168.89283,194.85113) .. (169.19471,194.6948) .. controls (169.49658,194.53848) and (169.70682,194.32824) .. (169.82541,194.0641) .. controls (169.944,193.79996) and (170.0033,193.01023) .. (170.0033,191.69492) --(170.0033,179.85711) .. controls (170.0033,178.26148) and (169.94939,177.23726) .. (169.84158,176.78445) .. controls (169.76611,176.43945) and (169.62865,176.18609) .. (169.4292,176.02437) .. controls (169.22975,175.86266) and (168.98986,175.7818) .. (168.70955,175.7818) .. controls (168.31065,175.7818) and (167.75541,175.94891) .. (167.04385,176.28312) --(166.80127,175.7818) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (603.8724,150.97243) --(601.42117,161.65102) --(600.54747,161.65102) --(600.45039,158.98138) .. controls (600.36949,158.01059) and (600.18343,157.14498) .. (599.89219,156.38453) .. controls (599.60096,155.62409) and (599.1641,154.96477) .. (598.58164,154.40657) .. controls (597.99917,153.84837) and (597.26299,153.41152) .. (596.37311,153.09601) .. controls (595.48323,152.78051) and (594.49627,152.62276) .. (593.41223,152.62276) .. controls (590.51606,152.62276) and (587.98394,153.41304) .. (585.81586,154.99359) .. controls (583.04914,157.00947) and (580.88106,159.85609) .. (579.31163,163.53343) .. controls (578.01725,166.5656) and (577.37007,169.63823) .. (577.37007,172.7513) .. controls (577.37007,175.92859) and (578.3004,178.46475) .. (580.16106,180.3598) .. controls (582.02173,182.25484) and (584.44059,183.20237) .. (587.41765,183.20237) .. controls (589.66663,183.20237) and (591.66887,182.69877) .. (593.42436,181.69159) .. controls (595.17986,180.6844) and (596.80996,179.13318) .. (598.31467,177.03791) --(599.45534,177.03791) .. controls (597.67557,179.88604) and (595.70165,181.98156) .. (593.53357,183.32447) .. controls (591.3655,184.66688) and (588.76866,185.33809) .. (585.74306,185.33809) .. controls (583.05723,185.33809) and (580.67881,184.7766) .. (578.60781,183.65363) .. controls (576.53681,182.53066) and (574.95929,180.95137) .. (573.87525,178.91576) .. controls (572.79121,176.88015) and (572.2492,174.69084) .. (572.2492,172.34782) .. controls (572.2492,168.76098) and (573.21189,165.27123) .. (575.13727,161.87855) .. controls (577.06265,158.48537) and (579.70399,155.81951) .. (583.06127,153.88098) .. controls (586.41856,151.94195) and (589.80416,150.97243) .. (593.21807,150.97243) .. controls (594.81986,150.97243) and (596.61581,151.35821) .. (598.60591,152.12978) .. controls (599.47961,152.45843) and (600.11062,152.62276) .. (600.49893,152.62276) .. controls (600.88724,152.62276) and (601.22701,152.5406) .. (601.51825,152.37627) .. controls (601.80949,152.21194) and (602.29487,151.744) .. (602.97442,150.97243) --(603.8724,150.97243) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (617.20539,192.64297) --(615.66906,196.88) --(602.73156,196.88) --(602.73156,196.28063) .. controls (606.53734,192.80334) and (609.21648,189.96332) .. (610.76898,187.76058) .. controls (612.32148,185.5575) and (613.09773,183.54343) .. (613.09773,181.71836) .. controls (613.09773,180.32556) and (612.67188,179.18106) .. (611.82016,178.28487) .. controls (610.96844,177.38834) and (609.94961,176.94008) .. (608.76367,176.94008) .. controls (607.68555,176.94008) and (606.71793,177.25678) .. (605.86082,177.89018) .. controls (605.00371,178.52357) and (604.37031,179.45211) .. (603.96062,180.67578) --(603.36227,180.67578) .. controls (603.6318,178.6863) and (604.32449,177.15941) .. (605.44035,176.0951) .. controls (606.55621,175.03045) and (607.94969,174.49812) .. (609.62078,174.49812) .. controls (611.39969,174.49812) and (612.8848,175.06953) .. (614.07613,176.21234) .. controls (615.26746,177.35515) and (615.86313,178.70281) .. (615.86313,180.25531) .. controls (615.86313,181.36578) and (615.60438,182.47625) .. (615.08688,183.58672) .. controls (614.28906,185.33328) and (612.99531,187.18227) .. (611.20563,189.13367) .. controls (608.52109,192.06617) and (606.84461,193.8343) .. (606.17617,194.43805) --(611.90102,194.43805) .. controls (613.06539,194.43805) and (613.88207,194.39458) .. (614.35105,194.30766) .. controls (614.82004,194.2204) and (615.2432,194.04352) .. (615.62055,193.77702) .. controls (615.99789,193.51052) and (616.32672,193.1325) .. (616.60703,192.64297) --(617.20539,192.64297) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (267.64188,56.42155) --(263.64531,70.12887) .. controls (263.04813,72.16831) and (262.74953,73.45623) .. (262.74953,73.99265) .. controls (262.74953,74.26827) and (262.7993,74.47116) .. (262.89883,74.60132) .. controls (262.99836,74.73147) and (263.13234,74.79655) .. (263.30078,74.79655) .. controls (263.56109,74.79655) and (263.8482,74.67788) .. (264.16211,74.44054) .. controls (264.47602,74.20319) and (265.26844,73.25765) .. (266.53938,71.6039) --(267.22844,72.13218) .. controls (266.01875,74.04624) and (264.77844,75.45499) .. (263.5075,76.35843) .. controls (262.66531,76.9403) and (261.85375,77.23124) .. (261.07281,77.23124) .. controls (260.47563,77.23124) and (260.00859,77.0628) .. (259.67172,76.72593) .. controls (259.33484,76.38905) and (259.16641,75.95265) .. (259.16641,75.41671) .. controls (259.16641,74.89608) and (259.26594,74.20702) .. (259.465,73.34952) .. controls (259.71,72.21783) and (260.40672,69.75324) .. (261.55516,65.95574) .. controls (258.95203,70.22792) and (256.77383,73.17534) .. (255.02055,74.79799) .. controls (253.26727,76.42016) and (251.64031,77.23124) .. (250.13969,77.23124) .. controls (249.43531,77.23124) and (248.83812,76.98624) .. (248.34813,76.49624) .. controls (247.85812,76.00624) and (247.61313,75.38608) .. (247.61313,74.63577) .. controls (247.61313,73.4859) and (247.95,71.72281) .. (248.62375,69.3465) --(250.62203,62.24054) .. controls (251.11203,60.53894) and (251.35703,59.48094) .. (251.35703,59.06655) .. controls (251.35703,58.8828) and (251.29195,58.72584) .. (251.1618,58.59569) .. controls (251.03164,58.46505) and (250.89,58.39974) .. (250.73688,58.39974) .. controls (250.41531,58.39974) and (250.09375,58.51482) .. (249.77219,58.74498) .. controls (249.45063,58.97467) and (248.72328,59.82547) .. (247.59016,61.29739) --(246.87813,60.79136) .. controls (248.02656,59.01319) and (249.24391,57.70254) .. (250.53016,56.85939) .. controls (251.51016,56.2) and (252.41359,55.8703) .. (253.24047,55.8703) .. controls (253.80703,55.8703) and (254.27023,56.05238) .. (254.63008,56.41653) .. controls (254.98992,56.7802) and (255.16984,57.24843) .. (255.16984,57.82121) .. controls (255.16984,58.64856) and (254.86359,60.12718) .. (254.25109,62.25705) --(252.09203,69.68098) .. controls (251.49484,71.70367) and (251.19625,72.98322) .. (251.19625,73.51963) .. controls (251.19625,73.81057) and (251.29195,74.04409) .. (251.48336,74.22018) .. controls (251.67477,74.39627) and (251.93125,74.48432) .. (252.25281,74.48432) .. controls (252.75813,74.48432) and (253.41656,74.23166) .. (254.22813,73.72635) .. controls (255.03969,73.22104) and (256.12305,72.09916) .. (257.4782,70.36071) .. controls (258.83336,68.62179) and (259.95117,66.99029) .. (260.83164,65.46622) .. controls (261.71211,63.94214) and (262.65,61.51822) .. (263.64531,58.19445) --(264.15063,56.42155) --(267.64188,56.42155) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (276.02418,68.37798) .. controls (276.45238,68.37798) and (276.81432,68.52581) .. (277.10998,68.82147) .. controls (277.40564,69.11714) and (277.55348,69.47907) .. (277.55348,69.90728) .. controls (277.55348,70.32528) and (277.4031,70.68467) .. (277.10233,70.98543) .. controls (276.80157,71.28619) and (276.44219,71.43657) .. (276.02418,71.43657) .. controls (275.60617,71.43657) and (275.24679,71.28619) .. (274.94603,70.98543) .. controls (274.64526,70.68467) and (274.49488,70.32528) .. (274.49488,69.90728) .. controls (274.49488,69.47907) and (274.64271,69.11714) .. (274.93838,68.82147) .. controls (275.23404,68.52581) and (275.59598,68.37798) .. (276.02418,68.37798) (276.22299,74.46458) --(273.19498,85.19021) .. controls (272.99107,85.91439) and (272.88912,86.34785) .. (272.88912,86.49059) .. controls (272.88912,86.65435) and (272.93755,86.78753) .. (273.0344,86.89012) .. controls (273.13126,86.99239) and (273.24596,87.04352) .. (273.3785,87.04352) .. controls (273.53143,87.04352) and (273.71494,86.96164) .. (273.92904,86.79788) .. controls (274.51018,86.33814) and (275.09641,85.68516) .. (275.68773,84.83895) --(276.22299,85.19069) .. controls (275.52971,86.25195) and (274.71408,87.14612) .. (273.77611,87.87317) .. controls (273.08283,88.41575) and (272.42014,88.68704) .. (271.78803,88.68704) .. controls (271.37002,88.68704) and (271.02848,88.56215) .. (270.7634,88.31236) .. controls (270.49832,88.06258) and (270.36578,87.74907) .. (270.36578,87.37185) .. controls (270.36578,86.99398) and (270.49322,86.36586) .. (270.74811,85.48747) --(272.73619,78.62427) .. controls (273.06244,77.50915) and (273.22557,76.80966) .. (273.22557,76.52579) .. controls (273.22557,76.30276) and (273.14655,76.1202) .. (272.98853,75.97811) .. controls (272.8305,75.83569) and (272.61385,75.76448) .. (272.33857,75.76448) .. controls (272.11428,75.76448) and (271.65039,75.82056) .. (270.94691,75.93271) --(270.94691,75.32099) --(276.22299,74.46458) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (350.50531,184.95) --(345.41937,169.48125) .. controls (344.23188,169.49688) and (343.01312,169.37969) .. (341.76313,169.12969) --(339.02094,178.7625) .. controls (338.66156,180.01787) and (338.48187,181.0772) .. (338.48187,181.94048) .. controls (338.48187,182.59966) and (338.70844,183.11748) .. (339.16156,183.49395) .. controls (339.50531,183.77666) and (340.44281,183.98076) .. (341.97406,184.10625) --(341.76313,184.95) --(329.45844,184.95) --(329.71625,184.10625) .. controls (330.8725,184.05937) and (331.65375,183.9417) .. (332.06,183.75322) .. controls (332.70063,183.48613) and (333.16938,183.12505) .. (333.46625,182.66997) .. controls (333.96625,181.93267) and (334.48969,180.63018) .. (335.03656,178.7625) --(340.59125,159.54888) .. controls (340.96625,158.26665) and (341.15375,157.27348) .. (341.15375,156.56939) .. controls (341.15375,155.85015) and (340.86078,155.24028) .. (340.27484,154.73979) .. controls (339.68891,154.23931) and (338.84906,153.99687) .. (337.75531,154.0125) --(338.03656,153.16875) --(348.39594,153.16875) .. controls (351.86469,153.16875) and (354.36469,153.82354) .. (355.89594,155.13311) .. controls (357.42719,156.44219) and (358.19281,158.1646) .. (358.19281,160.30034) .. controls (358.19281,162.34233) and (357.40766,164.20903) .. (355.83734,165.90044) .. controls (354.26703,167.59136) and (352.11469,168.66289) .. (349.38031,169.11504) --(352.47406,178.44609) .. controls (353.22406,180.7415) and (353.97406,182.23516) .. (354.72406,182.92705) .. controls (355.47406,183.61895) and (356.685,184.01201) .. (358.35688,184.10625) --(358.09906,184.95) --(350.50531,184.95) (342.16156,167.77104) .. controls (343.16156,167.91118) and (344.05219,167.98125) .. (344.83344,167.98125) .. controls (347.52094,167.98125) and (349.64594,167.23784) .. (351.20844,165.75102) .. controls (352.77094,164.26421) and (353.55219,162.41533) .. (353.55219,160.20439) .. controls (353.55219,158.47637) and (353.06391,157.15312) .. (352.08734,156.23467) .. controls (351.11078,155.31572) and (349.64594,154.85625) .. (347.69281,154.85625) .. controls (347.19281,154.85625) and (346.59906,154.91851) .. (345.91156,155.04302) --(342.16156,167.77104) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (450.63063,54.34438) --(457.26859,52.92032) .. controls (457.74328,54.05345) and (458.12609,55.20954) .. (458.41703,56.3886) .. controls (458.83047,58.11892) and (459.16734,60.17079) .. (459.42766,62.54423) .. controls (459.55016,63.7386) and (459.71859,66.26517) .. (459.93297,70.12392) .. controls (461.84703,68.01079) and (462.98781,66.70157) .. (463.35531,66.19626) .. controls (465.37656,63.45532) and (466.54031,61.84751) .. (466.84656,61.37282) .. controls (467.35188,60.56126) and (467.70406,59.84923) .. (467.90313,59.23673) .. controls (468.07156,58.77735) and (468.15578,58.34095) .. (468.15578,57.92751) .. controls (468.15578,57.52939) and (467.79977,57.07001) .. (467.08773,56.54938) .. controls (466.3757,56.02876) and (466.01969,55.44688) .. (466.01969,54.80376) .. controls (466.01969,54.31376) and (466.21492,53.87735) .. (466.60539,53.49454) .. controls (466.99586,53.11173) and (467.45906,52.92032) .. (467.995,52.92032) .. controls (468.63813,52.92032) and (469.20469,53.1847) .. (469.69469,53.71346) .. controls (470.18469,54.24222) and (470.42969,54.89755) .. (470.42969,55.67944) .. controls (470.42969,56.46134) and (470.30719,57.21261) .. (470.06219,57.93325) .. controls (469.66406,59.09796) and (468.92141,60.51963) .. (467.83422,62.19826) .. controls (466.74703,63.87689) and (464.99375,66.1264) .. (462.57438,68.94677) .. controls (462.26813,69.29943) and (460.56844,71.0776) .. (457.47531,74.28126) --(456.62547,74.28126) .. controls (456.25797,64.57696) and (455.49234,58.52135) .. (454.32859,56.11441) .. controls (453.94578,55.33252) and (453.31031,54.94157) .. (452.42219,54.94157) .. controls (452.03938,54.94157) and (451.49578,55.01048) .. (450.79141,55.14829) --(450.63063,54.34438) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (477.50418,65.42797) .. controls (477.93238,65.42797) and (478.29432,65.5758) .. (478.58998,65.87146) .. controls (478.88564,66.16713) and (479.03348,66.52906) .. (479.03348,66.95726) .. controls (479.03348,67.37527) and (478.8831,67.73466) .. (478.58233,68.03542) .. controls (478.28157,68.33618) and (477.92219,68.48656) .. (477.50418,68.48656) .. controls (477.08617,68.48656) and (476.72679,68.33618) .. (476.42603,68.03542) .. controls (476.12526,67.73466) and (475.97488,67.37527) .. (475.97488,66.95726) .. controls (475.97488,66.52906) and (476.12271,66.16713) .. (476.41838,65.87146) .. controls (476.71404,65.5758) and (477.07598,65.42797) .. (477.50418,65.42797) (477.70299,71.51457) --(474.67498,82.2402) .. controls (474.47107,82.96438) and (474.36912,83.39784) .. (474.36912,83.54058) .. controls (474.36912,83.70434) and (474.41755,83.83752) .. (474.5144,83.94011) .. controls (474.61126,84.04238) and (474.72596,84.09351) .. (474.8585,84.09351) .. controls (475.01143,84.09351) and (475.19494,84.01163) .. (475.40904,83.84787) .. controls (475.99018,83.38812) and (476.57641,82.73515) .. (477.16773,81.88894) --(477.70299,82.24067) .. controls (477.00971,83.30194) and (476.19408,84.1961) .. (475.25611,84.92316) .. controls (474.56283,85.46574) and (473.90014,85.73703) .. (473.26803,85.73703) .. controls (472.85002,85.73703) and (472.50848,85.61214) .. (472.2434,85.36235) .. controls (471.97832,85.11257) and (471.84578,84.79906) .. (471.84578,84.42183) .. controls (471.84578,84.04397) and (471.97322,83.41584) .. (472.22811,82.53745) --(474.21619,75.67426) .. controls (474.54244,74.55914) and (474.70557,73.85965) .. (474.70557,73.57577) .. controls (474.70557,73.35275) and (474.62655,73.17019) .. (474.46853,73.02809) .. controls (474.3105,72.88568) and (474.09385,72.81447) .. (473.81857,72.81447) .. controls (473.59428,72.81447) and (473.13039,72.87054) .. (472.42691,72.98269) --(472.42691,72.37097) --(477.70299,71.51457) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (261.98188,283.42156) --(257.98531,297.12888) .. controls (257.38813,299.16832) and (257.08953,300.45624) .. (257.08953,300.99266) .. controls (257.08953,301.26828) and (257.1393,301.47117) .. (257.23883,301.60133) .. controls (257.33836,301.73148) and (257.47234,301.79656) .. (257.64078,301.79656) .. controls (257.90109,301.79656) and (258.1882,301.67789) .. (258.50211,301.44055) .. controls (258.81602,301.2032) and (259.60844,300.25766) .. (260.87938,298.60391) --(261.56844,299.13219) .. controls (260.35875,301.04625) and (259.11844,302.455) .. (257.8475,303.35844) .. controls (257.00531,303.94031) and (256.19375,304.23125) .. (255.41281,304.23125) .. controls (254.81563,304.23125) and (254.34859,304.06281) .. (254.01172,303.72594) .. controls (253.67484,303.38906) and (253.50641,302.95266) .. (253.50641,302.41672) .. controls (253.50641,301.89609) and (253.60594,301.20703) .. (253.805,300.34953) .. controls (254.05,299.21784) and (254.74672,296.75325) .. (255.89516,292.95575) .. controls (253.29203,297.22793) and (251.11383,300.17535) .. (249.36055,301.798) .. controls (247.60727,303.42017) and (245.98031,304.23125) .. (244.47969,304.23125) .. controls (243.77531,304.23125) and (243.17812,303.98625) .. (242.68813,303.49625) .. controls (242.19812,303.00625) and (241.95313,302.38609) .. (241.95313,301.63578) .. controls (241.95313,300.48591) and (242.29,298.72282) .. (242.96375,296.34651) --(244.96203,289.24055) .. controls (245.45203,287.53895) and (245.69703,286.48095) .. (245.69703,286.06656) .. controls (245.69703,285.88281) and (245.63195,285.72585) .. (245.5018,285.5957) .. controls (245.37164,285.46506) and (245.23,285.39975) .. (245.07688,285.39975) .. controls (244.75531,285.39975) and (244.43375,285.51483) .. (244.11219,285.74499) .. controls (243.79063,285.97468) and (243.06328,286.82548) .. (241.93016,288.2974) --(241.21813,287.79137) .. controls (242.36656,286.0132) and (243.58391,284.70255) .. (244.87016,283.8594) .. controls (245.85016,283.20001) and (246.75359,282.87031) .. (247.58047,282.87031) .. controls (248.14703,282.87031) and (248.61023,283.05239) .. (248.97008,283.41654) .. controls (249.32992,283.78021) and (249.50984,284.24844) .. (249.50984,284.82122) .. controls (249.50984,285.64857) and (249.20359,287.12719) .. (248.59109,289.25706) --(246.43203,296.68099) .. controls (245.83484,298.70368) and (245.53625,299.98323) .. (245.53625,300.51964) .. controls (245.53625,300.81058) and (245.63195,301.0441) .. (245.82336,301.22019) .. controls (246.01477,301.39628) and (246.27125,301.48433) .. (246.59281,301.48433) .. controls (247.09813,301.48433) and (247.75656,301.23167) .. (248.56813,300.72636) .. controls (249.37969,300.22105) and (250.46305,299.09917) .. (251.8182,297.36072) .. controls (253.17336,295.6218) and (254.29117,293.9903) .. (255.17164,292.46623) .. controls (256.05211,290.94215) and (256.99,288.51823) .. (257.98531,285.19446) --(258.49063,283.42156) --(261.98188,283.42156) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (270.36418,295.37797) .. controls (270.79238,295.37797) and (271.15432,295.5258) .. (271.44998,295.82146) .. controls (271.74564,296.11713) and (271.89348,296.47906) .. (271.89348,296.90727) .. controls (271.89348,297.32527) and (271.7431,297.68466) .. (271.44233,297.98542) .. controls (271.14157,298.28618) and (270.78219,298.43656) .. (270.36418,298.43656) .. controls (269.94617,298.43656) and (269.58679,298.28618) .. (269.28603,297.98542) .. controls (268.98526,297.68466) and (268.83488,297.32527) .. (268.83488,296.90727) .. controls (268.83488,296.47906) and (268.98271,296.11713) .. (269.27838,295.82146) .. controls (269.57404,295.5258) and (269.93598,295.37797) .. (270.36418,295.37797) (270.56299,301.46457) --(267.53498,312.1902) .. controls (267.33107,312.91438) and (267.22912,313.34784) .. (267.22912,313.49058) .. controls (267.22912,313.65434) and (267.27755,313.78752) .. (267.3744,313.89011) .. controls (267.47126,313.99238) and (267.58596,314.04351) .. (267.7185,314.04351) .. controls (267.87143,314.04351) and (268.05494,313.96163) .. (268.26904,313.79787) .. controls (268.85018,313.33813) and (269.43641,312.68515) .. (270.02773,311.83894) --(270.56299,312.19068) .. controls (269.86971,313.25194) and (269.05408,314.14611) .. (268.11611,314.87316) .. controls (267.42283,315.41574) and (266.76014,315.68703) .. (266.12803,315.68703) .. controls (265.71002,315.68703) and (265.36848,315.56214) .. (265.1034,315.31235) .. controls (264.83832,315.06257) and (264.70578,314.74906) .. (264.70578,314.37184) .. controls (264.70578,313.99397) and (264.83322,313.36585) .. (265.08811,312.48746) --(267.07619,305.62426) .. controls (267.40244,304.50914) and (267.56557,303.80965) .. (267.56557,303.52578) .. controls (267.56557,303.30275) and (267.48655,303.12019) .. (267.32853,302.9781) .. controls (267.1705,302.83568) and (266.95385,302.76447) .. (266.67857,302.76447) .. controls (266.45428,302.76447) and (265.99039,302.82055) .. (265.28691,302.9327) --(265.28691,302.32098) --(270.56299,301.46457) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (282.62621,313.1484) --(282.62621,305.50191) --(275.0256,305.50191) --(275.0256,304.24789) --(282.62621,304.24789) --(282.62621,296.63199) --(283.88023,296.63199) --(283.88023,304.24789) --(291.51142,304.24789) --(291.51142,305.50191) --(283.88023,305.50191) --(283.88023,313.1484) --(282.62621,313.1484) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (296.91031,296.6167) --(301.95699,294.15453) --(302.46166,294.15453) --(302.46166,311.66498) .. controls (302.46166,312.82725) and (302.51009,313.55111) .. (302.60694,313.83658) .. controls (302.7038,314.12205) and (302.90516,314.34125) .. (303.21102,314.49418) .. controls (303.51688,314.64711) and (304.13879,314.73377) .. (305.07676,314.75416) --(305.07676,315.32) --(297.27734,315.32) --(297.27734,314.75416) .. controls (298.25609,314.73377) and (298.8882,314.64966) .. (299.17367,314.50183) .. controls (299.45914,314.35399) and (299.65795,314.15519) .. (299.7701,313.9054) .. controls (299.88225,313.65562) and (299.93832,312.90881) .. (299.93832,311.66498) --(299.93832,300.47053) .. controls (299.93832,298.96162) and (299.88734,297.99307) .. (299.78539,297.56486) .. controls (299.71402,297.23861) and (299.58403,296.99902) .. (299.39542,296.84609) .. controls (299.20681,296.69316) and (298.97996,296.6167) .. (298.71488,296.6167) .. controls (298.33766,296.6167) and (297.8126,296.77473) .. (297.13971,297.09078) --(296.91031,296.6167) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (444.97117,276.02447) --(451.61253,274.59969) .. controls (452.08746,275.73339) and (452.47046,276.89007) .. (452.76155,278.06974) .. controls (453.1752,279.80093) and (453.51224,281.85385) .. (453.77269,284.2285) .. controls (453.89525,285.42349) and (454.06378,287.95134) .. (454.27826,291.81206) .. controls (456.1933,289.69785) and (457.33466,288.38797) .. (457.70235,287.8824) .. controls (459.72463,285.14006) and (460.88898,283.53143) .. (461.19538,283.0565) .. controls (461.70095,282.24452) and (462.05332,281.53213) .. (462.25248,280.91931) .. controls (462.42101,280.4597) and (462.50527,280.02308) .. (462.50527,279.60943) .. controls (462.50527,279.2111) and (462.14907,278.75149) .. (461.43668,278.2306) .. controls (460.72428,277.70971) and (460.36808,277.12754) .. (460.36808,276.48408) .. controls (460.36808,275.99383) and (460.56342,275.5572) .. (460.95409,275.1742) .. controls (461.34476,274.79119) and (461.80819,274.59969) .. (462.3444,274.59969) .. controls (462.98786,274.59969) and (463.55471,274.8642) .. (464.04496,275.39323) .. controls (464.53521,275.92226) and (464.78033,276.57792) .. (464.78033,277.36021) .. controls (464.78033,278.14251) and (464.65777,278.89416) .. (464.41265,279.61517) .. controls (464.01432,280.78047) and (463.27128,282.20287) .. (462.18354,283.88236) .. controls (461.0958,285.56185) and (459.34162,287.8125) .. (456.92101,290.63431) .. controls (456.61461,290.98715) and (454.91405,292.76622) .. (451.81935,295.97152) --(450.96907,295.97152) .. controls (450.60139,286.26227) and (449.83537,280.20357) .. (448.67103,277.79541) .. controls (448.28802,277.01311) and (447.65223,276.62197) .. (446.76365,276.62197) .. controls (446.38064,276.62197) and (445.83677,276.69091) .. (445.13203,276.82879) --(444.97117,276.02447) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (471.84959,287.10269) .. controls (472.27812,287.10269) and (472.64033,287.25063) .. (472.93622,287.54652) .. controls (473.23211,287.84241) and (473.38006,288.20463) .. (473.38006,288.63316) .. controls (473.38006,289.05148) and (473.22956,289.41114) .. (472.92857,289.71214) .. controls (472.62758,290.01313) and (472.26792,290.16363) .. (471.84959,290.16363) .. controls (471.43126,290.16363) and (471.0716,290.01313) .. (470.77061,289.71214) .. controls (470.46961,289.41114) and (470.31912,289.05148) .. (470.31912,288.63316) .. controls (470.31912,288.20463) and (470.46706,287.84241) .. (470.76295,287.54652) .. controls (471.05885,287.25063) and (471.42106,287.10269) .. (471.84959,287.10269) (472.04855,293.19395) --(469.01822,303.9278) .. controls (468.81416,304.65254) and (468.71213,305.08633) .. (468.71213,305.22918) .. controls (468.71213,305.39306) and (468.76059,305.52634) .. (468.85752,305.62901) .. controls (468.95445,305.73136) and (469.06924,305.78254) .. (469.20188,305.78254) .. controls (469.35492,305.78254) and (469.53858,305.70059) .. (469.75284,305.53671) .. controls (470.33442,305.07661) and (470.9211,304.42313) .. (471.51288,303.57627) --(472.04855,303.92828) .. controls (471.35474,304.99036) and (470.53849,305.88521) .. (469.5998,306.61282) .. controls (468.90599,307.15581) and (468.24278,307.42731) .. (467.61019,307.42731) .. controls (467.19186,307.42731) and (466.85006,307.30232) .. (466.58477,307.05235) .. controls (466.31949,306.80237) and (466.18685,306.48863) .. (466.18685,306.11111) .. controls (466.18685,305.73296) and (466.31439,305.10435) .. (466.56947,304.22528) --(468.55908,297.35683) .. controls (468.88558,296.24086) and (469.04883,295.54083) .. (469.04883,295.25674) .. controls (469.04883,295.03355) and (468.96975,294.85084) .. (468.81161,294.70864) .. controls (468.65346,294.56611) and (468.43664,294.49485) .. (468.16116,294.49485) .. controls (467.93669,294.49485) and (467.47245,294.55097) .. (466.76843,294.6632) --(466.76843,294.05102) --(472.04855,293.19395) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (484.11437,304.88673) --(484.11437,297.23439) --(476.50794,297.23439) --(476.50794,295.97941) --(484.11437,295.97941) --(484.11437,288.35767) --(485.36935,288.35767) --(485.36935,295.97941) --(493.00639,295.97941) --(493.00639,297.23439) --(485.36935,297.23439) --(485.36935,304.88673) --(484.11437,304.88673) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (498.41313,288.34237) --(503.46367,285.87831) --(503.96873,285.87831) --(503.96873,303.40218) .. controls (503.96873,304.56534) and (504.01719,305.28976) .. (504.11412,305.57545) .. controls (504.21105,305.86113) and (504.41256,306.0805) .. (504.71866,306.23355) .. controls (505.02475,306.38659) and (505.64714,306.47332) .. (506.58583,306.49373) --(506.58583,307.06) --(498.78044,307.06) --(498.78044,306.49373) .. controls (499.75994,306.47332) and (500.39253,306.38914) .. (500.67822,306.2412) .. controls (500.96391,306.09325) and (501.16287,305.89429) .. (501.2751,305.64432) .. controls (501.38734,305.39434) and (501.44345,304.64696) .. (501.44345,303.40218) --(501.44345,292.19915) .. controls (501.44345,290.68909) and (501.39244,289.71979) .. (501.29041,289.29126) .. controls (501.21898,288.96476) and (501.08889,288.72498) .. (500.90014,288.57194) .. controls (500.71138,288.41889) and (500.48436,288.34237) .. (500.21908,288.34237) .. controls (499.84156,288.34237) and (499.3161,288.50052) .. (498.6427,288.81681) --(498.41313,288.34237) --cycle;
\end{scope}
\end{tikzpicture}
}\hfill
\resizebox{0.48\linewidth}{!}{% Exact source geometry; lettering is outlined to preserve the original font.
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (745.5,321);
\begin{scope}
\clip (0,0) rectangle (745.5,321);
\path[fill={rgb,1:red,1;green,1;blue,1},even odd rule] (-100,425.49994) --(860,425.49994) --(860,-114.50009) --(-100,-114.50009) --(-100,425.49994) --cycle;
\path[draw={rgb,1:red,0.33725;green,0.33725;blue,0.33725},line width=1.6987bp,line cap=butt,line join=round,dash pattern=on 19.6bp off 9.1466bp,dash phase=0bp,nonzero rule] (3.03,318.18) --(307.48,318.18) --(307.48,3.27) --(3.03,3.27) --(3.03,318.18) --cycle;
\path[draw={rgb,1:red,0.33725;green,0.33725;blue,0.33725},line width=1.6987bp,line cap=butt,line join=round,dash pattern=on 19.6bp off 9.1466bp,dash phase=0bp,nonzero rule] (436.84,318.18) --(742.60006,318.18) --(742.60006,3.27) --(436.84,3.27) --(436.84,318.18) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,100.88) .. controls (222.55,93.43) and (206.87,89.51) .. (193.8,89.51) .. controls (153.29,89.51) and (124.55,124.79) .. (124.55,171.83) .. controls (124.55,218.87) and (150.68,248.93) .. (191.19,248.93) .. controls (206.87,248.93) and (223.85,245.01) .. (240.32,239.65);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,101.93) --(476.82,101.93);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,239.78) --(479.31,239.78);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (240.32,100.88) --(240.32,239.65);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8746bp,line cap=round,line join=round,nonzero rule] (476.82,100.88) --(479.31,237.95);
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (229.34,100.88) .. controls (229.34,94.82) and (234.26,89.91) .. (240.32,89.91) .. controls (246.38,89.91) and (251.29,94.82) .. (251.29,100.88) .. controls (251.29,106.94) and (246.38,111.86) .. (240.32,111.86) .. controls (234.26,111.86) and (229.34,106.94) .. (229.34,100.88) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (229.34,239.65) .. controls (229.34,233.59) and (234.26,228.67) .. (240.32,228.67) .. controls (246.38,228.67) and (251.29,233.59) .. (251.29,239.65) .. controls (251.29,245.71) and (246.38,250.63) .. (240.32,250.63) .. controls (234.26,250.63) and (229.34,245.71) .. (229.34,239.65) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (465.85,100.88) .. controls (465.85,94.82) and (470.76,89.91) .. (476.82,89.91) .. controls (482.89,89.91) and (487.8,94.82) .. (487.8,100.88) .. controls (487.8,106.94) and (482.89,111.86) .. (476.82,111.86) .. controls (470.76,111.86) and (465.85,106.94) .. (465.85,100.88) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (468.33,237.95) .. controls (468.33,231.89) and (473.24,226.97) .. (479.31,226.97) .. controls (485.37,226.97) and (490.28,231.89) .. (490.28,237.95) .. controls (490.28,244.01) and (485.37,248.93) .. (479.31,248.93) .. controls (473.24,248.93) and (468.33,244.01) .. (468.33,237.95) --cycle;
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (229.08,167.91) --(251.29,148.31);
\path[draw={rgb,1:red,1;green,0;blue,0},line width=2.6133bp,line cap=round,line join=round,nonzero rule] (229.08,148.31) --(251.29,167.91);
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (164.75551,149.69867) --(162.30547,160.37211) --(161.43219,160.37211) --(161.33516,157.70375) .. controls (161.2543,156.73344) and (161.06832,155.86824) .. (160.77723,155.10816) .. controls (160.48613,154.34808) and (160.04949,153.68908) .. (159.46731,153.13115) .. controls (158.88512,152.57322) and (158.1493,152.13658) .. (157.25984,151.82123) .. controls (156.37039,151.50588) and (155.38391,151.3482) .. (154.30039,151.3482) .. controls (151.40563,151.3482) and (148.87473,152.1381) .. (146.7077,153.71789) .. controls (143.94231,155.7328) and (141.77527,158.57804) .. (140.2066,162.25361) .. controls (138.91285,165.28432) and (138.26598,168.35546) .. (138.26598,171.46703) .. controls (138.26598,174.64278) and (139.19586,177.17772) .. (141.05563,179.07185) .. controls (142.91539,180.96598) and (145.33309,181.91305) .. (148.30871,181.91305) .. controls (150.5566,181.91305) and (152.55787,181.4097) .. (154.31252,180.403) .. controls (156.06717,179.3963) and (157.69649,177.84582) .. (159.20047,175.75156) --(160.34059,175.75156) .. controls (158.56168,178.59832) and (156.58871,180.69283) .. (154.42168,182.03509) .. controls (152.25465,183.37685) and (149.65906,184.04773) .. (146.63492,184.04773) .. controls (143.95039,184.04773) and (141.57313,183.48652) .. (139.50313,182.36409) .. controls (137.43312,181.24166) and (135.85637,179.66313) .. (134.77285,177.62851) .. controls (133.68934,175.59389) and (133.14758,173.40563) .. (133.14758,171.06374) .. controls (133.14758,167.47864) and (134.1098,163.99057) .. (136.03426,160.59953) .. controls (137.95871,157.20798) and (140.59877,154.54341) .. (143.95443,152.60582) .. controls (147.3101,150.66772) and (150.69406,149.69867) .. (154.10633,149.69867) .. controls (155.70734,149.69867) and (157.50242,150.08427) .. (159.49156,150.85547) .. controls (160.36484,151.18396) and (160.99555,151.3482) .. (161.38367,151.3482) .. controls (161.7718,151.3482) and (162.11141,151.26608) .. (162.4025,151.10183) .. controls (162.69359,150.93759) and (163.17875,150.46987) .. (163.85797,149.69867) --(164.75551,149.69867) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (350.50531,184.95) --(345.41937,169.48125) .. controls (344.23188,169.49688) and (343.01312,169.37969) .. (341.76313,169.12969) --(339.02094,178.7625) .. controls (338.66156,180.01787) and (338.48187,181.0772) .. (338.48187,181.94048) .. controls (338.48187,182.59966) and (338.70844,183.11748) .. (339.16156,183.49395) .. controls (339.50531,183.77666) and (340.44281,183.98076) .. (341.97406,184.10625) --(341.76313,184.95) --(329.45844,184.95) --(329.71625,184.10625) .. controls (330.8725,184.05937) and (331.65375,183.9417) .. (332.06,183.75322) .. controls (332.70063,183.48613) and (333.16938,183.12505) .. (333.46625,182.66997) .. controls (333.96625,181.93267) and (334.48969,180.63018) .. (335.03656,178.7625) --(340.59125,159.54888) .. controls (340.96625,158.26665) and (341.15375,157.27348) .. (341.15375,156.56939) .. controls (341.15375,155.85015) and (340.86078,155.24028) .. (340.27484,154.73979) .. controls (339.68891,154.23931) and (338.84906,153.99687) .. (337.75531,154.0125) --(338.03656,153.16875) --(348.39594,153.16875) .. controls (351.86469,153.16875) and (354.36469,153.82354) .. (355.89594,155.13311) .. controls (357.42719,156.44219) and (358.19281,158.1646) .. (358.19281,160.30034) .. controls (358.19281,162.34233) and (357.40766,164.20903) .. (355.83734,165.90044) .. controls (354.26703,167.59136) and (352.11469,168.66289) .. (349.38031,169.11504) --(352.47406,178.44609) .. controls (353.22406,180.7415) and (353.97406,182.23516) .. (354.72406,182.92705) .. controls (355.47406,183.61895) and (356.685,184.01201) .. (358.35688,184.10625) --(358.09906,184.95) --(350.50531,184.95) (342.16156,167.77104) .. controls (343.16156,167.91118) and (344.05219,167.98125) .. (344.83344,167.98125) .. controls (347.52094,167.98125) and (349.64594,167.23784) .. (351.20844,165.75102) .. controls (352.77094,164.26421) and (353.55219,162.41533) .. (353.55219,160.20439) .. controls (353.55219,158.47637) and (353.06391,157.15312) .. (352.08734,156.23467) .. controls (351.11078,155.31572) and (349.64594,154.85625) .. (347.69281,154.85625) .. controls (347.19281,154.85625) and (346.59906,154.91851) .. (345.91156,155.04302) --(342.16156,167.77104) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (456.32114,276.81451) --(462.9625,275.38973) .. controls (463.43743,276.52343) and (463.82043,277.68011) .. (464.11152,278.85978) .. controls (464.52517,280.59097) and (464.86221,282.64389) .. (465.12266,285.01854) .. controls (465.24522,286.21353) and (465.41375,288.74138) .. (465.62823,292.6021) .. controls (467.54327,290.48789) and (468.68463,289.17801) .. (469.05232,288.67244) .. controls (471.0746,285.9301) and (472.23895,284.32147) .. (472.54535,283.84654) .. controls (473.05092,283.03456) and (473.40329,282.32217) .. (473.60245,281.70935) .. controls (473.77098,281.24974) and (473.85524,280.81312) .. (473.85524,280.39947) .. controls (473.85524,280.00114) and (473.49904,279.54153) .. (472.78665,279.02064) .. controls (472.07425,278.49975) and (471.71805,277.91758) .. (471.71805,277.27412) .. controls (471.71805,276.78387) and (471.91339,276.34724) .. (472.30406,275.96424) .. controls (472.69473,275.58123) and (473.15816,275.38973) .. (473.69437,275.38973) .. controls (474.33783,275.38973) and (474.90468,275.65424) .. (475.39493,276.18327) .. controls (475.88518,276.7123) and (476.1303,277.36796) .. (476.1303,278.15025) .. controls (476.1303,278.93255) and (476.00774,279.6842) .. (475.76262,280.40521) .. controls (475.36429,281.57051) and (474.62125,282.99291) .. (473.53351,284.6724) .. controls (472.44577,286.35189) and (470.69159,288.60254) .. (468.27098,291.42435) .. controls (467.96458,291.77719) and (466.26402,293.55626) .. (463.16932,296.76156) --(462.31904,296.76156) .. controls (461.95136,287.05231) and (461.18534,280.99361) .. (460.021,278.58545) .. controls (459.63799,277.80315) and (459.0022,277.41201) .. (458.11362,277.41201) .. controls (457.73061,277.41201) and (457.18674,277.48095) .. (456.482,277.61883) --(456.32114,276.81451) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (483.19418,287.93797) .. controls (483.62238,287.93797) and (483.98432,288.0858) .. (484.27998,288.38146) .. controls (484.57564,288.67713) and (484.72348,289.03906) .. (484.72348,289.46727) .. controls (484.72348,289.88527) and (484.5731,290.24466) .. (484.27233,290.54542) .. controls (483.97157,290.84618) and (483.61219,290.99656) .. (483.19418,290.99656) .. controls (482.77617,290.99656) and (482.41679,290.84618) .. (482.11603,290.54542) .. controls (481.81526,290.24466) and (481.66488,289.88527) .. (481.66488,289.46727) .. controls (481.66488,289.03906) and (481.81271,288.67713) .. (482.10838,288.38146) .. controls (482.40404,288.0858) and (482.76598,287.93797) .. (483.19418,287.93797) (483.39299,294.02457) --(480.36498,304.7502) .. controls (480.16107,305.47438) and (480.05912,305.90784) .. (480.05912,306.05058) .. controls (480.05912,306.21434) and (480.10755,306.34752) .. (480.2044,306.45011) .. controls (480.30126,306.55238) and (480.41596,306.60351) .. (480.5485,306.60351) .. controls (480.70143,306.60351) and (480.88494,306.52163) .. (481.09904,306.35787) .. controls (481.68018,305.89813) and (482.26641,305.24515) .. (482.85773,304.39894) --(483.39299,304.75068) .. controls (482.69971,305.81194) and (481.88408,306.70611) .. (480.94611,307.43316) .. controls (480.25283,307.97574) and (479.59014,308.24703) .. (478.95803,308.24703) .. controls (478.54002,308.24703) and (478.19848,308.12214) .. (477.9334,307.87235) .. controls (477.66832,307.62257) and (477.53578,307.30906) .. (477.53578,306.93184) .. controls (477.53578,306.55397) and (477.66322,305.92585) .. (477.91811,305.04746) --(479.90619,298.18426) .. controls (480.23244,297.06914) and (480.39557,296.36965) .. (480.39557,296.08578) .. controls (480.39557,295.86275) and (480.31655,295.68019) .. (480.15853,295.5381) .. controls (480.0005,295.39568) and (479.78385,295.32447) .. (479.50857,295.32447) .. controls (479.28428,295.32447) and (478.82039,295.38055) .. (478.11691,295.4927) --(478.11691,294.88098) --(483.39299,294.02457) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (495.45623,305.7084) --(495.45623,298.06191) --(487.85562,298.06191) --(487.85562,296.80789) --(495.45623,296.80789) --(495.45623,289.19199) --(496.71025,289.19199) --(496.71025,296.80789) --(504.34144,296.80789) --(504.34144,298.06191) --(496.71025,298.06191) --(496.71025,305.7084) --(495.45623,305.7084) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (509.7703,289.1767) --(514.81698,286.71453) --(515.32165,286.71453) --(515.32165,304.22498) .. controls (515.32165,305.38725) and (515.37008,306.11111) .. (515.46693,306.39658) .. controls (515.56379,306.68205) and (515.76515,306.90125) .. (516.07101,307.05418) .. controls (516.37686,307.20711) and (516.99878,307.29377) .. (517.93675,307.31416) --(517.93675,307.88) --(510.13733,307.88) --(510.13733,307.31416) .. controls (511.11608,307.29377) and (511.74819,307.20966) .. (512.03366,307.06183) .. controls (512.31913,306.91399) and (512.51794,306.71519) .. (512.63009,306.4654) .. controls (512.74224,306.21562) and (512.79831,305.46881) .. (512.79831,304.22498) --(512.79831,293.03053) .. controls (512.79831,291.52162) and (512.74733,290.55307) .. (512.64538,290.12486) .. controls (512.57401,289.79861) and (512.44402,289.55902) .. (512.25541,289.40609) .. controls (512.0668,289.25316) and (511.83995,289.1767) .. (511.57487,289.1767) .. controls (511.19765,289.1767) and (510.67259,289.33473) .. (509.9997,289.65078) --(509.7703,289.1767) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (261.98188,279.72156) --(257.98531,293.42888) .. controls (257.38813,295.46832) and (257.08953,296.75624) .. (257.08953,297.29266) .. controls (257.08953,297.56828) and (257.1393,297.77117) .. (257.23883,297.90133) .. controls (257.33836,298.03148) and (257.47234,298.09656) .. (257.64078,298.09656) .. controls (257.90109,298.09656) and (258.1882,297.97789) .. (258.50211,297.74055) .. controls (258.81602,297.5032) and (259.60844,296.55766) .. (260.87938,294.90391) --(261.56844,295.43219) .. controls (260.35875,297.34625) and (259.11844,298.755) .. (257.8475,299.65844) .. controls (257.00531,300.24031) and (256.19375,300.53125) .. (255.41281,300.53125) .. controls (254.81563,300.53125) and (254.34859,300.36281) .. (254.01172,300.02594) .. controls (253.67484,299.68906) and (253.50641,299.25266) .. (253.50641,298.71672) .. controls (253.50641,298.19609) and (253.60594,297.50703) .. (253.805,296.64953) .. controls (254.05,295.51784) and (254.74672,293.05325) .. (255.89516,289.25575) .. controls (253.29203,293.52793) and (251.11383,296.47535) .. (249.36055,298.098) .. controls (247.60727,299.72017) and (245.98031,300.53125) .. (244.47969,300.53125) .. controls (243.77531,300.53125) and (243.17812,300.28625) .. (242.68813,299.79625) .. controls (242.19812,299.30625) and (241.95313,298.68609) .. (241.95313,297.93578) .. controls (241.95313,296.78591) and (242.29,295.02282) .. (242.96375,292.64651) --(244.96203,285.54055) .. controls (245.45203,283.83895) and (245.69703,282.78095) .. (245.69703,282.36656) .. controls (245.69703,282.18281) and (245.63195,282.02585) .. (245.5018,281.8957) .. controls (245.37164,281.76506) and (245.23,281.69975) .. (245.07688,281.69975) .. controls (244.75531,281.69975) and (244.43375,281.81483) .. (244.11219,282.04499) .. controls (243.79063,282.27468) and (243.06328,283.12548) .. (241.93016,284.5974) --(241.21813,284.09137) .. controls (242.36656,282.3132) and (243.58391,281.00255) .. (244.87016,280.1594) .. controls (245.85016,279.50001) and (246.75359,279.17031) .. (247.58047,279.17031) .. controls (248.14703,279.17031) and (248.61023,279.35239) .. (248.97008,279.71654) .. controls (249.32992,280.08021) and (249.50984,280.54844) .. (249.50984,281.12122) .. controls (249.50984,281.94857) and (249.20359,283.42719) .. (248.59109,285.55706) --(246.43203,292.98099) .. controls (245.83484,295.00368) and (245.53625,296.28323) .. (245.53625,296.81964) .. controls (245.53625,297.11058) and (245.63195,297.3441) .. (245.82336,297.52019) .. controls (246.01477,297.69628) and (246.27125,297.78433) .. (246.59281,297.78433) .. controls (247.09813,297.78433) and (247.75656,297.53167) .. (248.56813,297.02636) .. controls (249.37969,296.52105) and (250.46305,295.39917) .. (251.8182,293.66072) .. controls (253.17336,291.9218) and (254.29117,290.2903) .. (255.17164,288.76623) .. controls (256.05211,287.24215) and (256.99,284.81823) .. (257.98531,281.49446) --(258.49063,279.72156) --(261.98188,279.72156) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (270.36418,291.67797) .. controls (270.79238,291.67797) and (271.15432,291.8258) .. (271.44998,292.12146) .. controls (271.74564,292.41713) and (271.89348,292.77906) .. (271.89348,293.20727) .. controls (271.89348,293.62527) and (271.7431,293.98466) .. (271.44233,294.28542) .. controls (271.14157,294.58618) and (270.78219,294.73656) .. (270.36418,294.73656) .. controls (269.94617,294.73656) and (269.58679,294.58618) .. (269.28603,294.28542) .. controls (268.98526,293.98466) and (268.83488,293.62527) .. (268.83488,293.20727) .. controls (268.83488,292.77906) and (268.98271,292.41713) .. (269.27838,292.12146) .. controls (269.57404,291.8258) and (269.93598,291.67797) .. (270.36418,291.67797) (270.56299,297.76457) --(267.53498,308.4902) .. controls (267.33107,309.21438) and (267.22912,309.64784) .. (267.22912,309.79058) .. controls (267.22912,309.95434) and (267.27755,310.08752) .. (267.3744,310.19011) .. controls (267.47126,310.29238) and (267.58596,310.34351) .. (267.7185,310.34351) .. controls (267.87143,310.34351) and (268.05494,310.26163) .. (268.26904,310.09787) .. controls (268.85018,309.63813) and (269.43641,308.98515) .. (270.02773,308.13894) --(270.56299,308.49068) .. controls (269.86971,309.55194) and (269.05408,310.44611) .. (268.11611,311.17316) .. controls (267.42283,311.71574) and (266.76014,311.98703) .. (266.12803,311.98703) .. controls (265.71002,311.98703) and (265.36848,311.86214) .. (265.1034,311.61235) .. controls (264.83832,311.36257) and (264.70578,311.04906) .. (264.70578,310.67184) .. controls (264.70578,310.29397) and (264.83322,309.66585) .. (265.08811,308.78746) --(267.07619,301.92426) .. controls (267.40244,300.80914) and (267.56557,300.10965) .. (267.56557,299.82578) .. controls (267.56557,299.60275) and (267.48655,299.42019) .. (267.32853,299.2781) .. controls (267.1705,299.13568) and (266.95385,299.06447) .. (266.67857,299.06447) .. controls (266.45428,299.06447) and (265.99039,299.12055) .. (265.28691,299.2327) --(265.28691,298.62098) --(270.56299,297.76457) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (282.62621,309.4484) --(282.62621,301.80191) --(275.0256,301.80191) --(275.0256,300.54789) --(282.62621,300.54789) --(282.62621,292.93199) --(283.88023,292.93199) --(283.88023,300.54789) --(291.51142,300.54789) --(291.51142,301.80191) --(283.88023,301.80191) --(283.88023,309.4484) --(282.62621,309.4484) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (296.91031,292.9167) --(301.95699,290.45453) --(302.46166,290.45453) --(302.46166,307.96498) .. controls (302.46166,309.12725) and (302.51009,309.85111) .. (302.60694,310.13658) .. controls (302.7038,310.42205) and (302.90516,310.64125) .. (303.21102,310.79418) .. controls (303.51688,310.94711) and (304.13879,311.03377) .. (305.07676,311.05416) --(305.07676,311.62) --(297.27734,311.62) --(297.27734,311.05416) .. controls (298.25609,311.03377) and (298.8882,310.94966) .. (299.17367,310.80183) .. controls (299.45914,310.65399) and (299.65795,310.45519) .. (299.7701,310.2054) .. controls (299.88225,309.95562) and (299.93832,309.20881) .. (299.93832,307.96498) --(299.93832,296.77053) .. controls (299.93832,295.26162) and (299.88734,294.29307) .. (299.78539,293.86486) .. controls (299.71402,293.53861) and (299.58403,293.29902) .. (299.39542,293.14609) .. controls (299.20681,292.99316) and (298.97996,292.9167) .. (298.71488,292.9167) .. controls (298.33766,292.9167) and (297.8126,293.07473) .. (297.13971,293.39078) --(296.91031,292.9167) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (261.99317,53.94122) --(257.99457,67.65553) .. controls (257.39708,69.696) and (257.09833,70.98459) .. (257.09833,71.52128) .. controls (257.09833,71.79704) and (257.14812,72.00003) .. (257.24771,72.13026) .. controls (257.34729,72.26048) and (257.48134,72.32559) .. (257.64986,72.32559) .. controls (257.91031,72.32559) and (258.19756,72.20686) .. (258.51163,71.96939) .. controls (258.8257,71.73193) and (259.61852,70.7859) .. (260.89011,69.13131) --(261.57952,69.65986) .. controls (260.36922,71.5749) and (259.12827,72.98437) .. (257.85669,73.88826) .. controls (257.01407,74.47044) and (256.20209,74.76152) .. (255.42076,74.76152) .. controls (254.82327,74.76152) and (254.356,74.593) .. (254.01895,74.25595) .. controls (253.6819,73.9189) and (253.51338,73.48228) .. (253.51338,72.94606) .. controls (253.51338,72.42517) and (253.61296,71.73576) .. (253.81213,70.87782) .. controls (254.05725,69.74556) and (254.75432,67.2797) .. (255.90335,63.48027) .. controls (253.2989,67.75463) and (251.11958,70.70355) .. (249.3654,72.32703) .. controls (247.61123,73.95002) and (245.98345,74.76152) .. (244.48205,74.76152) .. controls (243.77732,74.76152) and (243.17983,74.5164) .. (242.68958,74.02615) .. controls (242.19933,73.5359) and (241.9542,72.91542) .. (241.9542,72.16473) .. controls (241.9542,71.01427) and (242.29125,69.25028) .. (242.96534,66.87276) --(244.96464,59.76317) .. controls (245.45489,58.06071) and (245.70002,57.00217) .. (245.70002,56.58756) .. controls (245.70002,56.40372) and (245.63491,56.24668) .. (245.50469,56.11646) .. controls (245.37446,55.98576) and (245.23275,55.92041) .. (245.07955,55.92041) .. controls (244.75782,55.92041) and (244.43609,56.03555) .. (244.11437,56.26583) .. controls (243.79264,56.49564) and (243.06493,57.34687) .. (241.93122,58.81954) --(241.21883,58.31325) .. controls (242.36785,56.53418) and (243.58582,55.22286) .. (244.87272,54.37928) .. controls (245.85322,53.71955) and (246.75712,53.38969) .. (247.58442,53.38969) .. controls (248.15127,53.38969) and (248.61471,53.57185) .. (248.97474,53.93619) .. controls (249.33476,54.30005) and (249.51478,54.76851) .. (249.51478,55.34159) .. controls (249.51478,56.16936) and (249.20837,57.64873) .. (248.59556,59.77969) --(246.43539,67.20741) .. controls (245.8379,69.23113) and (245.53916,70.51133) .. (245.53916,71.04802) .. controls (245.53916,71.33911) and (245.63491,71.57274) .. (245.82641,71.74893) .. controls (246.01792,71.92511) and (246.27453,72.0132) .. (246.59626,72.0132) .. controls (247.10183,72.0132) and (247.7606,71.76042) .. (248.57258,71.25485) .. controls (249.38456,70.74927) and (250.46847,69.62682) .. (251.82431,67.88749) .. controls (253.18016,66.14768) and (254.29855,64.51534) .. (255.17946,62.99049) .. controls (256.06038,61.46564) and (256.99875,59.04049) .. (257.99457,55.71502) --(258.50014,53.94122) --(261.99317,53.94122) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (270.36418,65.93798) .. controls (270.79238,65.93798) and (271.15432,66.08581) .. (271.44998,66.38147) .. controls (271.74564,66.67714) and (271.89348,67.03907) .. (271.89348,67.46727) .. controls (271.89348,67.88528) and (271.7431,68.24467) .. (271.44233,68.54543) .. controls (271.14157,68.84619) and (270.78219,68.99657) .. (270.36418,68.99657) .. controls (269.94617,68.99657) and (269.58679,68.84619) .. (269.28603,68.54543) .. controls (268.98526,68.24467) and (268.83488,67.88528) .. (268.83488,67.46727) .. controls (268.83488,67.03907) and (268.98271,66.67714) .. (269.27838,66.38147) .. controls (269.57404,66.08581) and (269.93598,65.93798) .. (270.36418,65.93798) (270.56299,72.02458) --(267.53498,82.75021) .. controls (267.33107,83.47439) and (267.22912,83.90785) .. (267.22912,84.05059) .. controls (267.22912,84.21435) and (267.27755,84.34753) .. (267.3744,84.45012) .. controls (267.47126,84.55239) and (267.58596,84.60352) .. (267.7185,84.60352) .. controls (267.87143,84.60352) and (268.05494,84.52164) .. (268.26904,84.35788) .. controls (268.85018,83.89813) and (269.43641,83.24516) .. (270.02773,82.39895) --(270.56299,82.75068) .. controls (269.86971,83.81195) and (269.05408,84.70611) .. (268.11611,85.43317) .. controls (267.42283,85.97575) and (266.76014,86.24704) .. (266.12803,86.24704) .. controls (265.71002,86.24704) and (265.36848,86.12215) .. (265.1034,85.87236) .. controls (264.83832,85.62258) and (264.70578,85.30907) .. (264.70578,84.93184) .. controls (264.70578,84.55398) and (264.83322,83.92585) .. (265.08811,83.04746) --(267.07619,76.18427) .. controls (267.40244,75.06915) and (267.56557,74.36966) .. (267.56557,74.08578) .. controls (267.56557,73.86276) and (267.48655,73.6802) .. (267.32853,73.5381) .. controls (267.1705,73.39569) and (266.95385,73.32448) .. (266.67857,73.32448) .. controls (266.45428,73.32448) and (265.99039,73.38055) .. (265.28691,73.4927) --(265.28691,72.88098) --(270.56299,72.02458) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (456.32063,49.18438) --(462.95859,47.76032) .. controls (463.43328,48.89345) and (463.81609,50.04954) .. (464.10703,51.2286) .. controls (464.52047,52.95892) and (464.85734,55.01079) .. (465.11766,57.38423) .. controls (465.24016,58.5786) and (465.40859,61.10517) .. (465.62297,64.96392) .. controls (467.53703,62.85079) and (468.67781,61.54157) .. (469.04531,61.03626) .. controls (471.06656,58.29532) and (472.23031,56.68751) .. (472.53656,56.21282) .. controls (473.04188,55.40126) and (473.39406,54.68923) .. (473.59313,54.07673) .. controls (473.76156,53.61735) and (473.84578,53.18095) .. (473.84578,52.76751) .. controls (473.84578,52.36939) and (473.48977,51.91001) .. (472.77773,51.38938) .. controls (472.0657,50.86876) and (471.70969,50.28688) .. (471.70969,49.64376) .. controls (471.70969,49.15376) and (471.90492,48.71735) .. (472.29539,48.33454) .. controls (472.68586,47.95173) and (473.14906,47.76032) .. (473.685,47.76032) .. controls (474.32813,47.76032) and (474.89469,48.0247) .. (475.38469,48.55346) .. controls (475.87469,49.08222) and (476.11969,49.73755) .. (476.11969,50.51944) .. controls (476.11969,51.30134) and (475.99719,52.05261) .. (475.75219,52.77325) .. controls (475.35406,53.93796) and (474.61141,55.35963) .. (473.52422,57.03826) .. controls (472.43703,58.71689) and (470.68375,60.9664) .. (468.26438,63.78677) .. controls (467.95813,64.13943) and (466.25844,65.9176) .. (463.16531,69.12126) --(462.31547,69.12126) .. controls (461.94797,59.41696) and (461.18234,53.36135) .. (460.01859,50.95441) .. controls (459.63578,50.17252) and (459.00031,49.78157) .. (458.11219,49.78157) .. controls (457.72938,49.78157) and (457.18578,49.85048) .. (456.48141,49.98829) --(456.32063,49.18438) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (483.19418,60.26796) .. controls (483.62238,60.26796) and (483.98432,60.41579) .. (484.27998,60.71145) .. controls (484.57564,61.00712) and (484.72348,61.36905) .. (484.72348,61.79726) .. controls (484.72348,62.21526) and (484.5731,62.57465) .. (484.27233,62.87541) .. controls (483.97157,63.17617) and (483.61219,63.32655) .. (483.19418,63.32655) .. controls (482.77617,63.32655) and (482.41679,63.17617) .. (482.11603,62.87541) .. controls (481.81526,62.57465) and (481.66488,62.21526) .. (481.66488,61.79726) .. controls (481.66488,61.36905) and (481.81271,61.00712) .. (482.10838,60.71145) .. controls (482.40404,60.41579) and (482.76598,60.26796) .. (483.19418,60.26796) (483.39299,66.35456) --(480.36498,77.08019) .. controls (480.16107,77.80437) and (480.05912,78.23783) .. (480.05912,78.38057) .. controls (480.05912,78.54433) and (480.10755,78.67751) .. (480.2044,78.7801) .. controls (480.30126,78.88237) and (480.41596,78.9335) .. (480.5485,78.9335) .. controls (480.70143,78.9335) and (480.88494,78.85162) .. (481.09904,78.68786) .. controls (481.68018,78.22812) and (482.26641,77.57514) .. (482.85773,76.72893) --(483.39299,77.08067) .. controls (482.69971,78.14193) and (481.88408,79.0361) .. (480.94611,79.76315) .. controls (480.25283,80.30573) and (479.59014,80.57702) .. (478.95803,80.57702) .. controls (478.54002,80.57702) and (478.19848,80.45213) .. (477.9334,80.20234) .. controls (477.66832,79.95256) and (477.53578,79.63905) .. (477.53578,79.26183) .. controls (477.53578,78.88396) and (477.66322,78.25584) .. (477.91811,77.37745) --(479.90619,70.51425) .. controls (480.23244,69.39913) and (480.39557,68.69964) .. (480.39557,68.41577) .. controls (480.39557,68.19274) and (480.31655,68.01018) .. (480.15853,67.86809) .. controls (480.0005,67.72567) and (479.78385,67.65446) .. (479.50857,67.65446) .. controls (479.28428,67.65446) and (478.82039,67.71054) .. (478.11691,67.82269) --(478.11691,67.21097) --(483.39299,66.35456) --cycle;
\end{scope}
\end{tikzpicture}
}



==> figures/extracted/coordinate-separation.tex <==
\resizebox{0.98\linewidth}{!}{%
\begingroup%
% Shared semantic colours; all roles also have labels or line-style cues.%
\definecolor{figcycleone}{rgb}{0,0,1}%
\definecolor{figcycletwo}{rgb}{1,0,1}%
\definecolor{figmatching}{rgb}{0.20,0.57,0.10}%
\definecolor{figdeleted}{rgb}{1,0,0}%
\definecolor{figguide}{gray}{0.68}%
\setlength{\fboxsep}{8pt}%
\setlength{\fboxrule}{0pt}%
\raisebox{\depth}{\fbox{%
\begin{tikzpicture}[
  x=1.25cm,y=1.05cm,
  font=\small,
  grid edge/.style={draw=figguide!45,line width=.45pt},
  projection e/.style={draw=figcycleone!65,densely dotted,line width=.7pt},
  projection f/.style={draw=figcycletwo!65,densely dotted,line width=.7pt},
  edge e/.style={draw=figcycleone,line width=2.2pt,line cap=round},
  edge f/.style={draw=figcycletwo,line width=2.2pt,line cap=round},
  axis/.style={draw=black!50,line width=.55pt},
  coordinate label/.style={font=\footnotesize,text=black!65}
]

% (a) Row separation; the column projections overlap at column 2.
\begin{scope}
  \node at (1.2,4.03) {\textbf{(a)}\quad Row separation};
  \foreach \j in {0,...,3} {
    \draw[grid edge] (\j,0)--(\j,3);
    \draw[grid edge] (0,\j)--(3,\j);
    \foreach \i in {0,...,3} {
      \fill[black!40] (\j,\i) circle[radius=1.15pt];
    }
    \node[coordinate label] at (\j,-.32) {$\j$};
  }

  \draw[axis] (-.92,-.12)--(-.92,3.2);
  \node at (-.92,3.58) {$\pi_2$};
  \foreach \i in {0,...,3} {
    \draw[axis] (-.98,\i)--(-.86,\i);
    \node[coordinate label,anchor=east] at (-1.09,\i) {$\i$};
  }

  \draw[projection e] (-.92,1)--(1,1);
  \draw[projection f] (-.92,2)--(2,2);
  \draw[projection f] (-.92,3)--(2,3);

  \draw[edge e] (1,1)--(2,1);
  \draw[edge f] (2,2)--(2,3);
  \foreach \j/\i in {1/1,2/1} {
    \fill[figcycleone] (\j,\i) circle[radius=2.6pt];
  }
  \foreach \i in {2,3} {
    \draw[draw=figcycletwo,fill=white,line width=1.2pt]
      (2,\i) ++(-2.1pt,-2.1pt) rectangle ++(4.2pt,4.2pt);
  }
  \fill[figcycleone] (-.92,1) circle[radius=2.8pt];
  \foreach \i in {2,3} {
    \draw[draw=figcycletwo,fill=white,line width=1.2pt]
      (-.92,\i) ++(-2.2pt,-2.2pt) rectangle ++(4.4pt,4.4pt);
  }
  \node[text=figcycleone,above] at (1.5,1.08) {$e$};
  \node[text=figcycletwo,right] at (2.1,2.5) {$f$};
  \node at (1.2,-1.65)
    {$\pi_2(V(e))\cap\pi_2(V(f))=\varnothing$};
\end{scope}

% (b) Column separation; the row projections overlap at row 1.
\begin{scope}[shift={(6.95,0)}]
  \node at (1.5,4.03) {\textbf{(b)}\quad Column separation};
  \foreach \j in {0,...,3} {
    \draw[grid edge] (\j,0)--(\j,3);
    \draw[grid edge] (0,\j)--(3,\j);
    \foreach \i in {0,...,3} {
      \fill[black!40] (\j,\i) circle[radius=1.15pt];
    }
    \node[coordinate label,anchor=east] at (-.23,\j) {$\j$};
  }

  \draw[axis] (-.12,-.8)--(3.2,-.8);
  \node[anchor=west] at (3.34,-.8) {$\pi_1$};
  \foreach \j in {0,...,3} {
    \draw[axis] (\j,-.86)--(\j,-.74);
    \node[coordinate label] at (\j,-1.12) {$\j$};
  }

  \draw[projection e] (1,-.8)--(1,1);
  \draw[projection e] (2,-.8)--(2,1);
  \draw[projection f] (3,-.8)--(3,1);

  \draw[edge e] (1,1)--(2,1);
  \draw[edge f] (3,1)--(3,2);
  \foreach \j/\i in {1/1,2/1} {
    \fill[figcycleone] (\j,\i) circle[radius=2.6pt];
  }
  \foreach \i in {1,2} {
    \draw[draw=figcycletwo,fill=white,line width=1.2pt]
      (3,\i) ++(-2.1pt,-2.1pt) rectangle ++(4.2pt,4.2pt);
  }
  \foreach \j in {1,2} {
    \fill[figcycleone] (\j,-.8) circle[radius=2.8pt];
  }
  \draw[draw=figcycletwo,fill=white,line width=1.2pt]
    (3,-.8) ++(-2.2pt,-2.2pt) rectangle ++(4.4pt,4.4pt);
  \node[text=figcycleone,above] at (1.5,1.08) {$e$};
  \node[text=figcycletwo,right] at (3.1,1.5) {$f$};
  \node at (1.5,-1.65)
    {$\pi_1(V(e))\cap\pi_1(V(f))=\varnothing$};
\end{scope}
\end{tikzpicture}%
}}%
\endgroup%
}


==> figures/extracted/cylinder.tex <==
\resizebox{0.80\linewidth}{!}{% Exact source geometry; lettering is outlined to preserve the original font.
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (799,415);
\begin{scope}
\clip (0,0) rectangle (799,415);
\path[fill={rgb,1:red,1;green,1;blue,1},even odd rule] (-53,477.99994) --(907,477.99994) --(907,-62.00009) --(-53,-62.00009) --(-53,477.99994) --cycle;
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,56.51) --(347.22,56.51);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (421.57,56.51) --(520.7,56.51);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,151.52) --(347.22,151.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (421.57,151.52) --(520.7,151.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,246.52) --(347.22,246.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (421.57,246.52) --(520.7,246.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,399.348) --(347.22,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (421.57,399.348) --(520.7,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,56.51) --(91.12,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,366.3) --(91.12,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (162.99,56.51) --(162.99,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (162.99,366.3) --(162.99,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (234.87,56.51) --(234.87,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (234.87,366.3) --(234.87,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (306.74,56.51) --(306.74,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (306.74,366.3) --(306.74,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (448.83,56.51) --(448.83,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (448.83,366.3) --(448.83,399.348);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (520.7,56.51) --(520.7,279.56);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (520.7,366.3) --(520.7,399.348);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.9035bp,line cap=round,line join=round,nonzero rule] (91.12,56.51) --(162.99,56.51);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.9035bp,line cap=round,line join=round,nonzero rule] (234.87,56.51) --(306.74,56.51);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.9035bp,line cap=round,line join=round,nonzero rule] (448.83,56.51) --(520.7,56.51);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.8872bp,line cap=round,line join=round,nonzero rule] (162.99,56.51) --(162.99,151.52);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.8872bp,line cap=round,line join=round,nonzero rule] (234.87,56.51) --(234.87,151.52);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.5969bp,line cap=round,line join=round,nonzero rule] (162.99,56.51) --(170.25,56.51) (175.48,56.51) --(182.74,56.51) (187.96,56.51) --(195.22,56.51) (200.45,56.51) --(207.71,56.51) (212.93,56.51) --(220.19,56.51) (225.42,56.51) --(232.68,56.51);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.5969bp,line cap=round,line join=round,nonzero rule] (162.99,151.52) --(170.25,151.52) (175.48,151.52) --(182.74,151.52) (187.96,151.52) --(195.22,151.52) (200.45,151.52) --(207.71,151.52) (212.93,151.52) --(220.19,151.52) (225.42,151.52) --(232.68,151.52);
\path[draw={rgb,1:red,0;green,0;blue,1},line width=2.4679bp,line cap=round,line join=round,nonzero rule] (234.87,151.52) --(234.87,246.52);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.8872bp,line cap=round,line join=round,nonzero rule] (306.74,151.52) --(306.74,246.52);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.5969bp,line cap=round,line join=round,nonzero rule] (234.87,151.52) --(242.12,151.52) (247.35,151.52) --(254.61,151.52) (259.84,151.52) --(267.09,151.52) (272.32,151.52) --(279.58,151.52) (284.81,151.52) --(292.06,151.52) (297.29,151.52) --(304.55,151.52);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.5969bp,line cap=round,line join=round,nonzero rule] (234.87,246.52) --(242.12,246.52) (247.35,246.52) --(254.61,246.52) (259.84,246.52) --(267.09,246.52) (272.32,246.52) --(279.58,246.52) (284.81,246.52) --(292.06,246.52) (297.29,246.52) --(304.55,246.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,56.51) .. controls (198.52,16.86) and (413.3,16.86) .. (520.7,56.51);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,151.52) .. controls (198.52,111.86) and (413.3,111.86) .. (520.7,151.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,246.52) .. controls (198.52,206.87) and (413.3,206.87) .. (520.7,246.52);
\path[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round,line join=round,nonzero rule] (91.12,399.348) .. controls (198.52,359.7) and (413.3,359.7) .. (520.7,399.348);
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (97.22,56.51) .. controls (97.22,53.15) and (94.49,50.42) .. (91.12,50.42) .. controls (87.76,50.42) and (85.03,53.15) .. (85.03,56.51) .. controls (85.03,59.88) and (87.76,62.61) .. (91.12,62.61) .. controls (94.49,62.61) and (97.22,59.88) .. (97.22,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (97.22,56.51) .. controls (97.22,53.15) and (94.49,50.42) .. (91.12,50.42) .. controls (87.76,50.42) and (85.03,53.15) .. (85.03,56.51) .. controls (85.03,59.88) and (87.76,62.61) .. (91.12,62.61) .. controls (94.49,62.61) and (97.22,59.88) .. (97.22,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (169.09,56.51) .. controls (169.09,53.15) and (166.36,50.42) .. (162.99,50.42) .. controls (159.63,50.42) and (156.9,53.15) .. (156.9,56.51) .. controls (156.9,59.88) and (159.63,62.61) .. (162.99,62.61) .. controls (166.36,62.61) and (169.09,59.88) .. (169.09,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (169.09,56.51) .. controls (169.09,53.15) and (166.36,50.42) .. (162.99,50.42) .. controls (159.63,50.42) and (156.9,53.15) .. (156.9,56.51) .. controls (156.9,59.88) and (159.63,62.61) .. (162.99,62.61) .. controls (166.36,62.61) and (169.09,59.88) .. (169.09,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (240.96,56.51) .. controls (240.96,53.15) and (238.23,50.42) .. (234.87,50.42) .. controls (231.5,50.42) and (228.77,53.15) .. (228.77,56.51) .. controls (228.77,59.88) and (231.5,62.61) .. (234.87,62.61) .. controls (238.23,62.61) and (240.96,59.88) .. (240.96,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (240.96,56.51) .. controls (240.96,53.15) and (238.23,50.42) .. (234.87,50.42) .. controls (231.5,50.42) and (228.77,53.15) .. (228.77,56.51) .. controls (228.77,59.88) and (231.5,62.61) .. (234.87,62.61) .. controls (238.23,62.61) and (240.96,59.88) .. (240.96,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (312.83,56.51) .. controls (312.83,53.15) and (310.1,50.42) .. (306.74,50.42) .. controls (303.37,50.42) and (300.64,53.15) .. (300.64,56.51) .. controls (300.64,59.88) and (303.37,62.61) .. (306.74,62.61) .. controls (310.1,62.61) and (312.83,59.88) .. (312.83,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (312.83,56.51) .. controls (312.83,53.15) and (310.1,50.42) .. (306.74,50.42) .. controls (303.37,50.42) and (300.64,53.15) .. (300.64,56.51) .. controls (300.64,59.88) and (303.37,62.61) .. (306.74,62.61) .. controls (310.1,62.61) and (312.83,59.88) .. (312.83,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (454.92,56.51) .. controls (454.92,53.15) and (452.19,50.42) .. (448.83,50.42) .. controls (445.46,50.42) and (442.73,53.15) .. (442.73,56.51) .. controls (442.73,59.88) and (445.46,62.61) .. (448.83,62.61) .. controls (452.19,62.61) and (454.92,59.88) .. (454.92,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (454.92,56.51) .. controls (454.92,53.15) and (452.19,50.42) .. (448.83,50.42) .. controls (445.46,50.42) and (442.73,53.15) .. (442.73,56.51) .. controls (442.73,59.88) and (445.46,62.61) .. (448.83,62.61) .. controls (452.19,62.61) and (454.92,59.88) .. (454.92,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (526.79,56.51) .. controls (526.79,53.15) and (524.07,50.42) .. (520.7,50.42) .. controls (517.33,50.42) and (514.6,53.15) .. (514.6,56.51) .. controls (514.6,59.88) and (517.33,62.61) .. (520.7,62.61) .. controls (524.07,62.61) and (526.79,59.88) .. (526.79,56.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (526.79,56.51) .. controls (526.79,53.15) and (524.07,50.42) .. (520.7,50.42) .. controls (517.33,50.42) and (514.6,53.15) .. (514.6,56.51) .. controls (514.6,59.88) and (517.33,62.61) .. (520.7,62.61) .. controls (524.07,62.61) and (526.79,59.88) .. (526.79,56.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (97.22,151.52) .. controls (97.22,148.15) and (94.49,145.42) .. (91.12,145.42) .. controls (87.76,145.42) and (85.03,148.15) .. (85.03,151.52) .. controls (85.03,154.88) and (87.76,157.61) .. (91.12,157.61) .. controls (94.49,157.61) and (97.22,154.88) .. (97.22,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (97.22,151.52) .. controls (97.22,148.15) and (94.49,145.42) .. (91.12,145.42) .. controls (87.76,145.42) and (85.03,148.15) .. (85.03,151.52) .. controls (85.03,154.88) and (87.76,157.61) .. (91.12,157.61) .. controls (94.49,157.61) and (97.22,154.88) .. (97.22,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (169.09,151.52) .. controls (169.09,148.15) and (166.36,145.42) .. (162.99,145.42) .. controls (159.63,145.42) and (156.9,148.15) .. (156.9,151.52) .. controls (156.9,154.88) and (159.63,157.61) .. (162.99,157.61) .. controls (166.36,157.61) and (169.09,154.88) .. (169.09,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (169.09,151.52) .. controls (169.09,148.15) and (166.36,145.42) .. (162.99,145.42) .. controls (159.63,145.42) and (156.9,148.15) .. (156.9,151.52) .. controls (156.9,154.88) and (159.63,157.61) .. (162.99,157.61) .. controls (166.36,157.61) and (169.09,154.88) .. (169.09,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (240.96,151.52) .. controls (240.96,148.15) and (238.23,145.42) .. (234.87,145.42) .. controls (231.5,145.42) and (228.77,148.15) .. (228.77,151.52) .. controls (228.77,154.88) and (231.5,157.61) .. (234.87,157.61) .. controls (238.23,157.61) and (240.96,154.88) .. (240.96,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (240.96,151.52) .. controls (240.96,148.15) and (238.23,145.42) .. (234.87,145.42) .. controls (231.5,145.42) and (228.77,148.15) .. (228.77,151.52) .. controls (228.77,154.88) and (231.5,157.61) .. (234.87,157.61) .. controls (238.23,157.61) and (240.96,154.88) .. (240.96,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (312.83,151.52) .. controls (312.83,148.15) and (310.1,145.42) .. (306.74,145.42) .. controls (303.37,145.42) and (300.64,148.15) .. (300.64,151.52) .. controls (300.64,154.88) and (303.37,157.61) .. (306.74,157.61) .. controls (310.1,157.61) and (312.83,154.88) .. (312.83,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (312.83,151.52) .. controls (312.83,148.15) and (310.1,145.42) .. (306.74,145.42) .. controls (303.37,145.42) and (300.64,148.15) .. (300.64,151.52) .. controls (300.64,154.88) and (303.37,157.61) .. (306.74,157.61) .. controls (310.1,157.61) and (312.83,154.88) .. (312.83,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (454.92,151.52) .. controls (454.92,148.15) and (452.19,145.42) .. (448.83,145.42) .. controls (445.46,145.42) and (442.73,148.15) .. (442.73,151.52) .. controls (442.73,154.88) and (445.46,157.61) .. (448.83,157.61) .. controls (452.19,157.61) and (454.92,154.88) .. (454.92,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (454.92,151.52) .. controls (454.92,148.15) and (452.19,145.42) .. (448.83,145.42) .. controls (445.46,145.42) and (442.73,148.15) .. (442.73,151.52) .. controls (442.73,154.88) and (445.46,157.61) .. (448.83,157.61) .. controls (452.19,157.61) and (454.92,154.88) .. (454.92,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (526.79,151.52) .. controls (526.79,148.15) and (524.07,145.42) .. (520.7,145.42) .. controls (517.33,145.42) and (514.6,148.15) .. (514.6,151.52) .. controls (514.6,154.88) and (517.33,157.61) .. (520.7,157.61) .. controls (524.07,157.61) and (526.79,154.88) .. (526.79,151.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (526.79,151.52) .. controls (526.79,148.15) and (524.07,145.42) .. (520.7,145.42) .. controls (517.33,145.42) and (514.6,148.15) .. (514.6,151.52) .. controls (514.6,154.88) and (517.33,157.61) .. (520.7,157.61) .. controls (524.07,157.61) and (526.79,154.88) .. (526.79,151.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (97.22,246.52) .. controls (97.22,243.15) and (94.49,240.42) .. (91.12,240.42) .. controls (87.76,240.42) and (85.03,243.15) .. (85.03,246.52) .. controls (85.03,249.89) and (87.76,252.62) .. (91.12,252.62) .. controls (94.49,252.62) and (97.22,249.89) .. (97.22,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (97.22,246.52) .. controls (97.22,243.15) and (94.49,240.42) .. (91.12,240.42) .. controls (87.76,240.42) and (85.03,243.15) .. (85.03,246.52) .. controls (85.03,249.89) and (87.76,252.62) .. (91.12,252.62) .. controls (94.49,252.62) and (97.22,249.89) .. (97.22,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (169.09,246.52) .. controls (169.09,243.15) and (166.36,240.42) .. (162.99,240.42) .. controls (159.63,240.42) and (156.9,243.15) .. (156.9,246.52) .. controls (156.9,249.89) and (159.63,252.62) .. (162.99,252.62) .. controls (166.36,252.62) and (169.09,249.89) .. (169.09,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (169.09,246.52) .. controls (169.09,243.15) and (166.36,240.42) .. (162.99,240.42) .. controls (159.63,240.42) and (156.9,243.15) .. (156.9,246.52) .. controls (156.9,249.89) and (159.63,252.62) .. (162.99,252.62) .. controls (166.36,252.62) and (169.09,249.89) .. (169.09,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (240.96,246.52) .. controls (240.96,243.15) and (238.23,240.42) .. (234.87,240.42) .. controls (231.5,240.42) and (228.77,243.15) .. (228.77,246.52) .. controls (228.77,249.89) and (231.5,252.62) .. (234.87,252.62) .. controls (238.23,252.62) and (240.96,249.89) .. (240.96,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (240.96,246.52) .. controls (240.96,243.15) and (238.23,240.42) .. (234.87,240.42) .. controls (231.5,240.42) and (228.77,243.15) .. (228.77,246.52) .. controls (228.77,249.89) and (231.5,252.62) .. (234.87,252.62) .. controls (238.23,252.62) and (240.96,249.89) .. (240.96,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (312.83,246.52) .. controls (312.83,243.15) and (310.1,240.42) .. (306.74,240.42) .. controls (303.37,240.42) and (300.64,243.15) .. (300.64,246.52) .. controls (300.64,249.89) and (303.37,252.62) .. (306.74,252.62) .. controls (310.1,252.62) and (312.83,249.89) .. (312.83,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (312.83,246.52) .. controls (312.83,243.15) and (310.1,240.42) .. (306.74,240.42) .. controls (303.37,240.42) and (300.64,243.15) .. (300.64,246.52) .. controls (300.64,249.89) and (303.37,252.62) .. (306.74,252.62) .. controls (310.1,252.62) and (312.83,249.89) .. (312.83,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (454.92,246.52) .. controls (454.92,243.15) and (452.19,240.42) .. (448.83,240.42) .. controls (445.46,240.42) and (442.73,243.15) .. (442.73,246.52) .. controls (442.73,249.89) and (445.46,252.62) .. (448.83,252.62) .. controls (452.19,252.62) and (454.92,249.89) .. (454.92,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (454.92,246.52) .. controls (454.92,243.15) and (452.19,240.42) .. (448.83,240.42) .. controls (445.46,240.42) and (442.73,243.15) .. (442.73,246.52) .. controls (442.73,249.89) and (445.46,252.62) .. (448.83,252.62) .. controls (452.19,252.62) and (454.92,249.89) .. (454.92,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (526.79,246.52) .. controls (526.79,243.15) and (524.07,240.42) .. (520.7,240.42) .. controls (517.33,240.42) and (514.6,243.15) .. (514.6,246.52) .. controls (514.6,249.89) and (517.33,252.62) .. (520.7,252.62) .. controls (524.07,252.62) and (526.79,249.89) .. (526.79,246.52) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (526.79,246.52) .. controls (526.79,243.15) and (524.07,240.42) .. (520.7,240.42) .. controls (517.33,240.42) and (514.6,243.15) .. (514.6,246.52) .. controls (514.6,249.89) and (517.33,252.62) .. (520.7,252.62) .. controls (524.07,252.62) and (526.79,249.89) .. (526.79,246.52) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (97.22,399.348) .. controls (97.22,395.981) and (94.49,393.251) .. (91.12,393.251) .. controls (87.76,393.251) and (85.03,395.981) .. (85.03,399.348) .. controls (85.03,402.716) and (87.76,405.445) .. (91.12,405.445) .. controls (94.49,405.445) and (97.22,402.716) .. (97.22,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (97.22,399.348) .. controls (97.22,395.981) and (94.49,393.251) .. (91.12,393.251) .. controls (87.76,393.251) and (85.03,395.981) .. (85.03,399.348) .. controls (85.03,402.716) and (87.76,405.445) .. (91.12,405.445) .. controls (94.49,405.445) and (97.22,402.716) .. (97.22,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (169.09,399.348) .. controls (169.09,395.981) and (166.36,393.251) .. (162.99,393.251) .. controls (159.63,393.251) and (156.9,395.981) .. (156.9,399.348) .. controls (156.9,402.716) and (159.63,405.445) .. (162.99,405.445) .. controls (166.36,405.445) and (169.09,402.716) .. (169.09,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (169.09,399.348) .. controls (169.09,395.981) and (166.36,393.251) .. (162.99,393.251) .. controls (159.63,393.251) and (156.9,395.981) .. (156.9,399.348) .. controls (156.9,402.716) and (159.63,405.445) .. (162.99,405.445) .. controls (166.36,405.445) and (169.09,402.716) .. (169.09,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (240.96,399.348) .. controls (240.96,395.981) and (238.23,393.251) .. (234.87,393.251) .. controls (231.5,393.251) and (228.77,395.981) .. (228.77,399.348) .. controls (228.77,402.716) and (231.5,405.445) .. (234.87,405.445) .. controls (238.23,405.445) and (240.96,402.716) .. (240.96,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (240.96,399.348) .. controls (240.96,395.981) and (238.23,393.251) .. (234.87,393.251) .. controls (231.5,393.251) and (228.77,395.981) .. (228.77,399.348) .. controls (228.77,402.716) and (231.5,405.445) .. (234.87,405.445) .. controls (238.23,405.445) and (240.96,402.716) .. (240.96,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (312.83,399.348) .. controls (312.83,395.981) and (310.1,393.251) .. (306.74,393.251) .. controls (303.37,393.251) and (300.64,395.981) .. (300.64,399.348) .. controls (300.64,402.716) and (303.37,405.445) .. (306.74,405.445) .. controls (310.1,405.445) and (312.83,402.716) .. (312.83,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (312.83,399.348) .. controls (312.83,395.981) and (310.1,393.251) .. (306.74,393.251) .. controls (303.37,393.251) and (300.64,395.981) .. (300.64,399.348) .. controls (300.64,402.716) and (303.37,405.445) .. (306.74,405.445) .. controls (310.1,405.445) and (312.83,402.716) .. (312.83,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (454.92,399.348) .. controls (454.92,395.981) and (452.19,393.251) .. (448.83,393.251) .. controls (445.46,393.251) and (442.73,395.981) .. (442.73,399.348) .. controls (442.73,402.716) and (445.46,405.445) .. (448.83,405.445) .. controls (452.19,405.445) and (454.92,402.716) .. (454.92,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (454.92,399.348) .. controls (454.92,395.981) and (452.19,393.251) .. (448.83,393.251) .. controls (445.46,393.251) and (442.73,395.981) .. (442.73,399.348) .. controls (442.73,402.716) and (445.46,405.445) .. (448.83,405.445) .. controls (452.19,405.445) and (454.92,402.716) .. (454.92,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (526.79,399.348) .. controls (526.79,395.981) and (524.07,393.251) .. (520.7,393.251) .. controls (517.33,393.251) and (514.6,395.981) .. (514.6,399.348) .. controls (514.6,402.716) and (517.33,405.445) .. (520.7,405.445) .. controls (524.07,405.445) and (526.79,402.716) .. (526.79,399.348) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.1613bp,line cap=round,line join=round,nonzero rule] (526.79,399.348) .. controls (526.79,395.981) and (524.07,393.251) .. (520.7,393.251) .. controls (517.33,393.251) and (514.6,395.981) .. (514.6,399.348) .. controls (514.6,402.716) and (517.33,405.445) .. (520.7,405.445) .. controls (524.07,405.445) and (526.79,402.716) .. (526.79,399.348) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (44.00652,46.77603) --(42.71641,52.39634) --(42.25656,52.39634) --(42.20547,50.99126) .. controls (42.16289,50.48032) and (42.06496,50.02474) .. (41.91168,49.6245) .. controls (41.7584,49.22427) and (41.52848,48.87726) .. (41.22191,48.58347) .. controls (40.91535,48.28968) and (40.52789,48.05976) .. (40.05953,47.8937) .. controls (39.59117,47.72765) and (39.07172,47.64462) .. (38.50117,47.64462) .. controls (36.97687,47.64462) and (35.64418,48.06056) .. (34.50309,48.89242) .. controls (33.04691,49.95342) and (31.90582,51.45164) .. (31.0798,53.38708) .. controls (30.39855,54.98296) and (30.05793,56.60013) .. (30.05793,58.23859) .. controls (30.05793,59.91084) and (30.54758,61.24567) .. (31.52687,62.24306) .. controls (32.50617,63.24045) and (33.77926,63.73915) .. (35.34613,63.73915) .. controls (36.5298,63.73915) and (37.58361,63.4741) .. (38.50756,62.944) .. controls (39.4315,62.41391) and (40.28945,61.59747) .. (41.08141,60.4947) --(41.68176,60.4947) .. controls (40.74504,61.99371) and (39.70613,63.09662) .. (38.56504,63.80342) .. controls (37.42394,64.50995) and (36.05719,64.86321) .. (34.46476,64.86321) .. controls (33.05117,64.86321) and (31.79937,64.56769) .. (30.70937,63.97666) .. controls (29.61937,63.38562) and (28.7891,62.55441) .. (28.21855,61.48304) .. controls (27.64801,60.41167) and (27.36273,59.2594) .. (27.36273,58.02623) .. controls (27.36273,56.13842) and (27.86941,54.30171) .. (28.88277,52.51609) .. controls (29.89613,50.7302) and (31.28631,49.32712) .. (33.0533,48.30684) .. controls (34.82029,47.2863) and (36.60219,46.77603) .. (38.39898,46.77603) .. controls (39.24203,46.77603) and (40.18726,46.97907) .. (41.23469,47.38516) .. controls (41.69453,47.55813) and (42.02664,47.64462) .. (42.23101,47.64462) .. controls (42.43539,47.64462) and (42.61422,47.60138) .. (42.7675,47.51489) .. controls (42.92078,47.4284) and (43.17625,47.18211) .. (43.53391,46.77603) --(44.00652,46.77603) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (47.27671,47.98761) .. controls (47.27671,46.67355) and (47.47496,45.54215) .. (47.87144,44.59342) .. controls (48.26793,43.64469) and (48.79468,42.9381) .. (49.45171,42.47365) .. controls (49.96148,42.10548) and (50.48824,41.9214) .. (51.03199,41.9214) .. controls (51.91558,41.9214) and (52.70855,42.37169) .. (53.41089,43.27228) .. controls (54.28882,44.3881) and (54.72779,45.9004) .. (54.72779,47.80919) .. controls (54.72779,49.14591) and (54.53521,50.28156) .. (54.15005,51.21613) .. controls (53.7649,52.1507) and (53.27354,52.82897) .. (52.67598,53.25094) .. controls (52.07842,53.67291) and (51.50211,53.8839) .. (50.94703,53.8839) .. controls (49.8482,53.8839) and (48.93345,53.23537) .. (48.20279,51.93829) .. controls (47.58541,50.84513) and (47.27671,49.52824) .. (47.27671,47.98761) (48.94195,48.20453) .. controls (48.94195,49.7917) and (49.13736,51.08692) .. (49.52818,52.09016) .. controls (49.85103,52.93482) and (50.33248,53.35714) .. (50.97252,53.35714) .. controls (51.27838,53.35714) and (51.59556,53.2197) .. (51.92408,52.94482) .. controls (52.25259,52.66993) and (52.50181,52.20937) .. (52.67173,51.56314) .. controls (52.93228,50.58804) and (53.06255,49.21344) .. (53.06255,47.43935) .. controls (53.06255,46.12422) and (52.92662,45.02734) .. (52.65474,44.1487) .. controls (52.45084,43.49681) and (52.18746,43.03483) .. (51.86461,42.76278) .. controls (51.63238,42.57569) and (51.35201,42.48214) .. (51.02349,42.48214) .. controls (50.63834,42.48214) and (50.29566,42.65507) .. (49.99546,43.00094) .. controls (49.58765,43.47141) and (49.31011,44.21119) .. (49.16285,45.22027) .. controls (49.01558,46.22919) and (48.94195,47.22394) .. (48.94195,48.20453) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (51.0886,61.70254) --(50.57034,64.31933) --(50.25598,64.31933) .. controls (50.22766,63.55433) and (50.06623,62.99775) .. (49.7717,62.64959) .. controls (49.47717,62.30142) and (49.11184,62.12734) .. (48.67571,62.12734) .. controls (48.32454,62.12734) and (48.04558,62.22389) .. (47.83884,62.417) .. controls (47.6321,62.60994) and (47.52873,62.84261) .. (47.52873,63.11501) .. controls (47.52873,63.30246) and (47.5698,63.48132) .. (47.65193,63.65159) .. controls (47.73406,63.82187) and (47.91389,64.06029) .. (48.19143,64.36686) .. controls (48.92776,65.1731) and (49.40354,65.78057) .. (49.61877,66.18927) .. controls (49.83401,66.59797) and (49.94163,66.98401) .. (49.94163,67.34739) .. controls (49.94163,67.9377) and (49.69665,68.46136) .. (49.20671,68.91837) .. controls (48.71677,69.37539) and (48.09797,69.6039) .. (47.35032,69.6039) .. controls (46.9425,69.6039) and (46.47239,69.50761) .. (45.93996,69.31504) .. controls (45.75305,69.24707) and (45.60862,69.21308) .. (45.50666,69.21308) .. controls (45.25178,69.21308) and (45.0592,69.34336) .. (44.92893,69.6039) --(44.61457,69.6039) --(45.13284,66.83418) --(45.44719,66.83418) .. controls (45.48118,67.70131) and (45.65959,68.31462) .. (45.98245,68.67411) .. controls (46.3053,69.03343) and (46.74709,69.21308) .. (47.30784,69.21308) .. controls (47.7383,69.21308) and (48.07956,69.09263) .. (48.33162,68.85173) .. controls (48.58367,68.61066) and (48.70969,68.31436) .. (48.70969,67.96283) .. controls (48.70969,67.73591) and (48.66438,67.52608) .. (48.57375,67.33332) .. controls (48.41516,66.99312) and (48.0824,66.52248) .. (47.57546,65.92138) .. controls (47.06853,65.32028) and (46.74285,64.86945) .. (46.59841,64.56891) .. controls (46.45398,64.26836) and (46.38176,63.96781) .. (46.38176,63.66726) .. controls (46.38176,63.11731) and (46.58142,62.65242) .. (46.98074,62.27257) .. controls (47.38005,61.89255) and (47.89407,61.70254) .. (48.52278,61.70254) .. controls (48.70403,61.70254) and (48.86829,61.71696) .. (49.01555,61.74581) .. controls (49.09485,61.76316) and (49.28035,61.8283) .. (49.57205,61.94122) .. controls (49.86374,62.05397) and (50.05774,62.11035) .. (50.15403,62.11035) .. controls (50.39758,62.11035) and (50.60149,61.97441) .. (50.76575,61.70254) --(51.0886,61.70254) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (370.89574,51.17906) .. controls (371.27043,51.17906) and (371.58764,51.30893) .. (371.84736,51.56865) .. controls (372.10709,51.82838) and (372.23695,52.14559) .. (372.23695,52.52027) .. controls (372.23695,52.88645) and (372.10496,53.20152) .. (371.84098,53.46551) .. controls (371.57699,53.72949) and (371.26191,53.86148) .. (370.89574,53.86148) .. controls (370.52957,53.86148) and (370.21449,53.72949) .. (369.95051,53.46551) .. controls (369.68652,53.20152) and (369.55453,52.88645) .. (369.55453,52.52027) .. controls (369.55453,52.14559) and (369.68439,51.82838) .. (369.94412,51.56865) .. controls (370.20385,51.30893) and (370.52105,51.17906) .. (370.89574,51.17906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (382.82574,51.17906) .. controls (383.20043,51.17906) and (383.51764,51.30893) .. (383.77736,51.56865) .. controls (384.03709,51.82838) and (384.16695,52.14559) .. (384.16695,52.52027) .. controls (384.16695,52.88645) and (384.03496,53.20152) .. (383.77098,53.46551) .. controls (383.50699,53.72949) and (383.19191,53.86148) .. (382.82574,53.86148) .. controls (382.45957,53.86148) and (382.14449,53.72949) .. (381.88051,53.46551) .. controls (381.61652,53.20152) and (381.48453,52.88645) .. (381.48453,52.52027) .. controls (381.48453,52.14559) and (381.61439,51.82838) .. (381.87412,51.56865) .. controls (382.13385,51.30893) and (382.45105,51.17906) .. (382.82574,51.17906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (394.77574,51.17906) .. controls (395.15043,51.17906) and (395.46764,51.30893) .. (395.72736,51.56865) .. controls (395.98709,51.82838) and (396.11695,52.14559) .. (396.11695,52.52027) .. controls (396.11695,52.88645) and (395.98496,53.20152) .. (395.72098,53.46551) .. controls (395.45699,53.72949) and (395.14191,53.86148) .. (394.77574,53.86148) .. controls (394.40957,53.86148) and (394.09449,53.72949) .. (393.83051,53.46551) .. controls (393.56652,53.20152) and (393.43453,52.88645) .. (393.43453,52.52027) .. controls (393.43453,52.14559) and (393.56439,51.82838) .. (393.82412,51.56865) .. controls (394.08385,51.30893) and (394.40105,51.17906) .. (394.77574,51.17906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (44.02341,141.77977) --(42.73211,147.40524) --(42.27184,147.40524) --(42.2207,145.99887) .. controls (42.17808,145.48747) and (42.08007,145.03147) .. (41.92664,144.63086) .. controls (41.77322,144.23026) and (41.54309,143.88293) .. (41.23625,143.58887) .. controls (40.9294,143.29481) and (40.54158,143.06468) .. (40.0728,142.89847) .. controls (39.60401,142.73227) and (39.08408,142.64916) .. (38.51301,142.64916) .. controls (36.98731,142.64916) and (35.65339,143.06548) .. (34.51125,143.89811) .. controls (33.05375,144.96008) and (31.9116,146.45967) .. (31.08483,148.39689) .. controls (30.40296,149.99424) and (30.06202,151.61289) .. (30.06202,153.25285) .. controls (30.06202,154.92664) and (30.55212,156.26269) .. (31.53231,157.261) .. controls (32.51251,158.25931) and (33.78676,158.75846) .. (35.35507,158.75846) .. controls (36.53983,158.75846) and (37.59461,158.49317) .. (38.5194,157.96258) .. controls (39.44419,157.432) and (40.30293,156.61482) .. (41.09561,155.51103) --(41.69651,155.51103) .. controls (40.75893,157.01142) and (39.71907,158.11534) .. (38.57693,158.82279) .. controls (37.43479,159.52997) and (36.06678,159.88355) .. (34.4729,159.88355) .. controls (33.05801,159.88355) and (31.80506,159.58776) .. (30.71406,158.99618) .. controls (29.62306,158.40461) and (28.79203,157.57264) .. (28.22096,156.50028) .. controls (27.64989,155.42793) and (27.36435,154.2746) .. (27.36435,153.0403) .. controls (27.36435,151.15076) and (27.8715,149.31236) .. (28.88578,147.5251) .. controls (29.90007,145.73758) and (31.29152,144.33321) .. (33.06014,143.31199) .. controls (34.82875,142.29051) and (36.61228,141.77977) .. (38.41073,141.77977) .. controls (39.25455,141.77977) and (40.20065,141.983) .. (41.24903,142.38947) .. controls (41.7093,142.5626) and (42.04171,142.64916) .. (42.24627,142.64916) .. controls (42.45084,142.64916) and (42.62983,142.60588) .. (42.78325,142.51931) .. controls (42.93667,142.43275) and (43.19237,142.18623) .. (43.55036,141.77977) --(44.02341,141.77977) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (48.68707,138.32928) --(51.49078,136.96141) --(51.77115,136.96141) --(51.77115,146.68943) .. controls (51.77115,147.33514) and (51.79805,147.73729) .. (51.85186,147.89588) .. controls (51.90567,148.05447) and (52.01754,148.17625) .. (52.18746,148.26121) .. controls (52.35738,148.34617) and (52.70289,148.39432) .. (53.22398,148.40564) --(53.22398,148.72) --(48.89097,148.72) --(48.89097,148.40564) .. controls (49.43472,148.39432) and (49.78589,148.34759) .. (49.94449,148.26546) .. controls (50.10308,148.18333) and (50.21353,148.07288) .. (50.27584,147.93411) .. controls (50.33814,147.79534) and (50.36929,147.38045) .. (50.36929,146.68943) --(50.36929,140.47029) .. controls (50.36929,139.63201) and (50.34097,139.09393) .. (50.28433,138.85603) .. controls (50.24468,138.67479) and (50.17247,138.54168) .. (50.06768,138.45672) .. controls (49.9629,138.37176) and (49.83687,138.32928) .. (49.68961,138.32928) .. controls (49.48004,138.32928) and (49.18834,138.41707) .. (48.81451,138.59266) --(48.68707,138.32928) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (51.0886,156.72256) --(50.57034,159.33936) --(50.25598,159.33936) .. controls (50.22766,158.57435) and (50.06623,158.01777) .. (49.7717,157.66961) .. controls (49.47717,157.32144) and (49.11184,157.14736) .. (48.67571,157.14736) .. controls (48.32454,157.14736) and (48.04558,157.24392) .. (47.83884,157.43703) .. controls (47.6321,157.62996) and (47.52873,157.86263) .. (47.52873,158.13503) .. controls (47.52873,158.32248) and (47.5698,158.50134) .. (47.65193,158.67162) .. controls (47.73406,158.84189) and (47.91389,159.08031) .. (48.19143,159.38688) .. controls (48.92776,160.19312) and (49.40354,160.8006) .. (49.61877,161.20929) .. controls (49.83401,161.61799) and (49.94163,162.00403) .. (49.94163,162.36742) .. controls (49.94163,162.95772) and (49.69665,163.48138) .. (49.20671,163.9384) .. controls (48.71677,164.39542) and (48.09797,164.62393) .. (47.35032,164.62393) .. controls (46.9425,164.62393) and (46.47239,164.52764) .. (45.93996,164.33506) .. controls (45.75305,164.26709) and (45.60862,164.23311) .. (45.50666,164.23311) .. controls (45.25178,164.23311) and (45.0592,164.36338) .. (44.92893,164.62393) --(44.61457,164.62393) --(45.13284,161.8542) --(45.44719,161.8542) .. controls (45.48118,162.72133) and (45.65959,163.33464) .. (45.98245,163.69413) .. controls (46.3053,164.05345) and (46.74709,164.23311) .. (47.30784,164.23311) .. controls (47.7383,164.23311) and (48.07956,164.11266) .. (48.33162,163.87176) .. controls (48.58367,163.63068) and (48.70969,163.33438) .. (48.70969,162.98285) .. controls (48.70969,162.75594) and (48.66438,162.5461) .. (48.57375,162.35335) .. controls (48.41516,162.01315) and (48.0824,161.5425) .. (47.57546,160.9414) .. controls (47.06853,160.3403) and (46.74285,159.88948) .. (46.59841,159.58893) .. controls (46.45398,159.28838) and (46.38176,158.98783) .. (46.38176,158.68728) .. controls (46.38176,158.13734) and (46.58142,157.67244) .. (46.98074,157.29259) .. controls (47.38005,156.91257) and (47.89407,156.72256) .. (48.52278,156.72256) .. controls (48.70403,156.72256) and (48.86829,156.73698) .. (49.01555,156.76584) .. controls (49.09485,156.78318) and (49.28035,156.84832) .. (49.57205,156.96125) .. controls (49.86374,157.074) and (50.05774,157.13037) .. (50.15403,157.13037) .. controls (50.39758,157.13037) and (50.60149,156.99443) .. (50.76575,156.72256) --(51.0886,156.72256) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (370.89574,146.19905) .. controls (371.27043,146.19905) and (371.58764,146.32892) .. (371.84736,146.58864) .. controls (372.10709,146.84837) and (372.23695,147.16558) .. (372.23695,147.54026) .. controls (372.23695,147.90644) and (372.10496,148.22151) .. (371.84098,148.4855) .. controls (371.57699,148.74948) and (371.26191,148.88147) .. (370.89574,148.88147) .. controls (370.52957,148.88147) and (370.21449,148.74948) .. (369.95051,148.4855) .. controls (369.68652,148.22151) and (369.55453,147.90644) .. (369.55453,147.54026) .. controls (369.55453,147.16558) and (369.68439,146.84837) .. (369.94412,146.58864) .. controls (370.20385,146.32892) and (370.52105,146.19905) .. (370.89574,146.19905) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (382.82574,146.19905) .. controls (383.20043,146.19905) and (383.51764,146.32892) .. (383.77736,146.58864) .. controls (384.03709,146.84837) and (384.16695,147.16558) .. (384.16695,147.54026) .. controls (384.16695,147.90644) and (384.03496,148.22151) .. (383.77098,148.4855) .. controls (383.50699,148.74948) and (383.19191,148.88147) .. (382.82574,148.88147) .. controls (382.45957,148.88147) and (382.14449,148.74948) .. (381.88051,148.4855) .. controls (381.61652,148.22151) and (381.48453,147.90644) .. (381.48453,147.54026) .. controls (381.48453,147.16558) and (381.61439,146.84837) .. (381.87412,146.58864) .. controls (382.13385,146.32892) and (382.45105,146.19905) .. (382.82574,146.19905) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (394.77574,146.19905) .. controls (395.15043,146.19905) and (395.46764,146.32892) .. (395.72736,146.58864) .. controls (395.98709,146.84837) and (396.11695,147.16558) .. (396.11695,147.54026) .. controls (396.11695,147.90644) and (395.98496,148.22151) .. (395.72098,148.4855) .. controls (395.45699,148.74948) and (395.14191,148.88147) .. (394.77574,148.88147) .. controls (394.40957,148.88147) and (394.09449,148.74948) .. (393.83051,148.4855) .. controls (393.56652,148.22151) and (393.43453,147.90644) .. (393.43453,147.54026) .. controls (393.43453,147.16558) and (393.56439,146.84837) .. (393.82412,146.58864) .. controls (394.08385,146.32892) and (394.40105,146.19905) .. (394.77574,146.19905) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (44.00652,236.83602) --(42.71641,242.45633) --(42.25656,242.45633) --(42.20547,241.05125) .. controls (42.16289,240.54031) and (42.06496,240.08473) .. (41.91168,239.68449) .. controls (41.7584,239.28426) and (41.52848,238.93725) .. (41.22191,238.64346) .. controls (40.91535,238.34967) and (40.52789,238.11975) .. (40.05953,237.95369) .. controls (39.59117,237.78764) and (39.07172,237.70461) .. (38.50117,237.70461) .. controls (36.97687,237.70461) and (35.64418,238.12055) .. (34.50309,238.95241) .. controls (33.04691,240.01341) and (31.90582,241.51163) .. (31.0798,243.44707) .. controls (30.39855,245.04295) and (30.05793,246.66012) .. (30.05793,248.29858) .. controls (30.05793,249.97083) and (30.54758,251.30566) .. (31.52687,252.30305) .. controls (32.50617,253.30044) and (33.77926,253.79914) .. (35.34613,253.79914) .. controls (36.5298,253.79914) and (37.58361,253.53409) .. (38.50756,253.00399) .. controls (39.4315,252.4739) and (40.28945,251.65746) .. (41.08141,250.55469) --(41.68176,250.55469) .. controls (40.74504,252.0537) and (39.70613,253.15661) .. (38.56504,253.86341) .. controls (37.42394,254.56994) and (36.05719,254.9232) .. (34.46476,254.9232) .. controls (33.05117,254.9232) and (31.79937,254.62768) .. (30.70937,254.03665) .. controls (29.61937,253.44561) and (28.7891,252.6144) .. (28.21855,251.54303) .. controls (27.64801,250.47166) and (27.36273,249.31939) .. (27.36273,248.08622) .. controls (27.36273,246.19841) and (27.86941,244.3617) .. (28.88277,242.57608) .. controls (29.89613,240.79019) and (31.28631,239.38711) .. (33.0533,238.36683) .. controls (34.82029,237.34629) and (36.60219,236.83602) .. (38.39898,236.83602) .. controls (39.24203,236.83602) and (40.18726,237.03906) .. (41.23469,237.44515) .. controls (41.69453,237.61812) and (42.02664,237.70461) .. (42.23101,237.70461) .. controls (42.43539,237.70461) and (42.61422,237.66137) .. (42.7675,237.57488) .. controls (42.92078,237.48839) and (43.17625,237.2421) .. (43.53391,236.83602) --(44.00652,236.83602) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (54.62584,241.51402) --(53.81871,243.74) --(47.02183,243.74) --(47.02183,243.42511) .. controls (49.02125,241.59828) and (50.42877,240.10624) .. (51.24439,238.949) .. controls (52.06002,237.79158) and (52.46783,236.73347) .. (52.46783,235.77465) .. controls (52.46783,235.04292) and (52.2441,234.44164) .. (51.79664,233.97082) .. controls (51.34918,233.49982) and (50.81392,233.26432) .. (50.19088,233.26432) .. controls (49.62447,233.26432) and (49.11612,233.4307) .. (48.66583,233.76346) .. controls (48.21553,234.09623) and (47.88277,234.58404) .. (47.66754,235.22691) --(47.35318,235.22691) .. controls (47.49478,234.18172) and (47.8587,233.37954) .. (48.44493,232.8204) .. controls (49.03116,232.26107) and (49.76324,231.98141) .. (50.64117,231.98141) .. controls (51.57574,231.98141) and (52.35596,232.2816) .. (52.98184,232.88199) .. controls (53.60772,233.48238) and (53.92066,234.19039) .. (53.92066,235.00602) .. controls (53.92066,235.58941) and (53.78472,236.17281) .. (53.51285,236.75621) .. controls (53.09371,237.67379) and (52.41402,238.64518) .. (51.47379,239.67037) .. controls (50.06343,241.211) and (49.18267,242.1399) .. (48.8315,242.45709) --(51.83912,242.45709) .. controls (52.45084,242.45709) and (52.87989,242.43426) .. (53.12628,242.38859) .. controls (53.37266,242.34275) and (53.59498,242.24982) .. (53.79322,242.10981) .. controls (53.99146,241.9698) and (54.16422,241.77121) .. (54.31148,241.51402) --(54.62584,241.51402) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (51.0886,251.73254) --(50.57034,254.34934) --(50.25598,254.34934) .. controls (50.22766,253.58433) and (50.06623,253.02775) .. (49.7717,252.67959) .. controls (49.47717,252.33142) and (49.11184,252.15734) .. (48.67571,252.15734) .. controls (48.32454,252.15734) and (48.04558,252.2539) .. (47.83884,252.44701) .. controls (47.6321,252.63994) and (47.52873,252.87261) .. (47.52873,253.14501) .. controls (47.52873,253.33246) and (47.5698,253.51132) .. (47.65193,253.6816) .. controls (47.73406,253.85187) and (47.91389,254.09029) .. (48.19143,254.39686) .. controls (48.92776,255.2031) and (49.40354,255.81058) .. (49.61877,256.21927) .. controls (49.83401,256.62797) and (49.94163,257.01401) .. (49.94163,257.3774) .. controls (49.94163,257.9677) and (49.69665,258.49136) .. (49.20671,258.94838) .. controls (48.71677,259.4054) and (48.09797,259.63391) .. (47.35032,259.63391) .. controls (46.9425,259.63391) and (46.47239,259.53762) .. (45.93996,259.34504) .. controls (45.75305,259.27707) and (45.60862,259.24309) .. (45.50666,259.24309) .. controls (45.25178,259.24309) and (45.0592,259.37336) .. (44.92893,259.63391) --(44.61457,259.63391) --(45.13284,256.86418) --(45.44719,256.86418) .. controls (45.48118,257.73131) and (45.65959,258.34462) .. (45.98245,258.70411) .. controls (46.3053,259.06343) and (46.74709,259.24309) .. (47.30784,259.24309) .. controls (47.7383,259.24309) and (48.07956,259.12264) .. (48.33162,258.88174) .. controls (48.58367,258.64066) and (48.70969,258.34436) .. (48.70969,257.99283) .. controls (48.70969,257.76592) and (48.66438,257.55608) .. (48.57375,257.36333) .. controls (48.41516,257.02313) and (48.0824,256.55248) .. (47.57546,255.95138) .. controls (47.06853,255.35028) and (46.74285,254.89946) .. (46.59841,254.59891) .. controls (46.45398,254.29836) and (46.38176,253.99781) .. (46.38176,253.69726) .. controls (46.38176,253.14732) and (46.58142,252.68242) .. (46.98074,252.30257) .. controls (47.38005,251.92255) and (47.89407,251.73254) .. (48.52278,251.73254) .. controls (48.70403,251.73254) and (48.86829,251.74696) .. (49.01555,251.77582) .. controls (49.09485,251.79316) and (49.28035,251.8583) .. (49.57205,251.97123) .. controls (49.86374,252.08398) and (50.05774,252.14035) .. (50.15403,252.14035) .. controls (50.39758,252.14035) and (50.60149,252.00441) .. (50.76575,251.73254) --(51.0886,251.73254) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (370.89574,241.21906) .. controls (371.27043,241.21906) and (371.58764,241.34893) .. (371.84736,241.60865) .. controls (372.10709,241.86838) and (372.23695,242.18559) .. (372.23695,242.56027) .. controls (372.23695,242.92645) and (372.10496,243.24152) .. (371.84098,243.50551) .. controls (371.57699,243.76949) and (371.26191,243.90148) .. (370.89574,243.90148) .. controls (370.52957,243.90148) and (370.21449,243.76949) .. (369.95051,243.50551) .. controls (369.68652,243.24152) and (369.55453,242.92645) .. (369.55453,242.56027) .. controls (369.55453,242.18559) and (369.68439,241.86838) .. (369.94412,241.60865) .. controls (370.20385,241.34893) and (370.52105,241.21906) .. (370.89574,241.21906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (382.82574,241.21906) .. controls (383.20043,241.21906) and (383.51764,241.34893) .. (383.77736,241.60865) .. controls (384.03709,241.86838) and (384.16695,242.18559) .. (384.16695,242.56027) .. controls (384.16695,242.92645) and (384.03496,243.24152) .. (383.77098,243.50551) .. controls (383.50699,243.76949) and (383.19191,243.90148) .. (382.82574,243.90148) .. controls (382.45957,243.90148) and (382.14449,243.76949) .. (381.88051,243.50551) .. controls (381.61652,243.24152) and (381.48453,242.92645) .. (381.48453,242.56027) .. controls (381.48453,242.18559) and (381.61439,241.86838) .. (381.87412,241.60865) .. controls (382.13385,241.34893) and (382.45105,241.21906) .. (382.82574,241.21906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (394.77574,241.21906) .. controls (395.15043,241.21906) and (395.46764,241.34893) .. (395.72736,241.60865) .. controls (395.98709,241.86838) and (396.11695,242.18559) .. (396.11695,242.56027) .. controls (396.11695,242.92645) and (395.98496,243.24152) .. (395.72098,243.50551) .. controls (395.45699,243.76949) and (395.14191,243.90148) .. (394.77574,243.90148) .. controls (394.40957,243.90148) and (394.09449,243.76949) .. (393.83051,243.50551) .. controls (393.56652,243.24152) and (393.43453,242.92645) .. (393.43453,242.56027) .. controls (393.43453,242.18559) and (393.56439,241.86838) .. (393.82412,241.60865) .. controls (394.08385,241.34893) and (394.40105,241.21906) .. (394.77574,241.21906) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (18.92652,389.68802) --(17.63641,395.30833) --(17.17656,395.30833) --(17.12547,393.90325) .. controls (17.08289,393.39231) and (16.98496,392.93673) .. (16.83168,392.53649) .. controls (16.6784,392.13626) and (16.44848,391.78925) .. (16.14192,391.49546) .. controls (15.83535,391.20167) and (15.44789,390.97175) .. (14.97953,390.80569) .. controls (14.51117,390.63964) and (13.99172,390.55661) .. (13.42117,390.55661) .. controls (11.89688,390.55661) and (10.56418,390.97255) .. (9.42309,391.80441) .. controls (7.96691,392.86541) and (6.82582,394.36363) .. (5.99981,396.29907) .. controls (5.31856,397.89495) and (4.97793,399.51212) .. (4.97793,401.15058) .. controls (4.97793,402.82283) and (5.46758,404.15766) .. (6.44688,405.15505) .. controls (7.42617,406.15244) and (8.69926,406.65114) .. (10.26613,406.65114) .. controls (11.44981,406.65114) and (12.50361,406.38609) .. (13.42756,405.85599) .. controls (14.35151,405.3259) and (15.20945,404.50946) .. (16.00141,403.40669) --(16.60176,403.40669) .. controls (15.66504,404.9057) and (14.62613,406.00861) .. (13.48504,406.71541) .. controls (12.34395,407.42194) and (10.97719,407.7752) .. (9.38477,407.7752) .. controls (7.97117,407.7752) and (6.71938,407.47968) .. (5.62938,406.88865) .. controls (4.53938,406.29761) and (3.7091,405.4664) .. (3.13856,404.39503) .. controls (2.56801,403.32366) and (2.28273,402.17139) .. (2.28273,400.93822) .. controls (2.28273,399.05041) and (2.78941,397.2137) .. (3.80277,395.42808) .. controls (4.81613,393.64219) and (6.20631,392.23911) .. (7.9733,391.21883) .. controls (9.74029,390.19829) and (11.52219,389.68802) .. (13.31898,389.68802) .. controls (14.16203,389.68802) and (15.10727,389.89106) .. (16.15469,390.29715) .. controls (16.61453,390.47012) and (16.94664,390.55661) .. (17.15102,390.55661) .. controls (17.35539,390.55661) and (17.53422,390.51337) .. (17.6875,390.42688) .. controls (17.84078,390.34039) and (18.09625,390.0941) .. (18.45391,389.68802) --(18.92652,389.68802) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (26.06392,386.8045) --(25.40123,389.09845) --(26.73511,389.09845) --(26.59068,389.6422) --(25.26529,389.6422) --(23.80396,394.65569) .. controls (23.64537,395.19466) and (23.56607,395.54362) .. (23.56607,395.70257) .. controls (23.56607,395.79868) and (23.58873,395.87213) .. (23.63404,395.92293) .. controls (23.67935,395.97373) and (23.73316,395.99913) .. (23.79546,395.99913) .. controls (23.93707,395.99913) and (24.12398,395.90028) .. (24.35621,395.70257) .. controls (24.49214,395.58928) and (24.79517,395.24094) .. (25.26529,394.65755) --(25.54566,394.86995) .. controls (25.02457,395.6284) and (24.53179,396.16304) .. (24.06734,396.47385) .. controls (23.75015,396.68855) and (23.43013,396.79591) .. (23.10728,396.79591) .. controls (22.85806,396.79591) and (22.65416,396.71803) .. (22.49556,396.56226) .. controls (22.33697,396.4065) and (22.25767,396.20684) .. (22.25767,395.96329) .. controls (22.25767,395.65743) and (22.3483,395.19014) .. (22.52955,394.56143) --(23.94839,389.6422) --(22.66548,389.6422) --(22.75044,389.30554) .. controls (23.37349,389.13367) and (23.89175,388.87985) .. (24.30523,388.54408) .. controls (24.71871,388.2083) and (25.18033,387.62844) .. (25.69009,386.8045) --(26.06392,386.8045) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (39.34515,391.163) --(30.18636,391.163) --(30.18636,390.45782) --(39.34515,390.45782) --(39.34515,391.163) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (48.68707,386.20128) --(51.49078,384.83341) --(51.77115,384.83341) --(51.77115,394.56143) .. controls (51.77115,395.20714) and (51.79805,395.60929) .. (51.85186,395.76788) .. controls (51.90567,395.92647) and (52.01754,396.04825) .. (52.18746,396.13321) .. controls (52.35738,396.21817) and (52.70289,396.26632) .. (53.22398,396.27764) --(53.22398,396.592) --(48.89097,396.592) --(48.89097,396.27764) .. controls (49.43472,396.26632) and (49.78589,396.21959) .. (49.94449,396.13746) .. controls (50.10308,396.05533) and (50.21353,395.94488) .. (50.27584,395.80611) .. controls (50.33814,395.66734) and (50.36929,395.25245) .. (50.36929,394.56143) --(50.36929,388.34229) .. controls (50.36929,387.50401) and (50.34097,386.96593) .. (50.28433,386.72803) .. controls (50.24468,386.54679) and (50.17247,386.41368) .. (50.06768,386.32872) .. controls (49.9629,386.24376) and (49.83687,386.20128) .. (49.68961,386.20128) .. controls (49.48004,386.20128) and (49.18834,386.28907) .. (48.81451,386.46466) --(48.68707,386.20128) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (26.0173,404.57992) --(25.49833,407.20033) --(25.18354,407.20033) .. controls (25.15518,406.43427) and (24.99353,405.87692) .. (24.69859,405.52828) .. controls (24.40366,405.17963) and (24.03782,405.00531) .. (23.60109,405.00531) .. controls (23.24943,405.00531) and (22.97009,405.102) .. (22.76307,405.29538) .. controls (22.55604,405.48857) and (22.45253,405.72156) .. (22.45253,405.99435) .. controls (22.45253,406.18205) and (22.49365,406.36116) .. (22.57589,406.53167) .. controls (22.65814,406.70218) and (22.83822,406.94093) .. (23.11614,407.24792) .. controls (23.85348,408.05527) and (24.32992,408.66358) .. (24.54545,409.07284) .. controls (24.76098,409.48211) and (24.86875,409.86868) .. (24.86875,410.23257) .. controls (24.86875,410.82368) and (24.62344,411.34806) .. (24.13282,411.80571) .. controls (23.64221,412.26336) and (23.02255,412.49219) .. (22.27387,412.49219) .. controls (21.86549,412.49219) and (21.39473,412.39577) .. (20.86157,412.20292) .. controls (20.6744,412.13486) and (20.52977,412.10083) .. (20.42767,412.10083) .. controls (20.17244,412.10083) and (19.97959,412.23128) .. (19.84914,412.49219) --(19.53435,412.49219) --(20.05333,409.71864) --(20.36812,409.71864) .. controls (20.40215,410.58697) and (20.58081,411.20113) .. (20.90411,411.56111) .. controls (21.22741,411.92092) and (21.66981,412.10083) .. (22.23133,412.10083) .. controls (22.66239,412.10083) and (23.00412,411.98021) .. (23.25652,411.73898) .. controls (23.50892,411.49757) and (23.63512,411.20086) .. (23.63512,410.84885) .. controls (23.63512,410.62162) and (23.58974,410.4115) .. (23.49899,410.21847) .. controls (23.34018,409.87781) and (23.00696,409.40651) .. (22.49932,408.80458) .. controls (21.99169,408.20265) and (21.66556,407.75121) .. (21.52093,407.45024) .. controls (21.37629,407.14928) and (21.30398,406.84832) .. (21.30398,406.54735) .. controls (21.30398,405.99665) and (21.50391,405.53111) .. (21.90378,405.15074) .. controls (22.30364,404.7702) and (22.81837,404.57992) .. (23.44795,404.57992) .. controls (23.62945,404.57992) and (23.79393,404.59437) .. (23.9414,404.62326) .. controls (24.0208,404.64063) and (24.20656,404.70585) .. (24.49866,404.81894) .. controls (24.79076,404.93184) and (24.98502,404.9883) .. (25.08145,404.9883) .. controls (25.32534,404.9883) and (25.52952,404.85217) .. (25.69401,404.57992) --(26.0173,404.57992) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (370.89974,394.06159) .. controls (371.27477,394.06159) and (371.59227,394.19158) .. (371.85223,394.45154) .. controls (372.1122,394.71151) and (372.24218,395.029) .. (372.24218,395.40403) .. controls (372.24218,395.77054) and (372.11007,396.08591) .. (371.84584,396.35014) .. controls (371.58161,396.61436) and (371.26625,396.74648) .. (370.89974,396.74648) .. controls (370.53323,396.74648) and (370.21786,396.61436) .. (369.95364,396.35014) .. controls (369.68941,396.08591) and (369.5573,395.77054) .. (369.5573,395.40403) .. controls (369.5573,395.029) and (369.68728,394.71151) .. (369.94724,394.45154) .. controls (370.20721,394.19158) and (370.52471,394.06159) .. (370.89974,394.06159) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (382.82974,394.06159) .. controls (383.20477,394.06159) and (383.52227,394.19158) .. (383.78223,394.45154) .. controls (384.0422,394.71151) and (384.17218,395.029) .. (384.17218,395.40403) .. controls (384.17218,395.77054) and (384.04007,396.08591) .. (383.77584,396.35014) .. controls (383.51161,396.61436) and (383.19625,396.74648) .. (382.82974,396.74648) .. controls (382.46323,396.74648) and (382.14786,396.61436) .. (381.88364,396.35014) .. controls (381.61941,396.08591) and (381.4873,395.77054) .. (381.4873,395.40403) .. controls (381.4873,395.029) and (381.61728,394.71151) .. (381.87724,394.45154) .. controls (382.13721,394.19158) and (382.45471,394.06159) .. (382.82974,394.06159) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (394.77974,394.06159) .. controls (395.15477,394.06159) and (395.47227,394.19158) .. (395.73223,394.45154) .. controls (395.9922,394.71151) and (396.12218,395.029) .. (396.12218,395.40403) .. controls (396.12218,395.77054) and (395.99007,396.08591) .. (395.72584,396.35014) .. controls (395.46161,396.61436) and (395.14625,396.74648) .. (394.77974,396.74648) .. controls (394.41323,396.74648) and (394.09786,396.61436) .. (393.83364,396.35014) .. controls (393.56941,396.08591) and (393.4373,395.77054) .. (393.4373,395.40403) .. controls (393.4373,395.029) and (393.56728,394.71151) .. (393.82724,394.45154) .. controls (394.08721,394.19158) and (394.40471,394.06159) .. (394.77974,394.06159) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (383.973,317.69968) .. controls (384.3736,317.69968) and (384.71028,317.83819) .. (384.98303,318.1152) .. controls (385.25578,318.39221) and (385.39215,318.72675) .. (385.39215,319.11883) .. controls (385.39215,319.51091) and (385.25365,319.84546) .. (384.97663,320.12247) .. controls (384.69962,320.39948) and (384.36508,320.53798) .. (383.973,320.53798) .. controls (383.58092,320.53798) and (383.24638,320.39948) .. (382.96937,320.12247) .. controls (382.69235,319.84546) and (382.55385,319.51091) .. (382.55385,319.11883) .. controls (382.55385,318.71823) and (382.69235,318.38155) .. (382.96937,318.1088) .. controls (383.24638,317.83605) and (383.58092,317.69968) .. (383.973,317.69968) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (383.973,329.30967) .. controls (384.3736,329.30967) and (384.71028,329.44818) .. (384.98303,329.72519) .. controls (385.25578,330.0022) and (385.39215,330.33674) .. (385.39215,330.72882) .. controls (385.39215,331.1209) and (385.25365,331.45545) .. (384.97663,331.73246) .. controls (384.69962,332.00947) and (384.36508,332.14797) .. (383.973,332.14797) .. controls (383.58092,332.14797) and (383.24638,332.00947) .. (382.96937,331.73246) .. controls (382.69235,331.45545) and (382.55385,331.1209) .. (382.55385,330.72882) .. controls (382.55385,330.32822) and (382.69235,329.99154) .. (382.96937,329.71879) .. controls (383.24638,329.44604) and (383.58092,329.30967) .. (383.973,329.30967) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (383.973,340.92968) .. controls (384.3736,340.92968) and (384.71028,341.06819) .. (384.98303,341.3452) .. controls (385.25578,341.62221) and (385.39215,341.95675) .. (385.39215,342.34883) .. controls (385.39215,342.74091) and (385.25365,343.07546) .. (384.97663,343.35247) .. controls (384.69962,343.62948) and (384.36508,343.76798) .. (383.973,343.76798) .. controls (383.58092,343.76798) and (383.24638,343.62948) .. (382.96937,343.35247) .. controls (382.69235,343.07546) and (382.55385,342.74091) .. (382.55385,342.34883) .. controls (382.55385,341.94823) and (382.69235,341.61155) .. (382.96937,341.3388) .. controls (383.24638,341.06605) and (383.58092,340.92968) .. (383.973,340.92968) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (82.02458,15.46727) .. controls (82.44184,15.91461) and (82.75692,16.36195) .. (82.96981,16.80928) .. controls (83.12309,17.11718) and (83.37431,17.92523) .. (83.72345,19.23344) --(84.84751,17.53657) .. controls (85.14556,17.12543) and (85.50747,16.73344) .. (85.93325,16.36062) .. controls (86.35903,15.98779) and (86.73372,15.73286) .. (87.05731,15.59581) .. controls (87.26169,15.51012) and (87.48735,15.46727) .. (87.73431,15.46727) .. controls (88.10048,15.46727) and (88.39214,15.56653) .. (88.60929,15.76506) .. controls (88.82643,15.96331) and (88.93501,16.20467) .. (88.93501,16.48915) .. controls (88.93501,16.817) and (88.87114,17.04134) .. (88.74341,17.16215) .. controls (88.50497,17.3777) and (88.23247,17.48548) .. (87.92591,17.48548) .. controls (87.74708,17.48548) and (87.55548,17.44556) .. (87.3511,17.36573) .. controls (86.95087,17.22415) and (86.68263,17.15337) .. (86.54638,17.15337) .. controls (86.342,17.15337) and (86.09931,17.27272) .. (85.81829,17.51142) .. controls (85.29032,17.95477) and (84.66017,18.81152) .. (83.92782,20.08168) --(84.97524,24.47534) .. controls (85.13704,25.14754) and (85.27329,25.54964) .. (85.38399,25.68163) .. controls (85.4947,25.81336) and (85.6054,25.87922) .. (85.7161,25.87922) .. controls (85.89493,25.87922) and (86.10356,25.78129) .. (86.342,25.58543) .. controls (86.81036,25.19425) and (87.2106,24.68371) .. (87.5427,24.05382) --(87.98977,24.28374) .. controls (87.45329,25.28779) and (86.77204,26.12152) .. (85.94602,26.78494) .. controls (85.47767,27.15936) and (85.08169,27.34657) .. (84.7581,27.34657) .. controls (84.28122,27.34657) and (83.90227,27.07833) .. (83.62126,26.54184) .. controls (83.44243,26.20814) and (83.072,24.77059) .. (82.50997,22.22921) .. controls (81.18153,24.54626) and (80.11708,26.03823) .. (79.31661,26.70511) .. controls (78.79716,27.13275) and (78.29474,27.34657) .. (77.80934,27.34657) .. controls (77.46872,27.34657) and (77.1579,27.2223) .. (76.87688,26.97375) .. controls (76.67251,26.78534) and (76.57032,26.53266) .. (76.57032,26.21572) .. controls (76.57032,25.93311) and (76.66399,25.6976) .. (76.85134,25.50919) .. controls (77.03868,25.32052) and (77.2686,25.22618) .. (77.5411,25.22618) .. controls (77.8136,25.22618) and (78.10313,25.36496) .. (78.4097,25.64252) .. controls (78.6311,25.84183) and (78.80142,25.94149) .. (78.92063,25.94149) .. controls (79.02282,25.94149) and (79.15481,25.87363) .. (79.31661,25.73792) .. controls (79.71684,25.41592) and (80.26184,24.72083) .. (80.95161,23.65265) .. controls (81.64138,22.58421) and (82.0927,21.81261) .. (82.30559,21.33787) .. controls (81.77763,19.25979) and (81.49235,18.16087) .. (81.44977,18.04112) .. controls (81.25392,17.48521) and (80.99845,17.0919) .. (80.68337,16.86118) .. controls (80.36829,16.63019) and (79.90419,16.5147) .. (79.29106,16.5147) .. controls (79.0952,16.5147) and (78.86954,16.52321) .. (78.61407,16.54024) --(78.61407,16.0804) --(82.02458,15.46727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (93.32871,10.54761) .. controls (93.32871,9.23354) and (93.52695,8.10215) .. (93.92344,7.15342) .. controls (94.31992,6.20469) and (94.84668,5.49809) .. (95.50371,5.03364) .. controls (96.01348,4.66548) and (96.54023,4.4814) .. (97.08398,4.4814) .. controls (97.96758,4.4814) and (98.76055,4.93169) .. (99.46289,5.83227) .. controls (100.34082,6.9481) and (100.77979,8.4604) .. (100.77979,10.36919) .. controls (100.77979,11.70591) and (100.58721,12.84155) .. (100.20205,13.77612) .. controls (99.81689,14.71069) and (99.32554,15.38896) .. (98.72798,15.81094) .. controls (98.13042,16.23291) and (97.5541,16.4439) .. (96.99902,16.4439) .. controls (95.9002,16.4439) and (94.98545,15.79536) .. (94.25479,14.49829) .. controls (93.6374,13.40513) and (93.32871,12.08823) .. (93.32871,10.54761) (94.99395,10.76452) .. controls (94.99395,12.3517) and (95.18936,13.64691) .. (95.58018,14.65016) .. controls (95.90303,15.49481) and (96.38447,15.91714) .. (97.02451,15.91714) .. controls (97.33037,15.91714) and (97.64756,15.7797) .. (97.97607,15.50481) .. controls (98.30459,15.22993) and (98.55381,14.76937) .. (98.72373,14.12314) .. controls (98.98428,13.14803) and (99.11455,11.77343) .. (99.11455,9.99934) .. controls (99.11455,8.68422) and (98.97861,7.58734) .. (98.70674,6.7087) .. controls (98.50283,6.0568) and (98.23945,5.59483) .. (97.9166,5.32277) .. controls (97.68438,5.13568) and (97.404,5.04214) .. (97.07549,5.04214) .. controls (96.69033,5.04214) and (96.34766,5.21507) .. (96.04746,5.56093) .. controls (95.63965,6.0314) and (95.36211,6.77118) .. (95.21484,7.78027) .. controls (95.06758,8.78918) and (94.99395,9.78393) .. (94.99395,10.76452) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (93.32871,26.40762) .. controls (93.32871,25.09356) and (93.52695,23.96217) .. (93.92344,23.01344) .. controls (94.31992,22.06471) and (94.84668,21.35811) .. (95.50371,20.89366) .. controls (96.01348,20.5255) and (96.54023,20.34141) .. (97.08398,20.34141) .. controls (97.96758,20.34141) and (98.76055,20.79171) .. (99.46289,21.69229) .. controls (100.34082,22.80811) and (100.77979,24.32042) .. (100.77979,26.22921) .. controls (100.77979,27.56593) and (100.58721,28.70157) .. (100.20205,29.63614) .. controls (99.81689,30.57071) and (99.32554,31.24898) .. (98.72798,31.67096) .. controls (98.13042,32.09293) and (97.5541,32.30391) .. (96.99902,32.30391) .. controls (95.9002,32.30391) and (94.98545,31.65538) .. (94.25479,30.35831) .. controls (93.6374,29.26514) and (93.32871,27.94825) .. (93.32871,26.40762) (94.99395,26.62454) .. controls (94.99395,28.21172) and (95.18936,29.50693) .. (95.58018,30.51018) .. controls (95.90303,31.35483) and (96.38447,31.77716) .. (97.02451,31.77716) .. controls (97.33037,31.77716) and (97.64756,31.63971) .. (97.97607,31.36483) .. controls (98.30459,31.08995) and (98.55381,30.62939) .. (98.72373,29.98315) .. controls (98.98428,29.00805) and (99.11455,27.63345) .. (99.11455,25.85936) .. controls (99.11455,24.54424) and (98.97861,23.44736) .. (98.70674,22.56872) .. controls (98.50283,21.91682) and (98.23945,21.45484) .. (97.9166,21.18279) .. controls (97.68438,20.9957) and (97.404,20.90216) .. (97.07549,20.90216) .. controls (96.69033,20.90216) and (96.34766,21.07509) .. (96.04746,21.42095) .. controls (95.63965,21.89142) and (95.36211,22.6312) .. (95.21484,23.64029) .. controls (95.06758,24.6492) and (94.99395,25.64395) .. (94.99395,26.62454) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (153.90457,15.46727) .. controls (154.32184,15.91461) and (154.63691,16.36195) .. (154.8498,16.80928) .. controls (155.00309,17.11718) and (155.2543,17.92523) .. (155.60344,19.23344) --(156.7275,17.53657) .. controls (157.02555,17.12543) and (157.38746,16.73344) .. (157.81324,16.36062) .. controls (158.23902,15.98779) and (158.61371,15.73286) .. (158.93731,15.59581) .. controls (159.14168,15.51012) and (159.36734,15.46727) .. (159.6143,15.46727) .. controls (159.98047,15.46727) and (160.27213,15.56653) .. (160.48928,15.76506) .. controls (160.70643,15.96331) and (160.815,16.20467) .. (160.815,16.48915) .. controls (160.815,16.817) and (160.75113,17.04134) .. (160.6234,17.16215) .. controls (160.38496,17.3777) and (160.11246,17.48548) .. (159.8059,17.48548) .. controls (159.62707,17.48548) and (159.43547,17.44556) .. (159.23109,17.36573) .. controls (158.83086,17.22415) and (158.56262,17.15337) .. (158.42637,17.15337) .. controls (158.22199,17.15337) and (157.9793,17.27272) .. (157.69828,17.51142) .. controls (157.17031,17.95477) and (156.54016,18.81152) .. (155.80781,20.08168) --(156.85523,24.47534) .. controls (157.01703,25.14754) and (157.15328,25.54964) .. (157.26398,25.68163) .. controls (157.37469,25.81336) and (157.48539,25.87922) .. (157.59609,25.87922) .. controls (157.77492,25.87922) and (157.98355,25.78129) .. (158.22199,25.58543) .. controls (158.69035,25.19425) and (159.09059,24.68371) .. (159.4227,24.05382) --(159.86977,24.28374) .. controls (159.33328,25.28779) and (158.65203,26.12152) .. (157.82602,26.78494) .. controls (157.35766,27.15936) and (156.96168,27.34657) .. (156.63809,27.34657) .. controls (156.16121,27.34657) and (155.78227,27.07833) .. (155.50125,26.54184) .. controls (155.32242,26.20814) and (154.95199,24.77059) .. (154.38996,22.22921) .. controls (153.06152,24.54626) and (151.99707,26.03823) .. (151.1966,26.70511) .. controls (150.67715,27.13275) and (150.17473,27.34657) .. (149.68934,27.34657) .. controls (149.34871,27.34657) and (149.03789,27.2223) .. (148.75688,26.97375) .. controls (148.5525,26.78534) and (148.45031,26.53266) .. (148.45031,26.21572) .. controls (148.45031,25.93311) and (148.54398,25.6976) .. (148.73133,25.50919) .. controls (148.91867,25.32052) and (149.14859,25.22618) .. (149.42109,25.22618) .. controls (149.69359,25.22618) and (149.98313,25.36496) .. (150.28969,25.64252) .. controls (150.51109,25.84183) and (150.68141,25.94149) .. (150.80062,25.94149) .. controls (150.90281,25.94149) and (151.0348,25.87363) .. (151.1966,25.73792) .. controls (151.59684,25.41592) and (152.14184,24.72083) .. (152.8316,23.65265) .. controls (153.52137,22.58421) and (153.9727,21.81261) .. (154.18559,21.33787) .. controls (153.65762,19.25979) and (153.37234,18.16087) .. (153.32977,18.04112) .. controls (153.13391,17.48521) and (152.87844,17.0919) .. (152.56336,16.86118) .. controls (152.24828,16.63019) and (151.78418,16.5147) .. (151.17105,16.5147) .. controls (150.9752,16.5147) and (150.74953,16.52321) .. (150.49406,16.54024) --(150.49406,16.0804) --(153.90457,15.46727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (165.20871,10.54761) .. controls (165.20871,9.23354) and (165.40695,8.10215) .. (165.80344,7.15342) .. controls (166.19992,6.20469) and (166.72668,5.49809) .. (167.38371,5.03364) .. controls (167.89348,4.66548) and (168.42023,4.4814) .. (168.96398,4.4814) .. controls (169.84758,4.4814) and (170.64055,4.93169) .. (171.34289,5.83227) .. controls (172.22082,6.9481) and (172.65979,8.4604) .. (172.65979,10.36919) .. controls (172.65979,11.70591) and (172.46721,12.84155) .. (172.08205,13.77612) .. controls (171.69689,14.71069) and (171.20554,15.38896) .. (170.60798,15.81094) .. controls (170.01042,16.23291) and (169.4341,16.4439) .. (168.87902,16.4439) .. controls (167.7802,16.4439) and (166.86545,15.79536) .. (166.13479,14.49829) .. controls (165.5174,13.40513) and (165.20871,12.08823) .. (165.20871,10.54761) (166.87395,10.76452) .. controls (166.87395,12.3517) and (167.06936,13.64691) .. (167.46018,14.65016) .. controls (167.78303,15.49481) and (168.26447,15.91714) .. (168.90451,15.91714) .. controls (169.21037,15.91714) and (169.52756,15.7797) .. (169.85607,15.50481) .. controls (170.18459,15.22993) and (170.43381,14.76937) .. (170.60373,14.12314) .. controls (170.86428,13.14803) and (170.99455,11.77343) .. (170.99455,9.99934) .. controls (170.99455,8.68422) and (170.85861,7.58734) .. (170.58674,6.7087) .. controls (170.38283,6.0568) and (170.11945,5.59483) .. (169.7966,5.32277) .. controls (169.56438,5.13568) and (169.284,5.04214) .. (168.95549,5.04214) .. controls (168.57033,5.04214) and (168.22766,5.21507) .. (167.92746,5.56093) .. controls (167.51965,6.0314) and (167.24211,6.77118) .. (167.09484,7.78027) .. controls (166.94758,8.78918) and (166.87395,9.78393) .. (166.87395,10.76452) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (166.61906,21.70928) --(169.42277,20.34141) --(169.70314,20.34141) --(169.70314,30.06944) .. controls (169.70314,30.71514) and (169.73005,31.11729) .. (169.78386,31.27589) .. controls (169.83767,31.43448) and (169.94953,31.55626) .. (170.11945,31.64122) .. controls (170.28938,31.72618) and (170.63488,31.77432) .. (171.15598,31.78565) --(171.15598,32.10001) --(166.82297,32.10001) --(166.82297,31.78565) .. controls (167.36672,31.77432) and (167.71789,31.7276) .. (167.87648,31.64547) .. controls (168.03508,31.56334) and (168.14553,31.45289) .. (168.20783,31.31412) .. controls (168.27014,31.17535) and (168.30129,30.76046) .. (168.30129,30.06944) --(168.30129,23.8503) .. controls (168.30129,23.01202) and (168.27297,22.47393) .. (168.21633,22.23604) .. controls (168.17668,22.05479) and (168.10446,21.92169) .. (167.99968,21.83673) .. controls (167.89489,21.75177) and (167.76887,21.70928) .. (167.6216,21.70928) .. controls (167.41203,21.70928) and (167.12033,21.79708) .. (166.7465,21.97266) --(166.61906,21.70928) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (225.78457,15.46727) .. controls (226.20184,15.91461) and (226.51691,16.36195) .. (226.7298,16.80928) .. controls (226.88309,17.11718) and (227.1343,17.92523) .. (227.48344,19.23344) --(228.6075,17.53657) .. controls (228.90555,17.12543) and (229.26746,16.73344) .. (229.69324,16.36062) .. controls (230.11902,15.98779) and (230.49371,15.73286) .. (230.81731,15.59581) .. controls (231.02168,15.51012) and (231.24734,15.46727) .. (231.4943,15.46727) .. controls (231.86047,15.46727) and (232.15213,15.56653) .. (232.36928,15.76506) .. controls (232.58643,15.96331) and (232.695,16.20467) .. (232.695,16.48915) .. controls (232.695,16.817) and (232.63113,17.04134) .. (232.5034,17.16215) .. controls (232.26496,17.3777) and (231.99246,17.48548) .. (231.6859,17.48548) .. controls (231.50707,17.48548) and (231.31547,17.44556) .. (231.11109,17.36573) .. controls (230.71086,17.22415) and (230.44262,17.15337) .. (230.30637,17.15337) .. controls (230.10199,17.15337) and (229.8593,17.27272) .. (229.57828,17.51142) .. controls (229.05031,17.95477) and (228.42016,18.81152) .. (227.68781,20.08168) --(228.73523,24.47534) .. controls (228.89703,25.14754) and (229.03328,25.54964) .. (229.14398,25.68163) .. controls (229.25469,25.81336) and (229.36539,25.87922) .. (229.47609,25.87922) .. controls (229.65492,25.87922) and (229.86355,25.78129) .. (230.10199,25.58543) .. controls (230.57035,25.19425) and (230.97059,24.68371) .. (231.3027,24.05382) --(231.74977,24.28374) .. controls (231.21328,25.28779) and (230.53203,26.12152) .. (229.70602,26.78494) .. controls (229.23766,27.15936) and (228.84168,27.34657) .. (228.51809,27.34657) .. controls (228.04121,27.34657) and (227.66227,27.07833) .. (227.38125,26.54184) .. controls (227.20242,26.20814) and (226.83199,24.77059) .. (226.26996,22.22921) .. controls (224.94152,24.54626) and (223.87707,26.03823) .. (223.0766,26.70511) .. controls (222.55715,27.13275) and (222.05473,27.34657) .. (221.56934,27.34657) .. controls (221.22871,27.34657) and (220.91789,27.2223) .. (220.63688,26.97375) .. controls (220.4325,26.78534) and (220.33031,26.53266) .. (220.33031,26.21572) .. controls (220.33031,25.93311) and (220.42398,25.6976) .. (220.61133,25.50919) .. controls (220.79867,25.32052) and (221.02859,25.22618) .. (221.30109,25.22618) .. controls (221.57359,25.22618) and (221.86312,25.36496) .. (222.16969,25.64252) .. controls (222.39109,25.84183) and (222.56141,25.94149) .. (222.68062,25.94149) .. controls (222.78281,25.94149) and (222.9148,25.87363) .. (223.0766,25.73792) .. controls (223.47684,25.41592) and (224.02184,24.72083) .. (224.7116,23.65265) .. controls (225.40137,22.58421) and (225.8527,21.81261) .. (226.06559,21.33787) .. controls (225.53762,19.25979) and (225.25234,18.16087) .. (225.20977,18.04112) .. controls (225.01391,17.48521) and (224.75844,17.0919) .. (224.44336,16.86118) .. controls (224.12828,16.63019) and (223.66418,16.5147) .. (223.05105,16.5147) .. controls (222.8552,16.5147) and (222.62953,16.52321) .. (222.37406,16.54024) --(222.37406,16.0804) --(225.78457,15.46727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (237.0887,10.54761) .. controls (237.0887,9.23354) and (237.28694,8.10215) .. (237.68343,7.15342) .. controls (238.07991,6.20469) and (238.60667,5.49809) .. (239.2637,5.03364) .. controls (239.77347,4.66548) and (240.30022,4.4814) .. (240.84397,4.4814) .. controls (241.72757,4.4814) and (242.52054,4.93169) .. (243.22288,5.83227) .. controls (244.10081,6.9481) and (244.53978,8.4604) .. (244.53978,10.36919) .. controls (244.53978,11.70591) and (244.3472,12.84155) .. (243.96204,13.77612) .. controls (243.57688,14.71069) and (243.08553,15.38896) .. (242.48797,15.81094) .. controls (241.89041,16.23291) and (241.31409,16.4439) .. (240.75901,16.4439) .. controls (239.66019,16.4439) and (238.74544,15.79536) .. (238.01478,14.49829) .. controls (237.39739,13.40513) and (237.0887,12.08823) .. (237.0887,10.54761) (238.75394,10.76452) .. controls (238.75394,12.3517) and (238.94935,13.64691) .. (239.34017,14.65016) .. controls (239.66302,15.49481) and (240.14446,15.91714) .. (240.7845,15.91714) .. controls (241.09036,15.91714) and (241.40755,15.7797) .. (241.73606,15.50481) .. controls (242.06458,15.22993) and (242.3138,14.76937) .. (242.48372,14.12314) .. controls (242.74427,13.14803) and (242.87454,11.77343) .. (242.87454,9.99934) .. controls (242.87454,8.68422) and (242.7386,7.58734) .. (242.46673,6.7087) .. controls (242.26282,6.0568) and (241.99944,5.59483) .. (241.67659,5.32277) .. controls (241.44437,5.13568) and (241.16399,5.04214) .. (240.83548,5.04214) .. controls (240.45032,5.04214) and (240.10765,5.21507) .. (239.80745,5.56093) .. controls (239.39964,6.0314) and (239.1221,6.77118) .. (238.97483,7.78027) .. controls (238.82757,8.78918) and (238.75394,9.78393) .. (238.75394,10.76452) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (244.43782,29.87403) --(243.63069,32.10001) --(236.83382,32.10001) --(236.83382,31.78512) .. controls (238.83323,29.95828) and (240.24075,28.46625) .. (241.05638,27.30901) .. controls (241.872,26.15159) and (242.27981,25.09347) .. (242.27981,24.13465) .. controls (242.27981,23.40293) and (242.05608,22.80165) .. (241.60862,22.33083) .. controls (241.16116,21.85983) and (240.62591,21.62432) .. (240.00286,21.62432) .. controls (239.43645,21.62432) and (238.92811,21.79071) .. (238.47781,22.12347) .. controls (238.02752,22.45623) and (237.69476,22.94405) .. (237.47952,23.58692) --(237.16517,23.58692) .. controls (237.30677,22.54173) and (237.67068,21.73955) .. (238.25691,21.1804) .. controls (238.84314,20.62108) and (239.57522,20.34141) .. (240.45315,20.34141) .. controls (241.38772,20.34141) and (242.16795,20.64161) .. (242.79383,21.242) .. controls (243.41971,21.84239) and (243.73265,22.5504) .. (243.73265,23.36602) .. controls (243.73265,23.94942) and (243.59671,24.53282) .. (243.32483,25.11622) .. controls (242.90569,26.0338) and (242.22601,27.00518) .. (241.28577,28.03038) .. controls (239.87542,29.571) and (238.99466,30.49991) .. (238.64349,30.8171) --(241.6511,30.8171) .. controls (242.26282,30.8171) and (242.69187,30.79426) .. (242.93826,30.7486) .. controls (243.18465,30.70275) and (243.40696,30.60983) .. (243.6052,30.46982) .. controls (243.80345,30.32981) and (243.9762,30.13122) .. (244.12347,29.87403) --(244.43782,29.87403) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (297.66457,15.46727) .. controls (298.08184,15.91461) and (298.39691,16.36195) .. (298.6098,16.80928) .. controls (298.76309,17.11718) and (299.0143,17.92523) .. (299.36344,19.23344) --(300.4875,17.53657) .. controls (300.78555,17.12543) and (301.14746,16.73344) .. (301.57324,16.36062) .. controls (301.99902,15.98779) and (302.37371,15.73286) .. (302.69731,15.59581) .. controls (302.90168,15.51012) and (303.12734,15.46727) .. (303.3743,15.46727) .. controls (303.74047,15.46727) and (304.03213,15.56653) .. (304.24928,15.76506) .. controls (304.46643,15.96331) and (304.575,16.20467) .. (304.575,16.48915) .. controls (304.575,16.817) and (304.51113,17.04134) .. (304.3834,17.16215) .. controls (304.14496,17.3777) and (303.87246,17.48548) .. (303.5659,17.48548) .. controls (303.38707,17.48548) and (303.19547,17.44556) .. (302.99109,17.36573) .. controls (302.59086,17.22415) and (302.32262,17.15337) .. (302.18637,17.15337) .. controls (301.98199,17.15337) and (301.7393,17.27272) .. (301.45828,17.51142) .. controls (300.93031,17.95477) and (300.30016,18.81152) .. (299.56781,20.08168) --(300.61523,24.47534) .. controls (300.77703,25.14754) and (300.91328,25.54964) .. (301.02398,25.68163) .. controls (301.13469,25.81336) and (301.24539,25.87922) .. (301.35609,25.87922) .. controls (301.53492,25.87922) and (301.74355,25.78129) .. (301.98199,25.58543) .. controls (302.45035,25.19425) and (302.85059,24.68371) .. (303.1827,24.05382) --(303.62977,24.28374) .. controls (303.09328,25.28779) and (302.41203,26.12152) .. (301.58602,26.78494) .. controls (301.11766,27.15936) and (300.72168,27.34657) .. (300.39809,27.34657) .. controls (299.92121,27.34657) and (299.54227,27.07833) .. (299.26125,26.54184) .. controls (299.08242,26.20814) and (298.71199,24.77059) .. (298.14996,22.22921) .. controls (296.82152,24.54626) and (295.75707,26.03823) .. (294.9566,26.70511) .. controls (294.43715,27.13275) and (293.93473,27.34657) .. (293.44934,27.34657) .. controls (293.10871,27.34657) and (292.79789,27.2223) .. (292.51687,26.97375) .. controls (292.3125,26.78534) and (292.21031,26.53266) .. (292.21031,26.21572) .. controls (292.21031,25.93311) and (292.30398,25.6976) .. (292.49133,25.50919) .. controls (292.67867,25.32052) and (292.90859,25.22618) .. (293.18109,25.22618) .. controls (293.45359,25.22618) and (293.74313,25.36496) .. (294.04969,25.64252) .. controls (294.27109,25.84183) and (294.44141,25.94149) .. (294.56063,25.94149) .. controls (294.66281,25.94149) and (294.7948,25.87363) .. (294.9566,25.73792) .. controls (295.35684,25.41592) and (295.90184,24.72083) .. (296.5916,23.65265) .. controls (297.28137,22.58421) and (297.7327,21.81261) .. (297.94559,21.33787) .. controls (297.41762,19.25979) and (297.13234,18.16087) .. (297.08977,18.04112) .. controls (296.89391,17.48521) and (296.63844,17.0919) .. (296.32336,16.86118) .. controls (296.00828,16.63019) and (295.54418,16.5147) .. (294.93105,16.5147) .. controls (294.7352,16.5147) and (294.50953,16.52321) .. (294.25406,16.54024) --(294.25406,16.0804) --(297.66457,15.46727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (308.96871,10.54761) .. controls (308.96871,9.23354) and (309.16695,8.10215) .. (309.56344,7.15342) .. controls (309.95992,6.20469) and (310.48668,5.49809) .. (311.14371,5.03364) .. controls (311.65348,4.66548) and (312.18023,4.4814) .. (312.72398,4.4814) .. controls (313.60758,4.4814) and (314.40055,4.93169) .. (315.10289,5.83227) .. controls (315.98082,6.9481) and (316.41979,8.4604) .. (316.41979,10.36919) .. controls (316.41979,11.70591) and (316.22721,12.84155) .. (315.84205,13.77612) .. controls (315.45689,14.71069) and (314.96554,15.38896) .. (314.36798,15.81094) .. controls (313.77042,16.23291) and (313.1941,16.4439) .. (312.63902,16.4439) .. controls (311.5402,16.4439) and (310.62545,15.79536) .. (309.89479,14.49829) .. controls (309.2774,13.40513) and (308.96871,12.08823) .. (308.96871,10.54761) (310.63395,10.76452) .. controls (310.63395,12.3517) and (310.82936,13.64691) .. (311.22018,14.65016) .. controls (311.54303,15.49481) and (312.02447,15.91714) .. (312.66451,15.91714) .. controls (312.97037,15.91714) and (313.28756,15.7797) .. (313.61607,15.50481) .. controls (313.94459,15.22993) and (314.19381,14.76937) .. (314.36373,14.12314) .. controls (314.62428,13.14803) and (314.75455,11.77343) .. (314.75455,9.99934) .. controls (314.75455,8.68422) and (314.61861,7.58734) .. (314.34674,6.7087) .. controls (314.14283,6.0568) and (313.87945,5.59483) .. (313.5566,5.32277) .. controls (313.32438,5.13568) and (313.044,5.04214) .. (312.71549,5.04214) .. controls (312.33033,5.04214) and (311.98766,5.21507) .. (311.68746,5.56093) .. controls (311.27965,6.0314) and (311.00211,6.77118) .. (310.85484,7.78027) .. controls (310.70758,8.78918) and (310.63395,9.78393) .. (310.63395,10.76452) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (309.22359,22.7628) .. controls (309.55211,21.98682) and (309.967,21.38927) .. (310.46827,20.97012) .. controls (310.96954,20.55098) and (311.594,20.34141) .. (312.34166,20.34141) .. controls (313.2649,20.34141) and (313.97291,20.64117) .. (314.46568,21.24067) .. controls (314.83951,21.6876) and (315.02643,22.1656) .. (315.02643,22.67465) .. controls (315.02643,23.5117) and (314.49967,24.37706) .. (313.44615,25.27074) .. controls (314.15416,25.54863) and (314.68941,25.94556) .. (315.05191,26.46152) .. controls (315.41441,26.97731) and (315.59566,27.58389) .. (315.59566,28.28128) .. controls (315.59566,29.27922) and (315.27848,30.14387) .. (314.6441,30.87524) .. controls (313.81715,31.82769) and (312.6192,32.30391) .. (311.05025,32.30391) .. controls (310.27428,32.30391) and (309.7461,32.20763) .. (309.46573,32.01505) .. controls (309.18536,31.82247) and (309.04518,31.61573) .. (309.04518,31.39483) .. controls (309.04518,31.23057) and (309.11173,31.08614) .. (309.24483,30.96153) .. controls (309.37794,30.83692) and (309.53795,30.77462) .. (309.72486,30.77462) .. controls (309.86646,30.77462) and (310.0109,30.79727) .. (310.15816,30.84259) .. controls (310.25445,30.87091) and (310.47252,30.97428) .. (310.81236,31.15269) .. controls (311.15221,31.33111) and (311.38727,31.43731) .. (311.51754,31.4713) .. controls (311.72711,31.5336) and (311.95084,31.56475) .. (312.18873,31.56475) .. controls (312.76646,31.56475) and (313.26915,31.34067) .. (313.69679,30.8925) .. controls (314.12442,30.44433) and (314.33824,29.91386) .. (314.33824,29.30108) .. controls (314.33824,28.85291) and (314.23912,28.41607) .. (314.04088,27.99055) .. controls (313.89361,27.67284) and (313.73219,27.43176) .. (313.5566,27.26732) .. controls (313.31305,27.04023) and (312.97887,26.83455) .. (312.55406,26.65029) .. controls (312.12926,26.46586) and (311.69596,26.37364) .. (311.25416,26.37364) --(310.98229,26.37364) --(310.98229,26.11876) .. controls (311.42975,26.06212) and (311.87862,25.90069) .. (312.32892,25.63448) .. controls (312.77921,25.36827) and (313.10631,25.04825) .. (313.31021,24.67442) .. controls (313.51412,24.30059) and (313.61607,23.88995) .. (313.61607,23.44249) .. controls (313.61607,22.85909) and (313.43341,22.38756) .. (313.06808,22.02789) .. controls (312.70274,21.66822) and (312.2482,21.48839) .. (311.70445,21.48839) .. controls (310.82652,21.48839) and (310.09303,21.9585) .. (309.50396,22.89874) --(309.22359,22.7628) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (426.27457,13.04726) .. controls (426.69184,13.4946) and (427.00691,13.94193) .. (427.2198,14.38927) .. controls (427.37309,14.69716) and (427.6243,15.50522) .. (427.97344,16.81343) --(429.0975,15.11656) .. controls (429.39555,14.70541) and (429.75746,14.31343) .. (430.18324,13.9406) .. controls (430.60902,13.56778) and (430.98371,13.31284) .. (431.30731,13.17579) .. controls (431.51168,13.09011) and (431.73734,13.04726) .. (431.9843,13.04726) .. controls (432.35047,13.04726) and (432.64213,13.14652) .. (432.85928,13.34504) .. controls (433.07643,13.5433) and (433.185,13.78466) .. (433.185,14.06914) .. controls (433.185,14.39699) and (433.12113,14.62132) .. (432.9934,14.74214) .. controls (432.75496,14.95769) and (432.48246,15.06546) .. (432.1759,15.06546) .. controls (431.99707,15.06546) and (431.80547,15.02555) .. (431.60109,14.94571) .. controls (431.20086,14.80414) and (430.93262,14.73336) .. (430.79637,14.73336) .. controls (430.59199,14.73336) and (430.3493,14.85271) .. (430.06828,15.09141) .. controls (429.54031,15.53475) and (428.91016,16.39151) .. (428.17781,17.66167) --(429.22523,22.05533) .. controls (429.38703,22.72753) and (429.52328,23.12963) .. (429.63398,23.26162) .. controls (429.74469,23.39335) and (429.85539,23.45921) .. (429.96609,23.45921) .. controls (430.14492,23.45921) and (430.35355,23.36128) .. (430.59199,23.16542) .. controls (431.06035,22.77423) and (431.46059,22.2637) .. (431.7927,21.63381) --(432.23977,21.86373) .. controls (431.70328,22.86777) and (431.02203,23.70151) .. (430.19602,24.36493) .. controls (429.72766,24.73935) and (429.33168,24.92656) .. (429.00809,24.92656) .. controls (428.53121,24.92656) and (428.15227,24.65832) .. (427.87125,24.12183) .. controls (427.69242,23.78813) and (427.32199,22.35058) .. (426.75996,19.8092) .. controls (425.43152,22.12625) and (424.36707,23.61821) .. (423.5666,24.28509) .. controls (423.04715,24.71274) and (422.54473,24.92656) .. (422.05934,24.92656) .. controls (421.71871,24.92656) and (421.40789,24.80228) .. (421.12687,24.55373) .. controls (420.9225,24.36533) and (420.82031,24.11265) .. (420.82031,23.79571) .. controls (420.82031,23.5131) and (420.91398,23.27759) .. (421.10133,23.08918) .. controls (421.28867,22.90051) and (421.51859,22.80617) .. (421.79109,22.80617) .. controls (422.06359,22.80617) and (422.35313,22.94495) .. (422.65969,23.2225) .. controls (422.88109,23.42182) and (423.05141,23.52148) .. (423.17063,23.52148) .. controls (423.27281,23.52148) and (423.4048,23.45362) .. (423.5666,23.3179) .. controls (423.96684,22.99591) and (424.51184,22.30082) .. (425.2016,21.23264) .. controls (425.89137,20.1642) and (426.3427,19.3926) .. (426.55559,18.91785) .. controls (426.02762,16.83977) and (425.74234,15.74086) .. (425.69977,15.62111) .. controls (425.50391,15.0652) and (425.24844,14.67188) .. (424.93336,14.44116) .. controls (424.61828,14.21018) and (424.15418,14.09468) .. (423.54105,14.09468) .. controls (423.3452,14.09468) and (423.11953,14.1032) .. (422.86406,14.12023) --(422.86406,13.66039) --(426.27457,13.04726) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (437.58871,8.12762) .. controls (437.58871,6.81356) and (437.78695,5.68217) .. (438.18344,4.73343) .. controls (438.57992,3.7847) and (439.10668,3.07811) .. (439.76371,2.61366) .. controls (440.27348,2.24549) and (440.80023,2.06141) .. (441.34398,2.06141) .. controls (442.22758,2.06141) and (443.02055,2.51171) .. (443.72289,3.41229) .. controls (444.60082,4.52811) and (445.03979,6.04042) .. (445.03979,7.94921) .. controls (445.03979,9.28592) and (444.84721,10.42157) .. (444.46205,11.35614) .. controls (444.07689,12.29071) and (443.58554,12.96898) .. (442.98798,13.39095) .. controls (442.39042,13.81293) and (441.8141,14.02391) .. (441.25902,14.02391) .. controls (440.1602,14.02391) and (439.24545,13.37538) .. (438.51479,12.07831) .. controls (437.8974,10.98514) and (437.58871,9.66825) .. (437.58871,8.12762) (439.25395,8.34454) .. controls (439.25395,9.93172) and (439.44936,11.22693) .. (439.84018,12.23018) .. controls (440.16303,13.07483) and (440.64447,13.49716) .. (441.28451,13.49716) .. controls (441.59037,13.49716) and (441.90756,13.35971) .. (442.23607,13.08483) .. controls (442.56459,12.80995) and (442.81381,12.34939) .. (442.98373,11.70315) .. controls (443.24428,10.72805) and (443.37455,9.35345) .. (443.37455,7.57936) .. controls (443.37455,6.26424) and (443.23861,5.16736) .. (442.96674,4.28872) .. controls (442.76283,3.63682) and (442.49945,3.17484) .. (442.1766,2.90279) .. controls (441.94438,2.7157) and (441.664,2.62216) .. (441.33549,2.62216) .. controls (440.95033,2.62216) and (440.60766,2.79509) .. (440.30746,3.14095) .. controls (439.89965,3.61142) and (439.62211,4.3512) .. (439.47484,5.36029) .. controls (439.32758,6.3692) and (439.25395,7.36395) .. (439.25395,8.34454) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (443.2813,21.97192) --(442.76233,24.59232) --(442.44754,24.59232) .. controls (442.41918,23.82626) and (442.25753,23.26891) .. (441.96259,22.92027) .. controls (441.66766,22.57163) and (441.30182,22.39731) .. (440.86509,22.39731) .. controls (440.51343,22.39731) and (440.23409,22.49399) .. (440.02707,22.68737) .. controls (439.82004,22.88057) and (439.71653,23.11356) .. (439.71653,23.38634) .. controls (439.71653,23.57404) and (439.75765,23.75315) .. (439.83989,23.92366) .. controls (439.92214,24.09417) and (440.10222,24.33292) .. (440.38014,24.63991) .. controls (441.11748,25.44727) and (441.59392,26.05558) .. (441.80945,26.46484) .. controls (442.02498,26.8741) and (442.13275,27.26067) .. (442.13275,27.62456) .. controls (442.13275,28.21567) and (441.88744,28.74006) .. (441.39682,29.19771) .. controls (440.90621,29.65536) and (440.28655,29.88418) .. (439.53787,29.88418) .. controls (439.12949,29.88418) and (438.65873,29.78776) .. (438.12557,29.59491) .. controls (437.9384,29.52685) and (437.79377,29.49282) .. (437.69167,29.49282) .. controls (437.43644,29.49282) and (437.24359,29.62327) .. (437.11314,29.88418) --(436.79835,29.88418) --(437.31733,27.11063) --(437.63212,27.11063) .. controls (437.66615,27.97896) and (437.84481,28.59312) .. (438.16811,28.95311) .. controls (438.49141,29.31292) and (438.93381,29.49282) .. (439.49533,29.49282) .. controls (439.92639,29.49282) and (440.26812,29.37221) .. (440.52052,29.13097) .. controls (440.77292,28.88956) and (440.89912,28.59285) .. (440.89912,28.24084) .. controls (440.89912,28.01361) and (440.85374,27.80349) .. (440.76299,27.61047) .. controls (440.60418,27.2698) and (440.27096,26.7985) .. (439.76332,26.19658) .. controls (439.25569,25.59465) and (438.92956,25.1432) .. (438.78493,24.84224) .. controls (438.64029,24.54127) and (438.56798,24.24031) .. (438.56798,23.93935) .. controls (438.56798,23.38864) and (438.76791,22.92311) .. (439.16778,22.54274) .. controls (439.56764,22.16219) and (440.08237,21.97192) .. (440.71195,21.97192) .. controls (440.89345,21.97192) and (441.05793,21.98636) .. (441.2054,22.01525) .. controls (441.2848,22.03262) and (441.47056,22.09785) .. (441.76266,22.21093) .. controls (442.05476,22.32384) and (442.24902,22.38029) .. (442.34545,22.38029) .. controls (442.58934,22.38029) and (442.79352,22.24417) .. (442.95801,21.97192) --(443.2813,21.97192) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (456.64621,24.2435) --(447.47479,24.2435) --(447.47479,23.53735) --(456.64621,23.53735) --(456.64621,24.2435) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (471.92884,27.45095) --(471.12059,29.67999) --(464.31434,29.67999) --(464.31434,29.36467) .. controls (466.31652,27.53532) and (467.72598,26.04122) .. (468.54273,24.88238) .. controls (469.35948,23.72337) and (469.76785,22.66379) .. (469.76785,21.70365) .. controls (469.76785,20.97092) and (469.54381,20.36881) .. (469.09573,19.89734) .. controls (468.64766,19.42569) and (468.11166,19.18986) .. (467.48776,19.18986) .. controls (466.92057,19.18986) and (466.41152,19.35647) .. (465.96061,19.68969) .. controls (465.50969,20.02292) and (465.17647,20.51141) .. (464.96094,21.15517) --(464.64615,21.15517) .. controls (464.78795,20.10853) and (465.15236,19.30525) .. (465.7394,18.74533) .. controls (466.32644,18.18523) and (467.05953,17.90518) .. (467.93867,17.90518) .. controls (468.87453,17.90518) and (469.65583,18.20579) .. (470.28257,18.80701) .. controls (470.90932,19.40823) and (471.22269,20.11721) .. (471.22269,20.93396) .. controls (471.22269,21.51816) and (471.08656,22.10237) .. (470.81431,22.68657) .. controls (470.39459,23.60542) and (469.71397,24.57814) .. (468.77244,25.60475) .. controls (467.36014,27.1475) and (466.47816,28.07769) .. (466.12651,28.39531) --(469.13827,28.39531) .. controls (469.75084,28.39531) and (470.18048,28.37245) .. (470.42721,28.32672) .. controls (470.67393,28.28081) and (470.89655,28.18776) .. (471.09507,28.04756) .. controls (471.29359,27.90735) and (471.46658,27.70848) .. (471.61405,27.45095) --(471.92884,27.45095) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (498.15457,13.04726) .. controls (498.57184,13.4946) and (498.88691,13.94193) .. (499.0998,14.38927) .. controls (499.25309,14.69716) and (499.5043,15.50522) .. (499.85344,16.81343) --(500.9775,15.11656) .. controls (501.27555,14.70541) and (501.63746,14.31343) .. (502.06324,13.9406) .. controls (502.48902,13.56778) and (502.86371,13.31284) .. (503.18731,13.17579) .. controls (503.39168,13.09011) and (503.61734,13.04726) .. (503.8643,13.04726) .. controls (504.23047,13.04726) and (504.52213,13.14652) .. (504.73928,13.34504) .. controls (504.95643,13.5433) and (505.065,13.78466) .. (505.065,14.06914) .. controls (505.065,14.39699) and (505.00113,14.62132) .. (504.8734,14.74214) .. controls (504.63496,14.95769) and (504.36246,15.06546) .. (504.0559,15.06546) .. controls (503.87707,15.06546) and (503.68547,15.02555) .. (503.48109,14.94571) .. controls (503.08086,14.80414) and (502.81262,14.73336) .. (502.67637,14.73336) .. controls (502.47199,14.73336) and (502.2293,14.85271) .. (501.94828,15.09141) .. controls (501.42031,15.53475) and (500.79016,16.39151) .. (500.05781,17.66167) --(501.10523,22.05533) .. controls (501.26703,22.72753) and (501.40328,23.12963) .. (501.51398,23.26162) .. controls (501.62469,23.39335) and (501.73539,23.45921) .. (501.84609,23.45921) .. controls (502.02492,23.45921) and (502.23355,23.36128) .. (502.47199,23.16542) .. controls (502.94035,22.77423) and (503.34059,22.2637) .. (503.6727,21.63381) --(504.11977,21.86373) .. controls (503.58328,22.86777) and (502.90203,23.70151) .. (502.07602,24.36493) .. controls (501.60766,24.73935) and (501.21168,24.92656) .. (500.88809,24.92656) .. controls (500.41121,24.92656) and (500.03227,24.65832) .. (499.75125,24.12183) .. controls (499.57242,23.78813) and (499.20199,22.35058) .. (498.63996,19.8092) .. controls (497.31152,22.12625) and (496.24707,23.61821) .. (495.4466,24.28509) .. controls (494.92715,24.71274) and (494.42473,24.92656) .. (493.93934,24.92656) .. controls (493.59871,24.92656) and (493.28789,24.80228) .. (493.00687,24.55373) .. controls (492.8025,24.36533) and (492.70031,24.11265) .. (492.70031,23.79571) .. controls (492.70031,23.5131) and (492.79398,23.27759) .. (492.98133,23.08918) .. controls (493.16867,22.90051) and (493.39859,22.80617) .. (493.67109,22.80617) .. controls (493.94359,22.80617) and (494.23313,22.94495) .. (494.53969,23.2225) .. controls (494.76109,23.42182) and (494.93141,23.52148) .. (495.05063,23.52148) .. controls (495.15281,23.52148) and (495.2848,23.45362) .. (495.4466,23.3179) .. controls (495.84684,22.99591) and (496.39184,22.30082) .. (497.0816,21.23264) .. controls (497.77137,20.1642) and (498.2227,19.3926) .. (498.43559,18.91785) .. controls (497.90762,16.83977) and (497.62234,15.74086) .. (497.57977,15.62111) .. controls (497.38391,15.0652) and (497.12844,14.67188) .. (496.81336,14.44116) .. controls (496.49828,14.21018) and (496.03418,14.09468) .. (495.42105,14.09468) .. controls (495.2252,14.09468) and (494.99953,14.1032) .. (494.74406,14.12023) --(494.74406,13.66039) --(498.15457,13.04726) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (509.46875,8.12762) .. controls (509.46875,6.81356) and (509.66699,5.68217) .. (510.06348,4.73343) .. controls (510.45996,3.7847) and (510.98672,3.07811) .. (511.64375,2.61366) .. controls (512.15352,2.24549) and (512.68027,2.06141) .. (513.22402,2.06141) .. controls (514.10762,2.06141) and (514.90059,2.51171) .. (515.60293,3.41229) .. controls (516.48086,4.52811) and (516.91983,6.04042) .. (516.91983,7.94921) .. controls (516.91983,9.28592) and (516.72725,10.42157) .. (516.34209,11.35614) .. controls (515.95693,12.29071) and (515.46558,12.96898) .. (514.86802,13.39095) .. controls (514.27046,13.81293) and (513.69414,14.02391) .. (513.13906,14.02391) .. controls (512.04024,14.02391) and (511.12549,13.37538) .. (510.39483,12.07831) .. controls (509.77744,10.98514) and (509.46875,9.66825) .. (509.46875,8.12762) (511.13399,8.34454) .. controls (511.13399,9.93172) and (511.3294,11.22693) .. (511.72022,12.23018) .. controls (512.04307,13.07483) and (512.52451,13.49716) .. (513.16455,13.49716) .. controls (513.47041,13.49716) and (513.7876,13.35971) .. (514.11611,13.08483) .. controls (514.44463,12.80995) and (514.69385,12.34939) .. (514.86377,11.70315) .. controls (515.12432,10.72805) and (515.25459,9.35345) .. (515.25459,7.57936) .. controls (515.25459,6.26424) and (515.11865,5.16736) .. (514.84678,4.28872) .. controls (514.64287,3.63682) and (514.37949,3.17484) .. (514.05664,2.90279) .. controls (513.82442,2.7157) and (513.54404,2.62216) .. (513.21553,2.62216) .. controls (512.83037,2.62216) and (512.4877,2.79509) .. (512.1875,3.14095) .. controls (511.77969,3.61142) and (511.50215,4.3512) .. (511.35488,5.36029) .. controls (511.20762,6.3692) and (511.13399,7.36395) .. (511.13399,8.34454) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (515.16134,21.97192) --(514.64237,24.59232) --(514.32758,24.59232) .. controls (514.29922,23.82626) and (514.13757,23.26891) .. (513.84263,22.92027) .. controls (513.5477,22.57163) and (513.18186,22.39731) .. (512.74513,22.39731) .. controls (512.39347,22.39731) and (512.11413,22.49399) .. (511.90711,22.68737) .. controls (511.70008,22.88057) and (511.59657,23.11356) .. (511.59657,23.38634) .. controls (511.59657,23.57404) and (511.63769,23.75315) .. (511.71993,23.92366) .. controls (511.80218,24.09417) and (511.98226,24.33292) .. (512.26018,24.63991) .. controls (512.99752,25.44727) and (513.47396,26.05558) .. (513.68949,26.46484) .. controls (513.90502,26.8741) and (514.01279,27.26067) .. (514.01279,27.62456) .. controls (514.01279,28.21567) and (513.76748,28.74006) .. (513.27686,29.19771) .. controls (512.78625,29.65536) and (512.16659,29.88418) .. (511.41791,29.88418) .. controls (511.00953,29.88418) and (510.53877,29.78776) .. (510.00561,29.59491) .. controls (509.81844,29.52685) and (509.67381,29.49282) .. (509.57171,29.49282) .. controls (509.31648,29.49282) and (509.12363,29.62327) .. (508.99318,29.88418) --(508.67839,29.88418) --(509.19737,27.11063) --(509.51216,27.11063) .. controls (509.54619,27.97896) and (509.72485,28.59312) .. (510.04815,28.95311) .. controls (510.37145,29.31292) and (510.81385,29.49282) .. (511.37537,29.49282) .. controls (511.80643,29.49282) and (512.14816,29.37221) .. (512.40056,29.13097) .. controls (512.65296,28.88956) and (512.77916,28.59285) .. (512.77916,28.24084) .. controls (512.77916,28.01361) and (512.73378,27.80349) .. (512.64303,27.61047) .. controls (512.48422,27.2698) and (512.151,26.7985) .. (511.64336,26.19658) .. controls (511.13573,25.59465) and (510.8096,25.1432) .. (510.66497,24.84224) .. controls (510.52033,24.54127) and (510.44802,24.24031) .. (510.44802,23.93935) .. controls (510.44802,23.38864) and (510.64795,22.92311) .. (511.04782,22.54274) .. controls (511.44768,22.16219) and (511.96241,21.97192) .. (512.59199,21.97192) .. controls (512.77349,21.97192) and (512.93797,21.98636) .. (513.08544,22.01525) .. controls (513.16484,22.03262) and (513.3506,22.09785) .. (513.6427,22.21093) .. controls (513.9348,22.32384) and (514.12906,22.38029) .. (514.22549,22.38029) .. controls (514.46938,22.38029) and (514.67356,22.24417) .. (514.83805,21.97192) --(515.16134,21.97192) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (528.50621,24.2435) --(519.33479,24.2435) --(519.33479,23.53735) --(528.50621,23.53735) --(528.50621,24.2435) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (537.86188,19.27494) --(540.66945,17.90518) --(540.95021,17.90518) --(540.95021,27.64663) .. controls (540.95021,28.29322) and (540.97715,28.69592) .. (541.03104,28.85474) .. controls (541.08492,29.01355) and (541.19694,29.13549) .. (541.36709,29.22057) .. controls (541.53725,29.30565) and (541.88323,29.35386) .. (542.40505,29.3652) --(542.40505,29.67999) --(538.06606,29.67999) --(538.06606,29.3652) .. controls (538.61056,29.35386) and (538.96222,29.30707) .. (539.12103,29.22483) .. controls (539.27984,29.14258) and (539.39045,29.03198) .. (539.45284,28.89302) .. controls (539.51523,28.75406) and (539.54642,28.33859) .. (539.54642,27.64663) --(539.54642,21.41891) .. controls (539.54642,20.57947) and (539.51806,20.04064) .. (539.46134,19.80242) .. controls (539.42164,19.62092) and (539.34932,19.48763) .. (539.24439,19.40256) .. controls (539.13946,19.31748) and (539.01327,19.27494) .. (538.8658,19.27494) .. controls (538.65594,19.27494) and (538.36384,19.36285) .. (537.98949,19.53868) --(537.86188,19.27494) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (188.22371,58.44655) --(194.22195,52.44831) --(188.2407,46.46706) --(189.22625,45.48151) --(195.2075,51.46276) --(201.18875,45.48151) --(202.14031,46.45007) --(196.15906,52.43132) --(202.1743,58.44655) --(201.20574,59.4321) --(195.19051,53.41687) --(189.19227,59.41511) --(188.22371,58.44655) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (188.22371,153.46657) --(194.22195,147.46833) --(188.2407,141.48708) --(189.22625,140.50153) --(195.2075,146.48278) --(201.18875,140.50153) --(202.14031,141.47009) --(196.15906,147.45134) --(202.1743,153.46657) --(201.20574,154.45212) --(195.19051,148.43688) --(189.19227,154.43513) --(188.22371,153.46657) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (260.10371,153.46657) --(266.10195,147.46833) --(260.1207,141.48708) --(261.10625,140.50153) --(267.0875,146.48278) --(273.06875,140.50153) --(274.02031,141.47009) --(268.03906,147.45134) --(274.0543,153.46657) --(273.08574,154.45212) --(267.07051,148.43688) --(261.07227,154.43513) --(260.10371,153.46657) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (260.10371,248.48656) --(266.10195,242.48832) --(260.1207,236.50707) --(261.10625,235.52152) --(267.0875,241.50277) --(273.06875,235.52152) --(274.02031,236.49008) --(268.03906,242.47133) --(274.0543,248.48656) --(273.08574,249.47211) --(267.07051,243.45687) --(261.07227,249.45512) --(260.10371,248.48656) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,1},nonzero rule] (221.38927,190.03922) --(221.01884,191.36766) --(218.88567,191.36766) .. controls (219.04747,191.8275) and (219.12837,192.25754) .. (219.12837,192.65777) .. controls (219.12837,193.78184) and (218.6515,194.78242) .. (217.69774,195.65953) .. controls (216.73548,196.53664) and (215.41556,197.02203) .. (213.73798,197.1157) .. controls (212.83532,197.3898) and (212.15833,197.71526) .. (211.707,198.09207) .. controls (211.53669,198.22912) and (211.45153,198.37043) .. (211.45153,198.51599) .. controls (211.45153,198.68737) and (211.52817,198.84371) .. (211.68146,198.98502) .. controls (211.83474,199.12632) and (212.2222,199.26976) .. (212.84384,199.41532) --(215.32188,199.98534) .. controls (216.6929,200.306) and (217.59981,200.68801) .. (218.04263,201.13135) .. controls (218.47692,201.58348) and (218.69407,202.10373) .. (218.69407,202.69211) .. controls (218.69407,203.39145) and (218.43647,204.03106) .. (217.92128,204.61092) .. controls (217.40608,205.19078) and (216.65245,205.6449) .. (215.66038,205.97328) .. controls (214.66831,206.30167) and (213.57192,206.46586) .. (212.37122,206.46586) .. controls (211.31528,206.46586) and (210.35302,206.33999) .. (209.48442,206.08824) .. controls (208.61583,205.83677) and (207.99419,205.49787) .. (207.6195,205.07156) .. controls (207.24481,204.64525) and (207.05747,204.20616) .. (207.05747,203.7543) .. controls (207.05747,203.38759) and (207.17882,203.00599) .. (207.42151,202.60948) .. controls (207.66421,202.21297) and (207.96864,201.88685) .. (208.33481,201.63111) .. controls (208.56474,201.46905) and (209.21618,201.08531) .. (210.28915,200.47991) .. controls (209.89743,200.17281) and (209.70157,199.83591) .. (209.70157,199.46921) .. controls (209.70157,199.12832) and (209.87401,198.766) .. (210.2189,198.38227) .. controls (210.56378,197.99827) and (211.29399,197.57608) .. (212.40954,197.1157) .. controls (211.47282,196.93687) and (210.72983,196.54516) .. (210.18058,195.94055) .. controls (209.63132,195.33594) and (209.35669,194.6632) .. (209.35669,193.92234) .. controls (209.35669,192.71312) and (209.88679,191.63164) .. (210.94698,190.67789) .. controls (212.00718,189.72414) and (213.41864,189.24727) .. (215.18138,189.24727) .. controls (215.82005,189.24727) and (216.34376,189.31113) .. (216.75251,189.43887) .. controls (217.16126,189.5666) and (217.55724,189.76672) .. (217.94044,190.03922) --(221.38927,190.03922) (216.95688,192.04505) .. controls (216.95688,191.36752) and (216.76741,190.8341) .. (216.38847,190.44478) .. controls (216.00952,190.05519) and (215.51349,189.86039) .. (214.90036,189.86039) .. controls (213.9381,189.86039) and (213.14401,190.34086) .. (212.51812,191.30179) .. controls (211.89222,192.26273) and (211.57927,193.26398) .. (211.57927,194.30555) .. controls (211.57927,194.95752) and (211.77938,195.49095) .. (212.17962,195.90582) .. controls (212.57985,196.32069) and (213.06524,196.52812) .. (213.63579,196.52812) .. controls (214.08712,196.52812) and (214.52355,196.40545) .. (214.94507,196.16009) .. controls (215.36659,195.91447) and (215.72212,195.57571) .. (216.01165,195.1438) .. controls (216.30118,194.7119) and (216.5311,194.16158) .. (216.70142,193.49284) .. controls (216.87173,192.82383) and (216.95688,192.34123) .. (216.95688,192.04505) (210.83841,200.81242) .. controls (210.14864,201.12803) and (209.62706,201.53318) .. (209.27366,202.02789) .. controls (208.92026,202.52259) and (208.74356,203.00865) .. (208.74356,203.48606) .. controls (208.74356,204.04915) and (208.99903,204.51405) .. (209.50997,204.88076) .. controls (210.24231,205.40952) and (211.31528,205.67391) .. (212.72888,205.67391) .. controls (213.94661,205.67391) and (214.98765,205.467) .. (215.85198,205.0532) .. controls (216.71632,204.63966) and (217.14849,204.1045) .. (217.14849,203.44774) .. controls (217.14849,203.11509) and (216.98882,202.79948) .. (216.66948,202.5009) .. controls (216.35015,202.20233) and (215.73064,201.95923) .. (214.81095,201.77162) .. controls (214.30853,201.66943) and (212.98435,201.3497) .. (210.83841,200.81242) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (200.41457,268.11727) .. controls (200.83184,268.5646) and (201.14691,269.01194) .. (201.3598,269.45927) .. controls (201.51309,269.76717) and (201.7643,270.57522) .. (202.11344,271.88343) --(203.2375,270.18656) .. controls (203.53555,269.77542) and (203.89746,269.38343) .. (204.32324,269.01061) .. controls (204.74902,268.63778) and (205.12371,268.38285) .. (205.44731,268.2458) .. controls (205.65168,268.16011) and (205.87734,268.11727) .. (206.1243,268.11727) .. controls (206.49047,268.11727) and (206.78213,268.21653) .. (206.99928,268.41505) .. controls (207.21643,268.6133) and (207.325,268.85467) .. (207.325,269.13914) .. controls (207.325,269.46699) and (207.26113,269.69133) .. (207.1334,269.81214) .. controls (206.89496,270.02769) and (206.62246,270.13547) .. (206.3159,270.13547) .. controls (206.13707,270.13547) and (205.94547,270.09555) .. (205.74109,270.01572) .. controls (205.34086,269.87415) and (205.07262,269.80336) .. (204.93637,269.80336) .. controls (204.73199,269.80336) and (204.4893,269.92271) .. (204.20828,270.16141) .. controls (203.68031,270.60476) and (203.05016,271.46151) .. (202.31781,272.73167) --(203.36523,277.12533) .. controls (203.52703,277.79754) and (203.66328,278.19963) .. (203.77398,278.33162) .. controls (203.88469,278.46335) and (203.99539,278.52921) .. (204.10609,278.52921) .. controls (204.28492,278.52921) and (204.49355,278.43128) .. (204.73199,278.23542) .. controls (205.20035,277.84424) and (205.60059,277.3337) .. (205.9327,276.70381) --(206.37977,276.93373) .. controls (205.84328,277.93778) and (205.16203,278.77151) .. (204.33602,279.43493) .. controls (203.86766,279.80935) and (203.47168,279.99656) .. (203.14809,279.99656) .. controls (202.67121,279.99656) and (202.29227,279.72832) .. (202.01125,279.19184) .. controls (201.83242,278.85813) and (201.46199,277.42059) .. (200.89996,274.8792) .. controls (199.57152,277.19625) and (198.50707,278.68822) .. (197.7066,279.3551) .. controls (197.18715,279.78274) and (196.68473,279.99656) .. (196.19934,279.99656) .. controls (195.85871,279.99656) and (195.54789,279.87229) .. (195.26687,279.62374) .. controls (195.0625,279.43533) and (194.96031,279.18266) .. (194.96031,278.86571) .. controls (194.96031,278.5831) and (195.05398,278.34759) .. (195.24133,278.15918) .. controls (195.42867,277.97051) and (195.65859,277.87617) .. (195.93109,277.87617) .. controls (196.20359,277.87617) and (196.49312,278.01495) .. (196.79969,278.29251) .. controls (197.02109,278.49182) and (197.19141,278.59148) .. (197.31062,278.59148) .. controls (197.41281,278.59148) and (197.5448,278.52363) .. (197.7066,278.38791) .. controls (198.10684,278.06591) and (198.65184,277.37082) .. (199.3416,276.30264) .. controls (200.03137,275.2342) and (200.4827,274.4626) .. (200.69559,273.98786) .. controls (200.16762,271.90978) and (199.88234,270.81086) .. (199.83977,270.69111) .. controls (199.64391,270.1352) and (199.38844,269.74189) .. (199.07336,269.51117) .. controls (198.75828,269.28018) and (198.29418,269.16469) .. (197.68105,269.16469) .. controls (197.4852,269.16469) and (197.25953,269.1732) .. (197.00406,269.19023) --(197.00406,268.73039) --(200.41457,268.11727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (219.08884,266.66095) --(218.28059,268.89) --(211.47434,268.89) --(211.47434,268.57468) .. controls (213.47652,266.74532) and (214.88598,265.25123) .. (215.70273,264.09239) .. controls (216.51948,262.93338) and (216.92785,261.8738) .. (216.92785,260.91366) .. controls (216.92785,260.18092) and (216.70381,259.57882) .. (216.25573,259.10734) .. controls (215.80766,258.63569) and (215.27166,258.39987) .. (214.64776,258.39987) .. controls (214.08057,258.39987) and (213.57152,258.56648) .. (213.12061,258.8997) .. controls (212.66969,259.23292) and (212.33647,259.72141) .. (212.12094,260.36517) --(211.80615,260.36517) .. controls (211.94795,259.31853) and (212.31236,258.51525) .. (212.8994,257.95533) .. controls (213.48644,257.39524) and (214.21953,257.11519) .. (215.09867,257.11519) .. controls (216.03453,257.11519) and (216.81583,257.4158) .. (217.44257,258.01702) .. controls (218.06932,258.61823) and (218.38269,259.32722) .. (218.38269,260.14397) .. controls (218.38269,260.72817) and (218.24656,261.31237) .. (217.97431,261.89658) .. controls (217.55459,262.81542) and (216.87397,263.78815) .. (215.93244,264.81476) .. controls (214.52014,266.35751) and (213.63816,267.2877) .. (213.28651,267.60532) --(216.29827,267.60532) .. controls (216.91084,267.60532) and (217.34048,267.58246) .. (217.58721,267.53673) .. controls (217.83393,267.49082) and (218.05655,267.39777) .. (218.25507,267.25756) .. controls (218.45359,267.11736) and (218.62658,266.91849) .. (218.77405,266.66095) --(219.08884,266.66095) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (219.07783,282.55402) --(218.2707,284.78) --(211.47383,284.78) --(211.47383,284.46511) .. controls (213.47324,282.63828) and (214.88076,281.14624) .. (215.69639,279.989) .. controls (216.51201,278.83158) and (216.91982,277.77347) .. (216.91982,276.81465) .. controls (216.91982,276.08292) and (216.69609,275.48164) .. (216.24863,275.01082) .. controls (215.80117,274.53982) and (215.26592,274.30432) .. (214.64287,274.30432) .. controls (214.07646,274.30432) and (213.56812,274.4707) .. (213.11782,274.80346) .. controls (212.66753,275.13623) and (212.33477,275.62404) .. (212.11953,276.26691) --(211.80518,276.26691) .. controls (211.94678,275.22172) and (212.31069,274.41954) .. (212.89692,273.8604) .. controls (213.48315,273.30107) and (214.21523,273.02141) .. (215.09316,273.02141) .. controls (216.02773,273.02141) and (216.80796,273.3216) .. (217.43384,273.92199) .. controls (218.05972,274.52238) and (218.37266,275.23039) .. (218.37266,276.04602) .. controls (218.37266,276.62941) and (218.23672,277.21281) .. (217.96484,277.79621) .. controls (217.5457,278.71379) and (216.86602,279.68518) .. (215.92578,280.71037) .. controls (214.51543,282.251) and (213.63467,283.1799) .. (213.2835,283.49709) --(216.29111,283.49709) .. controls (216.90283,283.49709) and (217.33188,283.47426) .. (217.57827,283.42859) .. controls (217.82466,283.38275) and (218.04697,283.28982) .. (218.24521,283.14981) .. controls (218.44346,283.0098) and (218.61621,282.81121) .. (218.76348,282.55402) --(219.07783,282.55402) --cycle;

% Legend only: the original schematic, including all paths and labels, is unchanged.
\begin{scope}[font=\Huge]
\draw[black,line width=2.9035bp,line cap=round] (557.4,80)--(589.6,80);
\node[anchor=west,inner sep=0pt] at (602,80) {$M$};
\draw[black,line width=1.8872bp,line cap=round] (557.4,140)--(589.6,140);
\node[anchor=west,inner sep=0pt] at (602,140) {$H_c$ joining edges};
\draw[blue,line width=2.4679bp,line cap=round] (557.4,200)--(589.6,200);
\node[anchor=west,inner sep=0pt] at (602,200) {$g$ (prescribed)};
\draw[black,dash pattern=on 7.26bp off 5.23bp,line width=1.5969bp,line cap=round]
  (557.4,260)--(589.6,260);
\draw[red,line width=1.2bp] (566.5,253)--(580.5,267) (566.5,267)--(580.5,253);
\node[anchor=west,inner sep=0pt] at (602,260) {deleted row edge};
\draw[draw={rgb,1:red,0.65098;green,0.65098;blue,0.65098},line width=1.3065bp,line cap=round] (557.4,320)--(589.6,320);
\node[anchor=west,inner sep=0pt] at (602,320) {ambient graph};
\end{scope}
\end{scope}
\end{tikzpicture}
}



==> figures/extracted/product-snake.tex <==
\resizebox{0.98\linewidth}{!}{%
\begingroup%
\fontencoding{OT1}\fontfamily{cmr}\fontseries{m}\fontshape{n}\selectfont%
\renewcommand{\normalsize}{\fontsize{10}{12}\selectfont}%
\renewcommand{\small}{\fontsize{9}{11}\selectfont}%
\renewcommand{\footnotesize}{\fontsize{8}{9.5}\selectfont}%
\renewcommand{\large}{\fontsize{12}{14}\selectfont}%
\normalsize%
\definecolor{routeblue}{RGB}{30,77,155}%
\definecolor{closered}{RGB}{184,40,52}%
\definecolor{edgeorange}{RGB}{183,101,0}%
\setlength{\fboxsep}{7pt}%
\setlength{\fboxrule}{0pt}%
\raisebox{\depth}{\fbox{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,
  vertex/.style={circle,fill=black,inner sep=1.45pt,outer sep=0pt},
  route/.style={draw=routeblue,line width=1.1pt},
  forward/.style={route,postaction={decorate},
    decoration={markings,mark=at position .58 with {\arrow{Stealth[length=4pt,width=3pt]}}}},
  reverse/.style={route,postaction={decorate},
    decoration={markings,mark=at position .42 with {\arrowreversed{Stealth[length=4pt,width=3pt]}}}},
  omitted/.style={route,dash pattern=on .45pt off 3pt,line cap=round},
  coordlabel/.style={font=\small,inner sep=1pt,fill=white},
  panelhead/.style={font=\small\bfseries},
]

% Six displayed rows: the middle two rows disappear for q=4,
% and only the boundary rows remain for q=2.
\foreach \row/\yy/\bb/\parity in {
  0/0/0/0,
  1/-1.18/1/1,
  2/-2.36/2/0,
  3/-4.00/{q-3}/1,
  4/-5.18/{q-2}/0,
  5/-6.36/{q-1}/1
}{
  \coordinate (v\row-0) at (0,\yy);
  \coordinate (v\row-1) at (2.6,\yy);
  \coordinate (v\row-2) at (6.4,\yy);
  \coordinate (v\row-3) at (9.6,\yy);
  \ifnum\parity=0
    \draw[forward] (v\row-0)--(v\row-1);
    \draw[omitted] (v\row-1)--(v\row-2);
    \draw[forward] (v\row-2)--(v\row-3);
  \else
    \draw[reverse] (v\row-0)--(v\row-1);
    \draw[omitted] (v\row-1)--(v\row-2);
    \draw[reverse] (v\row-2)--(v\row-3);
  \fi
  \foreach \col in {0,1,2,3}{
    \node[vertex] at (v\row-\col) {};
  }
  % Endpoint labels face inward so they never cover a vertical joining edge.
  \node[coordlabel,anchor=south west,xshift=2pt,yshift=5pt]
    at (v\row-0) {$(a_0,b_{\bb})$};
  \node[coordlabel,anchor=south,yshift=5pt]
    at (v\row-1) {$(a_1,b_{\bb})$};
  \node[coordlabel,anchor=south,yshift=5pt]
    at (v\row-2) {$(a_{p-2},b_{\bb})$};
  \node[coordlabel,anchor=south east,xshift=-2pt,yshift=5pt]
    at (v\row-3) {$(a_{p-1},b_{\bb})$};
}

% Actual consecutive-row joining edges alternate between the two endpoints.
\draw[forward] (v0-3)--(v1-3);
\draw[forward] (v1-0)--(v2-0);
\draw[forward] (v3-0)--(v4-0);
\draw[forward] (v4-3)--(v5-3);
% This represents the intervening serpentine subpath, never a long graph edge.
\draw[omitted] (v2-3)--(v3-3);
\node[font=\large,text=black!55] at (.65,-3.18) {$\vdots$};

% Closing edge. q even makes the last row odd, hence its last vertex is at a_0.
\draw[draw=closered,line width=1.2pt,rounded corners=5pt,
  -{Stealth[length=5pt,width=4pt]}]
  (v5-0)--(-1.23,-6.36)--(-1.23,0)--(v0-0);
\node[text=closered,anchor=east,inner sep=2pt]
  at (-1.32,-3.18) {$f$};


% Expose e in an arbitrary omitted row inside the common schematic.
\coordinate (eleft) at (2.95,-3.18);
\coordinate (eright) at (6.65,-3.18);
\draw[omitted] (1.35,-3.18)--(eleft);
\draw[omitted] (eright)--(8.25,-3.18);
\draw[draw=edgeorange,line width=1.6pt] (eleft)--(eright);
\node[vertex] at (eleft) {};
\node[vertex] at (eright) {};
\node[coordlabel,anchor=south west,yshift=4pt] at (eleft) {$(a_k,b_j)$};
\node[coordlabel,anchor=south east,yshift=4pt] at (eright) {$(a_{k+1},b_j)$};
\node[text=edgeorange,anchor=north,inner sep=1pt,yshift=-3pt] at (4.8,-3.18) {$e$};

\end{tikzpicture}%
}}%
\endgroup%
}


==> figures/extracted/three-networks.tex <==
\resizebox{\linewidth}{!}{\begin{tikzpicture}[
    vertex/.style={circle, fill=black, inner sep=1.3pt, outer sep=0pt},
    baseedge/.style={draw=black!85, line width=0.65pt},
    wrapedge/.style={draw=blue!70!black, line width=0.55pt, densely dashed},
    crossedge/.style={draw=black!45, line width=0.45pt},
    groupbox/.style={draw=black!25, rounded corners=4pt, dashed, fill=none},
    lbl/.style={font=\footnotesize},
    panelcaption/.style={font=\small}
]

% (a) Undirected Toroidal Mesh C(4, 4, 2)
\begin{scope}[shift={(0,0)}, scale=0.75]
    \foreach \k/\dx/\dy/\op in {1/0.45/0.38/0.45, 0/0/0/1.0} {
        \begin{scope}[shift={(\dx*1cm, \dy*1cm)}, opacity=\op]
            \foreach \i in {0,1,2,3} {
                \draw[wrapedge] (\i,0) to[bend right=24] (\i,3);
                \draw[wrapedge] (0,\i) to[bend left=24] (3,\i);
            }
            \foreach \i in {0,1,2} {
                \foreach \j in {0,1,2,3} {
                    \draw[baseedge] (\i,\j) -- (\i+1,\j);
                    \draw[baseedge] (\j,\i) -- (\j,\i+1);
                }
            }
            \foreach \i in {0,1,2,3} {
                \foreach \j in {0,1,2,3} {
                    \node[vertex] (v\i\j\k) at (\i,\j) {};
                }
            }
        \end{scope}
    }
    \foreach \i in {0,1,2,3} {
        \foreach \j in {0,1,2,3} {
            \draw[crossedge] (v\i\j0) -- (v\i\j1);
        }
    }
    \node[lbl, below left=-1pt] at (v000) {$000$};
    \node[lbl, below right=-1pt] at (v300) {$300$};
    \node[lbl, above left=-1pt] at (v030) {$030$};
    \node[lbl, above right=-1pt] at (v331) {$331$};
    \node[panelcaption] at (1.7, -1.3) {(a) $C(4,4,2)$};
\end{scope}

% (b) Star-Cube Network SC_{3, 2} = S_3 \Box Q_2
\begin{scope}[shift={(5.5,0)}, scale=0.75]
    \foreach \cid/\cx/\cy/\bstr in {00/0/0/00, 10/3.2/0/10, 01/0/3.2/01, 11/3.2/3.2/11} {
        \draw[groupbox] (\cx,\cy) circle (1.15cm);
        \node[lbl, text=black!60] at (\cx,\cy) {$S_3 \times \{\bstr\}$};
        \foreach \a in {0,1,2,3,4,5} {
            \node[vertex] (sc_\cid_\a) at ($(\cx,\cy) + (\a*60+30:0.88cm)$) {};
        }
        \foreach \a [evaluate=\a as \nexta using {int(mod(\a+1,6))}] in {0,1,2,3,4,5} {
            \draw[baseedge] (sc_\cid_\a) -- (sc_\cid_\nexta);
        }
    }
    \begin{scope}[on background layer]
        \foreach \a in {0,1,2,3,4,5} {
            \draw[crossedge] (sc_00_\a) -- (sc_10_\a);
            \draw[crossedge] (sc_01_\a) -- (sc_11_\a);
            \draw[crossedge] (sc_00_\a) -- (sc_01_\a);
            \draw[crossedge] (sc_10_\a) -- (sc_11_\a);
        }
    \end{scope}
    \node[panelcaption] at (1.6, -1.7) {(b) $SC_{3,2} = S_3 \Box Q_2$};
\end{scope}

% (c) Hyperstar Network S_{3, 3} = S_3 \Box S_3
\begin{scope}[shift={(12.8, 1.2)}, scale=0.75]
    \foreach \c in {0,1,2,3,4,5} {
        \pgfmathsetmacro{\cx}{2.15*cos(\c*60+30)}
        \pgfmathsetmacro{\cy}{2.15*sin(\c*60+30)}
        \draw[groupbox] (\cx,\cy) circle (0.72cm);
        \foreach \v in {0,1,2,3,4,5} {
            \node[vertex] (hs_\c_\v) at ($(\cx,\cy) + (\v*60+30:0.52cm)$) {};
        }
        \foreach \v [evaluate=\v as \nextv using {int(mod(\v+1,6))}] in {0,1,2,3,4,5} {
            \draw[baseedge] (hs_\c_\v) -- (hs_\c_\nextv);
        }
    }
    \begin{scope}[on background layer]
        \foreach \c [evaluate=\c as \nextc using {int(mod(\c+1,6))}] in {0,1,2,3,4,5} {
            \foreach \v in {0,1,2,3,4,5} {
                \draw[crossedge] (hs_\c_\v) -- (hs_\nextc_\v);
            }
        }
    \end{scope}
    \node[panelcaption] at (0, -3.3) {(c) $S_{3,3} = S_3 \Box S_3$};
\end{scope}

\end{tikzpicture}
}


==> figures/extracted/torus-case1.tex <==
\resizebox{0.98\linewidth}{!}{% Exact source geometry; lettering is outlined to preserve the original font.
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,0) rectangle (867,321);
\begin{scope}
\clip (0,0) rectangle (867,321);
\path[fill={rgb,1:red,1;green,1;blue,1},even odd rule] (-46.5,452.49994) --(913.5,452.49994) --(913.5,-87.50009) --(-46.5,-87.50009) --(-46.5,452.49994) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (179.32,99.71) --(348.78,99.71);
\path[draw={rgb,1:red,0;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (348.78,149.13) --(179.32,149.13);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (126.36,272.69) --(380.55,272.69);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (179.32,209.15) --(461.75,209.15);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.3648bp,line cap=round,line join=round,nonzero rule] (461.75,209.15) --(461.75,215.35) (461.75,219.82) --(461.75,226.02) (461.75,230.49) --(461.75,236.69);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=1.3648bp,line cap=round,line join=round,nonzero rule] (659.45,186.55) --(659.45,192.76) (659.45,197.22) --(659.45,203.43) (659.45,207.89) --(659.45,214.1) (659.45,218.57) --(659.45,224.77) (659.45,229.24) --(659.45,235.44);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.74441bp,line cap=round,line join=round,nonzero rule] (2.798,318.59) --(2.798,308.66) (2.798,303.7) --(2.798,293.77) (2.798,288.81) --(2.798,278.88) (2.798,273.92) --(2.798,263.99) (2.798,259.03) --(2.798,249.11) (2.798,244.14) --(2.798,234.22) (2.798,229.25) --(2.798,219.33) (2.798,214.36) --(2.798,204.44) (2.798,199.47) --(2.798,189.55) (2.798,184.58) --(2.798,174.66) (2.798,169.69) --(2.798,159.77) (2.798,154.81) --(2.798,144.88) (2.798,139.92) --(2.798,129.99) (2.798,125.03) --(2.798,115.1) (2.798,110.14) --(2.798,100.21) (2.798,95.25) --(2.798,85.32) (2.798,80.36) --(2.798,70.43) (2.798,65.47) --(2.798,55.54) (2.798,50.58) --(2.798,40.65) (2.798,35.69) --(2.798,32.63) (2.798,32.63) --(9.662,32.63) (14.626,32.63) --(24.552,32.63) (29.515,32.63) --(39.441,32.63) (44.404,32.63) --(54.33,32.63) (59.29,32.63) --(69.22,32.63) (74.18,32.63) --(84.11,32.63) (89.07,32.63) --(99,32.63) (103.96,32.63) --(113.89,32.63) (118.85,32.63) --(128.78,32.63) (133.74,32.63) --(143.67,32.63) (148.63,32.63) --(158.56,32.63) (163.52,32.63) --(173.45,32.63) (178.41,32.63) --(188.34,32.63) (193.3,32.63) --(203.23,32.63) (208.19,32.63) --(218.11,32.63) (218.15,37.55) --(218.15,47.48) (218.15,52.44) --(218.15,62.37) (218.15,67.33) --(218.15,77.26) (218.15,82.22) --(218.15,92.15) (218.15,97.11) --(218.15,107.04) (218.15,112) --(218.15,121.93) (218.15,126.89) --(218.15,136.82) (218.15,141.78) --(218.15,151.71) (218.15,156.67) --(218.15,166.6) (218.15,171.56) --(218.15,181.49) (218.15,186.45) --(218.15,196.37) (218.15,201.34) --(218.15,211.26) (218.15,216.23) --(218.15,226.15) (218.15,231.12) --(218.15,241.04) (218.15,246.01) --(218.15,255.93) (218.15,260.9) --(218.15,270.82) (218.15,275.79) --(218.15,285.71) (218.15,290.67) --(218.15,300.6) (218.15,305.56) --(218.15,315.49) (216.29,318.59) --(206.36,318.59) (201.4,318.59) --(191.47,318.59) (186.51,318.59) --(176.58,318.59) (171.62,318.59) --(161.69,318.59) (156.73,318.59) --(146.8,318.59) (141.84,318.59) --(131.91,318.59) (126.95,318.59) --(117.03,318.59) (112.06,318.59) --(102.14,318.59) (97.17,318.59) --(87.25,318.59) (82.28,318.59) --(72.36,318.59) (67.39,318.59) --(57.47,318.59) (52.504,318.59) --(42.578,318.59) (37.614,318.59) --(27.688,318.59) (22.725,318.59) --(12.799,318.59) (7.836,318.59) --(2.798,318.59);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.74441bp,line cap=round,line join=round,nonzero rule] (309.94,318.59) --(309.94,308.66) (309.94,303.7) --(309.94,293.77) (309.94,288.81) --(309.94,278.88) (309.94,273.92) --(309.94,263.99) (309.94,259.03) --(309.94,249.11) (309.94,244.14) --(309.94,234.22) (309.94,229.25) --(309.94,219.33) (309.94,214.36) --(309.94,204.44) (309.94,199.47) --(309.94,189.55) (309.94,184.58) --(309.94,174.66) (309.94,169.69) --(309.94,159.77) (309.94,154.81) --(309.94,144.88) (309.94,139.92) --(309.94,129.99) (309.94,125.03) --(309.94,115.1) (309.94,110.14) --(309.94,100.21) (309.94,95.25) --(309.94,85.32) (309.94,80.36) --(309.94,70.43) (309.94,65.47) --(309.94,55.54) (309.94,50.58) --(309.94,40.65) (309.94,35.69) --(309.94,32.63) (309.94,32.63) --(316.81,32.63) (321.77,32.63) --(331.7,32.63) (336.66,32.63) --(346.58,32.63) (351.55,32.63) --(361.47,32.63) (366.44,32.63) --(376.36,32.63) (381.33,32.63) --(391.25,32.63) (396.22,32.63) --(406.14,32.63) (411.11,32.63) --(421.03,32.63) (426,32.63) --(435.92,32.63) (440.88,32.63) --(450.81,32.63) (455.77,32.63) --(465.7,32.63) (470.66,32.63) --(480.59,32.63) (485.55,32.63) --(495.48,32.63) (500.44,32.63) --(507.64,32.63) (507.64,32.63) --(507.64,35.35) (507.64,40.32) --(507.64,50.24) (507.64,55.21) --(507.64,65.13) (507.64,70.1) --(507.64,80.02) (507.64,84.98) --(507.64,94.91) (507.64,99.87) --(507.64,109.8) (507.64,114.76) --(507.64,124.69) (507.64,129.65) --(507.64,139.58) (507.64,144.54) --(507.64,154.47) (507.64,159.43) --(507.64,169.36) (507.64,174.32) --(507.64,184.25) (507.64,189.21) --(507.64,199.14) (507.64,204.1) --(507.64,214.03) (507.64,218.99) --(507.64,228.92) (507.64,233.88) --(507.64,243.81) (507.64,248.77) --(507.64,258.7) (507.64,263.66) --(507.64,273.58) (507.64,278.55) --(507.64,288.47) (507.64,293.44) --(507.64,303.36) (507.64,308.33) --(507.64,318.25) (503.02,318.59) --(493.09,318.59) (488.13,318.59) --(478.2,318.59) (473.24,318.59) --(463.31,318.59) (458.35,318.59) --(448.42,318.59) (443.46,318.59) --(433.53,318.59) (428.57,318.59) --(418.64,318.59) (413.68,318.59) --(403.75,318.59) (398.79,318.59) --(388.86,318.59) (383.9,318.59) --(373.98,318.59) (369.01,318.59) --(359.09,318.59) (354.12,318.59) --(344.2,318.59) (339.23,318.59) --(329.31,318.59) (324.34,318.59) --(314.42,318.59);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.74441bp,line cap=round,line join=round,nonzero rule] (624.15,318.59) --(624.15,308.66) (624.15,303.7) --(624.15,293.77) (624.15,288.81) --(624.15,278.88) (624.15,273.92) --(624.15,263.99) (624.15,259.03) --(624.15,249.11) (624.15,244.14) --(624.15,234.22) (624.15,229.25) --(624.15,219.33) (624.15,214.36) --(624.15,204.44) (624.15,199.47) --(624.15,189.55) (624.15,184.58) --(624.15,174.66) (624.15,169.69) --(624.15,159.77) (624.15,154.81) --(624.15,144.88) (624.15,139.92) --(624.15,129.99) (624.15,125.03) --(624.15,115.1) (624.15,110.14) --(624.15,100.21) (624.15,95.25) --(624.15,85.32) (624.15,80.36) --(624.15,70.43) (624.15,65.47) --(624.15,55.54) (624.15,50.58) --(624.15,40.65) (624.15,35.69) --(624.15,32.63) (624.15,32.63) --(631.01,32.63) (635.97,32.63) --(645.9,32.63) (650.86,32.63) --(660.79,32.63) (665.75,32.63) --(675.68,32.63) (680.64,32.63) --(690.57,32.63) (695.53,32.63) --(705.46,32.63) (710.42,32.63) --(720.35,32.63) (725.31,32.63) --(735.24,32.63) (740.2,32.63) --(750.13,32.63) (755.09,32.63) --(765.02,32.63) (769.98,32.63) --(779.91,32.63) (784.87,32.63) --(794.8,32.63) (799.76,32.63) --(809.69,32.63) (814.65,32.63) --(824.57,32.63) (829.54,32.63) --(839.46,32.63) (844.43,32.63) --(854.35,32.63) (859.32,32.63) --(864.21,32.63) (864.21,32.63) --(864.21,37.66) (864.21,42.62) --(864.21,52.55) (864.21,57.51) --(864.21,67.44) (864.21,72.4) --(864.21,82.33) (864.21,87.29) --(864.21,97.22) (864.21,102.18) --(864.21,112.1) (864.21,117.07) --(864.21,126.99) (864.21,131.96) --(864.21,141.88) (864.21,146.85) --(864.21,156.77) (864.21,161.74) --(864.21,171.66) (864.21,176.63) --(864.21,186.55) (864.21,191.52) --(864.21,201.44) (864.21,206.4) --(864.21,216.33) (864.21,221.29) --(864.21,231.22) (864.21,236.18) --(864.21,246.11) (864.21,251.07) --(864.21,261) (864.21,265.96) --(864.21,275.89) (864.21,280.85) --(864.21,290.78) (864.21,295.74) --(864.21,305.67) (864.21,310.63) --(864.21,318.59) (864.21,318.59) --(862.25,318.59) (857.28,318.59) --(847.36,318.59) (842.39,318.59) --(832.47,318.59) (827.5,318.59) --(817.58,318.59) (812.61,318.59) --(802.69,318.59) (797.72,318.59) --(787.8,318.59) (782.84,318.59) --(772.91,318.59) (767.95,318.59) --(758.02,318.59) (753.06,318.59) --(743.13,318.59) (738.17,318.59) --(728.24,318.59) (723.28,318.59) --(713.35,318.59) (708.39,318.59) --(698.46,318.59) (693.5,318.59) --(683.57,318.59) (678.61,318.59) --(668.68,318.59) (663.72,318.59) --(653.79,318.59) (648.83,318.59) --(638.9,318.59) (633.94,318.59) --(624.15,318.59);
\path[draw={rgb,1:red,0;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (179.32,99.71) .. controls (27.51,66.52) and (27.51,180.9) .. (179.32,149.13);
\path[draw={rgb,1:red,0;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (348.78,99.71) .. controls (489.99,67.93) and (489.99,180.9) .. (348.78,149.13);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (179.32,209.15) .. controls (45.162,237.39) and (52.223,279.76) .. (126.36,272.69);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (380.55,272.69) .. controls (461.75,269.16) and (468.81,247.98) .. (461.75,239.51);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (659.45,186.55) .. controls (666.51,29.1) and (860.68,50.28) .. (832.44,152.66);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (832.44,152.66) .. controls (828.91,297.41) and (687.69,284.7) .. (659.45,239.51);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (461.75,209.15) .. controls (546.48,209.15) and (602.96,204.91) .. (659.45,186.55);
\path[draw={rgb,1:red,1;green,0;blue,1},line width=2.1094bp,line cap=round,line join=round,nonzero rule] (461.75,239.51) .. controls (528.83,285.4) and (599.43,285.4) .. (659.45,239.51);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=2.8538bp,line cap=round,line join=round,nonzero rule] (832.44,142.07) .. controls (835.97,156.19) and (835.97,170.31) .. (830.32,184.44);
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (184.53,99.71) .. controls (184.53,96.83) and (182.2,94.49) .. (179.32,94.49) .. controls (176.44,94.49) and (174.11,96.83) .. (174.11,99.71) .. controls (174.11,102.58) and (176.44,104.92) .. (179.32,104.92) .. controls (182.2,104.92) and (184.53,102.58) .. (184.53,99.71) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (184.53,99.71) .. controls (184.53,96.83) and (182.2,94.49) .. (179.32,94.49) .. controls (176.44,94.49) and (174.11,96.83) .. (174.11,99.71) .. controls (174.11,102.58) and (176.44,104.92) .. (179.32,104.92) .. controls (182.2,104.92) and (184.53,102.58) .. (184.53,99.71) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (184.53,149.13) .. controls (184.53,146.25) and (182.2,143.92) .. (179.32,143.92) .. controls (176.44,143.92) and (174.11,146.25) .. (174.11,149.13) .. controls (174.11,152.01) and (176.44,154.34) .. (179.32,154.34) .. controls (182.2,154.34) and (184.53,152.01) .. (184.53,149.13) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (184.53,149.13) .. controls (184.53,146.25) and (182.2,143.92) .. (179.32,143.92) .. controls (176.44,143.92) and (174.11,146.25) .. (174.11,149.13) .. controls (174.11,152.01) and (176.44,154.34) .. (179.32,154.34) .. controls (182.2,154.34) and (184.53,152.01) .. (184.53,149.13) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (353.99,99.71) .. controls (353.99,96.83) and (351.65,94.49) .. (348.78,94.49) .. controls (345.9,94.49) and (343.56,96.83) .. (343.56,99.71) .. controls (343.56,102.58) and (345.9,104.92) .. (348.78,104.92) .. controls (351.65,104.92) and (353.99,102.58) .. (353.99,99.71) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (353.99,99.71) .. controls (353.99,96.83) and (351.65,94.49) .. (348.78,94.49) .. controls (345.9,94.49) and (343.56,96.83) .. (343.56,99.71) .. controls (343.56,102.58) and (345.9,104.92) .. (348.78,104.92) .. controls (351.65,104.92) and (353.99,102.58) .. (353.99,99.71) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (353.99,149.13) .. controls (353.99,146.25) and (351.65,143.92) .. (348.78,143.92) .. controls (345.9,143.92) and (343.56,146.25) .. (343.56,149.13) .. controls (343.56,152.01) and (345.9,154.34) .. (348.78,154.34) .. controls (351.65,154.34) and (353.99,152.01) .. (353.99,149.13) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (353.99,149.13) .. controls (353.99,146.25) and (351.65,143.92) .. (348.78,143.92) .. controls (345.9,143.92) and (343.56,146.25) .. (343.56,149.13) .. controls (343.56,152.01) and (345.9,154.34) .. (348.78,154.34) .. controls (351.65,154.34) and (353.99,152.01) .. (353.99,149.13) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (184.53,209.15) .. controls (184.53,206.27) and (182.2,203.94) .. (179.32,203.94) .. controls (176.44,203.94) and (174.11,206.27) .. (174.11,209.15) .. controls (174.11,212.03) and (176.44,214.36) .. (179.32,214.36) .. controls (182.2,214.36) and (184.53,212.03) .. (184.53,209.15) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (184.53,209.15) .. controls (184.53,206.27) and (182.2,203.94) .. (179.32,203.94) .. controls (176.44,203.94) and (174.11,206.27) .. (174.11,209.15) .. controls (174.11,212.03) and (176.44,214.36) .. (179.32,214.36) .. controls (182.2,214.36) and (184.53,212.03) .. (184.53,209.15) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (131.57,272.69) .. controls (131.57,269.82) and (129.24,267.48) .. (126.36,267.48) .. controls (123.48,267.48) and (121.15,269.82) .. (121.15,272.69) .. controls (121.15,275.57) and (123.48,277.91) .. (126.36,277.91) .. controls (129.24,277.91) and (131.57,275.57) .. (131.57,272.69) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (131.57,272.69) .. controls (131.57,269.82) and (129.24,267.48) .. (126.36,267.48) .. controls (123.48,267.48) and (121.15,269.82) .. (121.15,272.69) .. controls (121.15,275.57) and (123.48,277.91) .. (126.36,277.91) .. controls (129.24,277.91) and (131.57,275.57) .. (131.57,272.69) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (385.76,272.69) .. controls (385.76,269.82) and (383.43,267.48) .. (380.55,267.48) .. controls (377.67,267.48) and (375.34,269.82) .. (375.34,272.69) .. controls (375.34,275.57) and (377.67,277.91) .. (380.55,277.91) .. controls (383.43,277.91) and (385.76,275.57) .. (385.76,272.69) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (385.76,272.69) .. controls (385.76,269.82) and (383.43,267.48) .. (380.55,267.48) .. controls (377.67,267.48) and (375.34,269.82) .. (375.34,272.69) .. controls (375.34,275.57) and (377.67,277.91) .. (380.55,277.91) .. controls (383.43,277.91) and (385.76,275.57) .. (385.76,272.69) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (466.96,209.15) .. controls (466.96,206.27) and (464.63,203.94) .. (461.75,203.94) .. controls (458.87,203.94) and (456.54,206.27) .. (456.54,209.15) .. controls (456.54,212.03) and (458.87,214.36) .. (461.75,214.36) .. controls (464.63,214.36) and (466.96,212.03) .. (466.96,209.15) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (466.96,209.15) .. controls (466.96,206.27) and (464.63,203.94) .. (461.75,203.94) .. controls (458.87,203.94) and (456.54,206.27) .. (456.54,209.15) .. controls (456.54,212.03) and (458.87,214.36) .. (461.75,214.36) .. controls (464.63,214.36) and (466.96,212.03) .. (466.96,209.15) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (466.96,239.51) .. controls (466.96,236.63) and (464.63,234.3) .. (461.75,234.3) .. controls (458.87,234.3) and (456.54,236.63) .. (456.54,239.51) .. controls (456.54,242.39) and (458.87,244.72) .. (461.75,244.72) .. controls (464.63,244.72) and (466.96,242.39) .. (466.96,239.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (466.96,239.51) .. controls (466.96,236.63) and (464.63,234.3) .. (461.75,234.3) .. controls (458.87,234.3) and (456.54,236.63) .. (456.54,239.51) .. controls (456.54,242.39) and (458.87,244.72) .. (461.75,244.72) .. controls (464.63,244.72) and (466.96,242.39) .. (466.96,239.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (664.66,186.55) .. controls (664.66,183.68) and (662.33,181.34) .. (659.45,181.34) .. controls (656.57,181.34) and (654.24,183.68) .. (654.24,186.55) .. controls (654.24,189.43) and (656.57,191.76) .. (659.45,191.76) .. controls (662.33,191.76) and (664.66,189.43) .. (664.66,186.55) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (664.66,186.55) .. controls (664.66,183.68) and (662.33,181.34) .. (659.45,181.34) .. controls (656.57,181.34) and (654.24,183.68) .. (654.24,186.55) .. controls (654.24,189.43) and (656.57,191.76) .. (659.45,191.76) .. controls (662.33,191.76) and (664.66,189.43) .. (664.66,186.55) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (664.66,239.51) .. controls (664.66,236.63) and (662.33,234.3) .. (659.45,234.3) .. controls (656.57,234.3) and (654.24,236.63) .. (654.24,239.51) .. controls (654.24,242.39) and (656.57,244.72) .. (659.45,244.72) .. controls (662.33,244.72) and (664.66,242.39) .. (664.66,239.51) --cycle;
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.9926bp,line cap=round,line join=round,nonzero rule] (664.66,239.51) .. controls (664.66,236.63) and (662.33,234.3) .. (659.45,234.3) .. controls (656.57,234.3) and (654.24,236.63) .. (654.24,239.51) .. controls (654.24,242.39) and (656.57,244.72) .. (659.45,244.72) .. controls (662.33,244.72) and (664.66,242.39) .. (664.66,239.51) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},even odd rule] (765.61,5.77) .. controls (765.61,5.08) and (765.55,4.99) .. (764.83,4.99) --(751.54,4.99) .. controls (750.85,4.99) and (750.76,5.06) .. (750.76,5.77) --(750.76,19.53) .. controls (750.76,20.24) and (750.83,20.33) .. (751.57,20.33) --(764.81,20.33) .. controls (765.55,20.33) and (765.61,20.27) .. (765.61,19.55) --(765.61,5.77) --cycle (751.66,5.88) --(764.72,5.88) --(764.72,19.44) --(751.66,19.44) --(751.66,5.88) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (111.69466,6.73476) --(110.59392,11.53007) --(110.20157,11.53007) --(110.15798,10.33125) .. controls (110.12165,9.89531) and (110.0381,9.5066) .. (109.90731,9.16511) .. controls (109.77653,8.82363) and (109.58036,8.52756) .. (109.3188,8.27689) .. controls (109.05724,8.02623) and (108.72665,7.83006) .. (108.32704,7.68838) .. controls (107.92743,7.5467) and (107.48423,7.47586) .. (106.99743,7.47586) .. controls (105.69688,7.47586) and (104.55981,7.83074) .. (103.58622,8.5405) .. controls (102.3438,9.44575) and (101.3702,10.72404) .. (100.66544,12.37538) .. controls (100.08419,13.73701) and (99.79356,15.1168) .. (99.79356,16.51475) .. controls (99.79356,17.94153) and (100.21134,19.08042) .. (101.04688,19.93141) .. controls (101.88243,20.78239) and (102.96864,21.20789) .. (104.30552,21.20789) .. controls (105.31544,21.20789) and (106.21456,20.98175) .. (107.00288,20.52946) .. controls (107.7912,20.07717) and (108.52321,19.38058) .. (109.19892,18.43968) --(109.71114,18.43968) .. controls (108.91192,19.71866) and (108.02552,20.65967) .. (107.05192,21.26272) .. controls (106.07833,21.86554) and (104.9122,22.16695) .. (103.55352,22.16695) .. controls (102.34743,22.16695) and (101.27938,21.91481) .. (100.34938,21.41053) .. controls (99.41938,20.90625) and (98.71099,20.19706) .. (98.22419,19.28295) .. controls (97.73739,18.36884) and (97.49399,17.38571) .. (97.49399,16.33356) .. controls (97.49399,14.72286) and (97.9263,13.15576) .. (98.79091,11.63225) .. controls (99.65552,10.10851) and (100.84163,8.91138) .. (102.34925,8.04087) .. controls (103.85686,7.17013) and (105.3772,6.73476) .. (106.91024,6.73476) .. controls (107.62954,6.73476) and (108.43602,6.908) .. (109.3297,7.25448) .. controls (109.72204,7.40206) and (110.0054,7.47586) .. (110.17977,7.47586) .. controls (110.35415,7.47586) and (110.50673,7.43896) .. (110.63751,7.36517) .. controls (110.76829,7.29138) and (110.98626,7.08124) .. (111.29142,6.73476) --(111.69466,6.73476) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (114.49767,7.73204) .. controls (114.49767,6.60829) and (114.6672,5.64075) .. (115.00626,4.82942) .. controls (115.34532,4.01809) and (115.79579,3.41383) .. (116.35767,3.01665) .. controls (116.7936,2.7018) and (117.24407,2.54438) .. (117.70907,2.54438) .. controls (118.4647,2.54438) and (119.14282,2.92946) .. (119.74345,3.69961) .. controls (120.49423,4.65383) and (120.86962,5.94712) .. (120.86962,7.57946) .. controls (120.86962,8.72258) and (120.70493,9.69376) .. (120.37556,10.49297) .. controls (120.04618,11.29219) and (119.62599,11.87223) .. (119.11497,12.23309) .. controls (118.60396,12.59395) and (118.1111,12.77438) .. (117.63642,12.77438) .. controls (116.69673,12.77438) and (115.91446,12.21977) .. (115.28962,11.11055) .. controls (114.76165,10.17571) and (114.49767,9.04954) .. (114.49767,7.73204) (115.92173,7.91754) .. controls (115.92173,9.27485) and (116.08884,10.38248) .. (116.42306,11.24043) .. controls (116.69915,11.96275) and (117.11087,12.32391) .. (117.65821,12.32391) .. controls (117.91978,12.32391) and (118.19103,12.20638) .. (118.47196,11.9713) .. controls (118.7529,11.73623) and (118.96603,11.34237) .. (119.11134,10.78973) .. controls (119.33415,9.95585) and (119.44556,8.78033) .. (119.44556,7.26318) .. controls (119.44556,6.13852) and (119.32931,5.2005) .. (119.09681,4.44911) .. controls (118.92243,3.89162) and (118.6972,3.49656) .. (118.4211,3.2639) .. controls (118.22251,3.10391) and (117.98274,3.02391) .. (117.70181,3.02391) .. controls (117.37243,3.02391) and (117.07939,3.1718) .. (116.82267,3.46757) .. controls (116.47392,3.8699) and (116.23657,4.50254) .. (116.11064,5.36549) .. controls (115.9847,6.22828) and (115.92173,7.07896) .. (115.92173,7.91754) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (117.77837,19.43733) --(117.33516,21.67515) --(117.06634,21.67515) .. controls (117.04212,21.02094) and (116.90407,20.54496) .. (116.6522,20.24722) .. controls (116.40032,19.94948) and (116.0879,19.80061) .. (115.71493,19.80061) .. controls (115.41462,19.80061) and (115.17606,19.88318) .. (114.99927,20.04833) .. controls (114.82247,20.21332) and (114.73407,20.41229) .. (114.73407,20.64524) .. controls (114.73407,20.80554) and (114.76919,20.9585) .. (114.83942,21.10411) .. controls (114.90966,21.24973) and (115.06345,21.45362) .. (115.30079,21.71579) .. controls (115.93048,22.40526) and (116.33735,22.92476) .. (116.52141,23.27426) .. controls (116.70548,23.62377) and (116.79751,23.9539) .. (116.79751,24.26466) .. controls (116.79751,24.76947) and (116.58802,25.21729) .. (116.16903,25.60812) .. controls (115.75005,25.99895) and (115.22087,26.19436) .. (114.58149,26.19436) .. controls (114.23274,26.19436) and (113.83071,26.11202) .. (113.3754,25.94733) .. controls (113.21555,25.88921) and (113.09204,25.86015) .. (113.00485,25.86015) .. controls (112.78688,25.86015) and (112.6222,25.97155) .. (112.51079,26.19436) --(112.24196,26.19436) --(112.68516,23.82577) --(112.95399,23.82577) .. controls (112.98305,24.56732) and (113.13563,25.09181) .. (113.41173,25.39923) .. controls (113.68782,25.70651) and (114.06563,25.86015) .. (114.54516,25.86015) .. controls (114.91329,25.86015) and (115.20513,25.75714) .. (115.42067,25.55113) .. controls (115.63622,25.34497) and (115.74399,25.09158) .. (115.74399,24.79096) .. controls (115.74399,24.59691) and (115.70524,24.41746) .. (115.62774,24.25263) .. controls (115.49212,23.9617) and (115.20755,23.55921) .. (114.77403,23.04517) .. controls (114.34052,22.53113) and (114.062,22.14559) .. (113.93848,21.88857) .. controls (113.81497,21.63155) and (113.75321,21.37453) .. (113.75321,21.11751) .. controls (113.75321,20.64721) and (113.92395,20.24964) .. (114.26544,19.92481) .. controls (114.60692,19.59983) and (115.04649,19.43733) .. (115.58415,19.43733) .. controls (115.73915,19.43733) and (115.87962,19.44967) .. (116.00555,19.47434) .. controls (116.07337,19.48918) and (116.232,19.54488) .. (116.48145,19.64145) .. controls (116.73091,19.73787) and (116.89681,19.78608) .. (116.97915,19.78608) .. controls (117.18743,19.78608) and (117.36181,19.66983) .. (117.50227,19.43733) --(117.77837,19.43733) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (410.39465,6.73476) --(409.29391,11.53007) --(408.90156,11.53007) --(408.85797,10.33125) .. controls (408.82164,9.89531) and (408.73809,9.5066) .. (408.60731,9.16511) .. controls (408.47652,8.82363) and (408.28035,8.52756) .. (408.01879,8.27689) .. controls (407.75723,8.02623) and (407.42664,7.83006) .. (407.02703,7.68838) .. controls (406.62742,7.5467) and (406.18422,7.47586) .. (405.69742,7.47586) .. controls (404.39688,7.47586) and (403.2598,7.83074) .. (402.28621,8.5405) .. controls (401.04379,9.44575) and (400.0702,10.72404) .. (399.36543,12.37538) .. controls (398.78418,13.73701) and (398.49355,15.1168) .. (398.49355,16.51475) .. controls (398.49355,17.94153) and (398.91133,19.08042) .. (399.74687,19.93141) .. controls (400.58242,20.78239) and (401.66863,21.20789) .. (403.00551,21.20789) .. controls (404.01543,21.20789) and (404.91455,20.98175) .. (405.70287,20.52946) .. controls (406.49119,20.07717) and (407.2232,19.38058) .. (407.89891,18.43968) --(408.41113,18.43968) .. controls (407.61191,19.71866) and (406.72551,20.65967) .. (405.75191,21.26272) .. controls (404.77832,21.86554) and (403.61219,22.16695) .. (402.25352,22.16695) .. controls (401.04742,22.16695) and (399.97938,21.91481) .. (399.04937,21.41053) .. controls (398.11937,20.90625) and (397.41098,20.19706) .. (396.92418,19.28295) .. controls (396.43738,18.36884) and (396.19398,17.38571) .. (396.19398,16.33356) .. controls (396.19398,14.72286) and (396.62629,13.15576) .. (397.4909,11.63225) .. controls (398.35551,10.10851) and (399.54162,8.91138) .. (401.04924,8.04087) .. controls (402.55686,7.17013) and (404.07719,6.73476) .. (405.61023,6.73476) .. controls (406.32953,6.73476) and (407.13602,6.908) .. (408.02969,7.25448) .. controls (408.42203,7.40206) and (408.70539,7.47586) .. (408.87977,7.47586) .. controls (409.05414,7.47586) and (409.20672,7.43896) .. (409.3375,7.36517) .. controls (409.46828,7.29138) and (409.68625,7.08124) .. (409.99141,6.73476) --(410.39465,6.73476) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (414.41375,3.71415) --(416.81141,2.54438) --(417.05117,2.54438) --(417.05117,10.86352) .. controls (417.05117,11.41571) and (417.07418,11.75962) .. (417.1202,11.89524) .. controls (417.16621,12.03087) and (417.26188,12.13501) .. (417.40719,12.20766) .. controls (417.5525,12.28032) and (417.84797,12.32149) .. (418.29359,12.33118) --(418.29359,12.60001) --(414.58812,12.60001) --(414.58812,12.33118) .. controls (415.05313,12.32149) and (415.35344,12.28153) .. (415.48906,12.2113) .. controls (415.62469,12.14106) and (415.71914,12.04661) .. (415.77242,11.92794) .. controls (415.8257,11.80926) and (415.85234,11.45446) .. (415.85234,10.86352) --(415.85234,5.54508) .. controls (415.85234,4.82821) and (415.82812,4.36805) .. (415.77969,4.16461) .. controls (415.74578,4.00962) and (415.68402,3.89579) .. (415.59441,3.82313) .. controls (415.5048,3.75047) and (415.39703,3.71415) .. (415.27109,3.71415) .. controls (415.09188,3.71415) and (414.84242,3.78922) .. (414.52273,3.93938) --(414.41375,3.71415) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (416.47836,19.43733) --(416.03516,21.67515) --(415.76633,21.67515) .. controls (415.74211,21.02094) and (415.60406,20.54496) .. (415.35219,20.24722) .. controls (415.10031,19.94948) and (414.78789,19.80061) .. (414.41492,19.80061) .. controls (414.11461,19.80061) and (413.87605,19.88318) .. (413.69926,20.04833) .. controls (413.52246,20.21332) and (413.43406,20.41229) .. (413.43406,20.64524) .. controls (413.43406,20.80554) and (413.46918,20.9585) .. (413.53941,21.10411) .. controls (413.60965,21.24973) and (413.76344,21.45362) .. (414.00078,21.71579) .. controls (414.63047,22.40526) and (415.03734,22.92476) .. (415.22141,23.27426) .. controls (415.40547,23.62377) and (415.4975,23.9539) .. (415.4975,24.26466) .. controls (415.4975,24.76947) and (415.28801,25.21729) .. (414.86902,25.60812) .. controls (414.45004,25.99895) and (413.92086,26.19436) .. (413.28148,26.19436) .. controls (412.93273,26.19436) and (412.5307,26.11202) .. (412.07539,25.94733) .. controls (411.91555,25.88921) and (411.79203,25.86015) .. (411.70484,25.86015) .. controls (411.48687,25.86015) and (411.32219,25.97155) .. (411.21078,26.19436) --(410.94195,26.19436) --(411.38516,23.82577) --(411.65398,23.82577) .. controls (411.68305,24.56732) and (411.83562,25.09181) .. (412.11172,25.39923) .. controls (412.38781,25.70651) and (412.76562,25.86015) .. (413.24516,25.86015) .. controls (413.61328,25.86015) and (413.90512,25.75714) .. (414.12066,25.55113) .. controls (414.33621,25.34497) and (414.44398,25.09158) .. (414.44398,24.79096) .. controls (414.44398,24.59691) and (414.40523,24.41746) .. (414.32773,24.25263) .. controls (414.19211,23.9617) and (413.90754,23.55921) .. (413.47402,23.04517) .. controls (413.04051,22.53113) and (412.76199,22.14559) .. (412.63848,21.88857) .. controls (412.51496,21.63155) and (412.4532,21.37453) .. (412.4532,21.11751) .. controls (412.4532,20.64721) and (412.62395,20.24964) .. (412.96543,19.92481) .. controls (413.30691,19.59983) and (413.74648,19.43733) .. (414.28414,19.43733) .. controls (414.43914,19.43733) and (414.57961,19.44967) .. (414.70555,19.47434) .. controls (414.77336,19.48918) and (414.93199,19.54488) .. (415.18145,19.64145) .. controls (415.4309,19.73787) and (415.5968,19.78608) .. (415.67914,19.78608) .. controls (415.88742,19.78608) and (416.0618,19.66983) .. (416.20227,19.43733) --(416.47836,19.43733) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (671.26953,5.25408) --(671.40031,4.86173) --(676.11934,4.86173) .. controls (678.11738,4.86173) and (679.59775,5.0906) .. (680.56045,5.54833) .. controls (681.52315,6.00607) and (682.29148,6.72718) .. (682.86547,7.71168) .. controls (683.43945,8.69617) and (683.72645,9.7515) .. (683.72645,10.87767) .. controls (683.72645,11.844) and (683.56115,12.78308) .. (683.23057,13.69492) .. controls (682.89998,14.60675) and (682.5258,15.33695) .. (682.10803,15.8855) .. controls (681.69025,16.43406) and (681.04906,17.03892) .. (680.18445,17.70009) .. controls (679.31984,18.36126) and (678.38258,18.84988) .. (677.37266,19.16593) .. controls (676.36273,19.48199) and (675.10215,19.64001) .. (673.5909,19.64001) --(667.3352,19.64001) --(667.47687,19.24767) .. controls (668.05086,19.23314) and (668.43594,19.18205) .. (668.63211,19.09441) .. controls (668.92273,18.97044) and (669.13707,18.80265) .. (669.27512,18.59104) .. controls (669.48582,18.28452) and (669.72195,17.66785) .. (669.98352,16.74103) --(672.59914,7.7958) .. controls (672.80258,7.09035) and (672.9043,6.5376) .. (672.9043,6.13753) .. controls (672.9043,5.85394) and (672.80984,5.63586) .. (672.62094,5.48328) .. controls (672.43203,5.33048) and (672.06148,5.25408) .. (671.5093,5.25408) --(671.26953,5.25408) (675.13848,5.66822) --(671.93434,16.74103) .. controls (671.69457,17.56523) and (671.57469,18.07495) .. (671.57469,18.27022) .. controls (671.57469,18.38579) and (671.61283,18.49784) .. (671.68912,18.60637) .. controls (671.76541,18.71467) and (671.86895,18.78687) .. (671.99973,18.82297) .. controls (672.18863,18.88814) and (672.49379,18.92072) .. (672.9152,18.92072) .. controls (674.0559,18.92072) and (675.11486,18.80265) .. (676.09209,18.56652) .. controls (677.06932,18.33039) and (677.87035,17.97982) .. (678.4952,17.51482) .. controls (679.3816,16.83912) and (680.09,15.90912) .. (680.62039,14.72482) .. controls (681.15078,13.54052) and (681.41598,12.19275) .. (681.41598,10.6815) .. controls (681.41598,8.97408) and (681.0091,7.70441) .. (680.19535,6.8725) .. controls (679.3816,6.04058) and (678.19367,5.62462) .. (676.63156,5.62462) .. controls (676.24648,5.62462) and (675.74879,5.63916) .. (675.13848,5.66822) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (733.86465,4.53478) --(732.76391,9.33009) --(732.37156,9.33009) --(732.32797,8.13126) .. controls (732.29164,7.69533) and (732.20809,7.30662) .. (732.07731,6.96513) .. controls (731.94652,6.62365) and (731.75035,6.32757) .. (731.48879,6.07691) .. controls (731.22723,5.82625) and (730.89664,5.63007) .. (730.49703,5.48839) .. controls (730.09742,5.34671) and (729.65422,5.27587) .. (729.16742,5.27587) .. controls (727.86688,5.27587) and (726.7298,5.63076) .. (725.75621,6.34052) .. controls (724.51379,7.24577) and (723.5402,8.52406) .. (722.83543,10.1754) .. controls (722.25418,11.53703) and (721.96355,12.91681) .. (721.96355,14.31477) .. controls (721.96355,15.74155) and (722.38133,16.88044) .. (723.21687,17.73143) .. controls (724.05242,18.58241) and (725.13863,19.00791) .. (726.47551,19.00791) .. controls (727.48543,19.00791) and (728.38455,18.78176) .. (729.17287,18.32948) .. controls (729.96119,17.87719) and (730.6932,17.1806) .. (731.36891,16.2397) --(731.88113,16.2397) .. controls (731.08191,17.51868) and (730.19551,18.45969) .. (729.22191,19.06274) .. controls (728.24832,19.66556) and (727.08219,19.96697) .. (725.72352,19.96697) .. controls (724.51742,19.96697) and (723.44938,19.71483) .. (722.51937,19.21055) .. controls (721.58937,18.70627) and (720.88098,17.99708) .. (720.39418,17.08297) .. controls (719.90738,16.16886) and (719.66398,15.18573) .. (719.66398,14.13358) .. controls (719.66398,12.52288) and (720.09629,10.95578) .. (720.9609,9.43227) .. controls (721.82551,7.90853) and (723.01162,6.7114) .. (724.51924,5.84089) .. controls (726.02686,4.97015) and (727.54719,4.53478) .. (729.08023,4.53478) .. controls (729.79953,4.53478) and (730.60602,4.70802) .. (731.49969,5.0545) .. controls (731.89203,5.20208) and (732.17539,5.27587) .. (732.34977,5.27587) .. controls (732.52414,5.27587) and (732.67672,5.23898) .. (732.8075,5.16519) .. controls (732.93828,5.09139) and (733.15625,4.88126) .. (733.46141,4.53478) --(733.86465,4.53478) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (739.95836,15.76735) --(739.51516,18.00516) --(739.24633,18.00516) .. controls (739.22211,17.35095) and (739.08406,16.87498) .. (738.83219,16.57724) .. controls (738.58031,16.2795) and (738.26789,16.13063) .. (737.89492,16.13063) .. controls (737.59461,16.13063) and (737.35605,16.2132) .. (737.17926,16.37834) .. controls (737.00246,16.54333) and (736.91406,16.74231) .. (736.91406,16.97526) .. controls (736.91406,17.13556) and (736.94918,17.28852) .. (737.01941,17.43413) .. controls (737.08965,17.57975) and (737.24344,17.78364) .. (737.48078,18.04581) .. controls (738.11047,18.73528) and (738.51734,19.25478) .. (738.70141,19.60428) .. controls (738.88547,19.95379) and (738.9775,20.28392) .. (738.9775,20.59468) .. controls (738.9775,21.09949) and (738.76801,21.54731) .. (738.34902,21.93814) .. controls (737.93004,22.32897) and (737.40086,22.52438) .. (736.76148,22.52438) .. controls (736.41273,22.52438) and (736.0107,22.44204) .. (735.55539,22.27735) .. controls (735.39555,22.21923) and (735.27203,22.19016) .. (735.18484,22.19016) .. controls (734.96687,22.19016) and (734.80219,22.30157) .. (734.69078,22.52438) --(734.42195,22.52438) --(734.86516,20.15579) --(735.13398,20.15579) .. controls (735.16305,20.89734) and (735.31562,21.42182) .. (735.59172,21.72925) .. controls (735.86781,22.03653) and (736.24562,22.19016) .. (736.72516,22.19016) .. controls (737.09328,22.19016) and (737.38512,22.08716) .. (737.60066,21.88115) .. controls (737.81621,21.67499) and (737.92398,21.4216) .. (737.92398,21.12098) .. controls (737.92398,20.92693) and (737.88523,20.74748) .. (737.80773,20.58264) .. controls (737.67211,20.29172) and (737.38754,19.88923) .. (736.95402,19.37519) .. controls (736.52051,18.86114) and (736.24199,18.47561) .. (736.11848,18.21859) .. controls (735.99496,17.96157) and (735.9332,17.70455) .. (735.9332,17.44753) .. controls (735.9332,16.97723) and (736.10395,16.57966) .. (736.44543,16.25483) .. controls (736.78691,15.92984) and (737.22648,15.76735) .. (737.76414,15.76735) .. controls (737.91914,15.76735) and (738.05961,15.77969) .. (738.18555,15.80436) .. controls (738.25336,15.81919) and (738.41199,15.8749) .. (738.66145,15.97147) .. controls (738.9109,16.06789) and (739.0768,16.1161) .. (739.15914,16.1161) .. controls (739.36742,16.1161) and (739.5418,15.99985) .. (739.68227,15.76735) --(739.95836,15.76735) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (775.5575,4.86173) --(781.37727,4.86173) .. controls (782.90305,4.86173) and (784.04375,5.19005) .. (784.79938,5.84668) .. controls (785.555,6.50331) and (785.93281,7.30321) .. (785.93281,8.24638) .. controls (785.93281,8.99383) and (785.69305,9.71949) .. (785.21352,10.42334) .. controls (784.73398,11.12697) and (784.02195,11.69835) .. (783.07742,12.13746) .. controls (782.13289,12.57635) and (781.11207,12.7958) .. (780.01496,12.7958) .. controls (779.33199,12.7958) and (778.46375,12.67149) .. (777.41023,12.42287) --(776.2332,16.46857) .. controls (775.95711,17.43149) and (775.81906,18.0661) .. (775.81906,18.37239) .. controls (775.81906,18.6058) and (775.91715,18.79913) .. (776.11332,18.95239) .. controls (776.30949,19.10542) and (776.77813,19.20385) .. (777.51922,19.24767) --(777.41023,19.64001) --(771.53598,19.64001) --(771.65586,19.24767) .. controls (772.42602,19.24767) and (772.96186,19.11451) .. (773.26338,18.84818) .. controls (773.5649,18.58184) and (773.89004,17.84677) .. (774.23879,16.64294) --(776.68004,8.22118) .. controls (776.97066,7.21035) and (777.11598,6.53408) .. (777.11598,6.19236) .. controls (777.11598,5.93784) and (777.01244,5.72691) .. (776.80537,5.55957) .. controls (776.5983,5.39224) and (776.14238,5.29041) .. (775.43762,5.25408) --(775.5575,4.86173) (777.59551,11.74376) .. controls (778.41652,11.95105) and (779.0777,12.0547) .. (779.57902,12.0547) .. controls (780.37098,12.0547) and (781.09209,11.89179) .. (781.74236,11.56598) .. controls (782.39264,11.24016) and (782.90123,10.75143) .. (783.26814,10.0998) .. controls (783.63506,9.44793) and (783.81852,8.77087) .. (783.81852,8.0686) .. controls (783.81852,7.33727) and (783.59328,6.75806) .. (783.14281,6.33098) .. controls (782.69234,5.90367) and (782.00938,5.69001) .. (781.09391,5.69001) .. controls (780.59984,5.69001) and (780.00043,5.75166) .. (779.29566,5.87495) --(777.59551,11.74376) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (787.50742,16.17423) --(790.01406,15.76735) --(788.96781,19.30571) .. controls (789.81547,17.8544) and (790.58563,16.83994) .. (791.27828,16.26232) .. controls (791.67063,15.93234) and (791.99031,15.76735) .. (792.23734,15.76735) .. controls (792.39719,15.76735) and (792.52312,15.8148) .. (792.61516,15.90971) .. controls (792.70719,16.00447) and (792.7532,16.14183) .. (792.7532,16.32181) .. controls (792.7532,16.64271) and (792.67086,16.94907) .. (792.50617,17.24091) .. controls (792.38992,17.45979) and (792.22281,17.56923) .. (792.00484,17.56923) .. controls (791.89344,17.56923) and (791.79777,17.5329) .. (791.71785,17.46024) .. controls (791.63793,17.38759) and (791.58828,17.27618) .. (791.56891,17.12602) .. controls (791.55922,17.03399) and (791.53742,16.97344) .. (791.50352,16.94438) .. controls (791.46477,16.90563) and (791.41875,16.88626) .. (791.36547,16.88626) .. controls (791.28313,16.88626) and (791.20563,16.90563) .. (791.13297,16.94438) .. controls (791.00703,17.01219) and (790.8157,17.20103) .. (790.55898,17.51087) .. controls (790.15695,17.98556) and (789.72102,18.60064) .. (789.25117,19.35612) .. controls (789.04773,19.67565) and (788.87336,20.03644) .. (788.72805,20.43847) .. controls (788.52461,20.9905) and (788.40836,21.32222) .. (788.3793,21.43363) --(788.1468,22.35001) --(787.03516,22.35001) --(788.3793,17.83079) .. controls (788.5343,17.30494) and (788.6118,16.93) .. (788.6118,16.70598) .. controls (788.6118,16.61834) and (788.57547,16.5453) .. (788.50281,16.48687) .. controls (788.40594,16.40922) and (788.27758,16.3704) .. (788.11773,16.3704) .. controls (788.01602,16.3704) and (787.82953,16.39219) .. (787.55828,16.43579) --(787.50742,16.17423) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (803.95117,17.70727) --(796.11883,17.70727) --(796.11883,17.10423) --(803.95117,17.10423) --(803.95117,17.70727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (817.02242,20.44641) --(816.33219,22.35001) --(810.51969,22.35001) --(810.51969,22.08072) .. controls (812.22953,20.51846) and (813.4332,19.24251) .. (814.1307,18.25288) .. controls (814.8282,17.26309) and (815.17695,16.35821) .. (815.17695,15.53826) .. controls (815.17695,14.9125) and (814.98563,14.39831) .. (814.60297,13.99567) .. controls (814.22031,13.59289) and (813.76258,13.39149) .. (813.22977,13.39149) .. controls (812.74539,13.39149) and (812.31066,13.53378) .. (811.92559,13.81835) .. controls (811.54051,14.10292) and (811.25594,14.52009) .. (811.07188,15.06985) --(810.80305,15.06985) .. controls (810.92414,14.17603) and (811.23535,13.49003) .. (811.73668,13.01186) .. controls (812.23801,12.53354) and (812.86406,12.29438) .. (813.61484,12.29438) .. controls (814.41406,12.29438) and (815.08129,12.5511) .. (815.61652,13.06454) .. controls (816.15176,13.57798) and (816.41938,14.18344) .. (816.41938,14.88094) .. controls (816.41938,15.37985) and (816.30313,15.87876) .. (816.07063,16.37766) .. controls (815.71219,17.16235) and (815.13094,17.99305) .. (814.32688,18.86977) .. controls (813.12078,20.18727) and (812.36758,20.98165) .. (812.06727,21.2529) --(814.6393,21.2529) .. controls (815.16242,21.2529) and (815.52934,21.23337) .. (815.74004,21.19432) .. controls (815.95074,21.15511) and (816.14086,21.07565) .. (816.31039,20.95592) .. controls (816.47992,20.83618) and (816.62766,20.66635) .. (816.75359,20.44641) --(817.02242,20.44641) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,1},nonzero rule] (258.97648,116.05171) --(264.79625,116.05171) --(264.67637,116.44405) .. controls (263.92801,116.45132) and (263.40125,116.58812) .. (263.09609,116.85445) .. controls (262.79094,117.12078) and (262.47125,117.83394) .. (262.13703,118.99395) --(260.2625,125.49384) .. controls (259.90648,126.72083) and (259.54684,127.65741) .. (259.18355,128.3036) .. controls (258.69676,129.17479) and (258.04104,129.8682) .. (257.21639,130.38384) .. controls (256.39174,130.89924) and (255.46719,131.15694) .. (254.44273,131.15694) .. controls (253.59992,131.15694) and (252.95328,130.96202) .. (252.50281,130.57217) .. controls (252.05234,130.1821) and (251.82711,129.71018) .. (251.82711,129.1564) .. controls (251.82711,128.7191) and (251.96334,128.35468) .. (252.2358,128.06315) .. controls (252.50826,127.77162) and (252.8334,127.62585) .. (253.21121,127.62585) .. controls (253.53816,127.62585) and (253.80518,127.72394) .. (254.01225,127.92011) .. controls (254.21932,128.11628) and (254.32285,128.35604) .. (254.32285,128.6394) .. controls (254.32285,128.8719) and (254.2284,129.09714) .. (254.03949,129.31511) .. controls (253.79973,129.5912) and (253.67984,129.78011) .. (253.67984,129.88183) .. controls (253.67984,130.0344) and (253.74887,130.17245) .. (253.88691,130.29597) .. controls (254.02496,130.41948) and (254.21023,130.48124) .. (254.44273,130.48124) .. controls (254.77695,130.48124) and (255.12389,130.40177) .. (255.48354,130.24284) .. controls (255.84318,130.0839) and (256.18104,129.84187) .. (256.49709,129.51673) .. controls (256.81314,129.19136) and (257.08924,128.80106) .. (257.32537,128.34583) .. controls (257.5615,127.89059) and (257.80309,127.26915) .. (258.05012,126.48151) --(258.58414,124.59847) --(260.20801,118.98748) .. controls (260.44777,118.1651) and (260.56766,117.65208) .. (260.56766,117.44841) .. controls (260.56766,117.17186) and (260.45867,116.94629) .. (260.2407,116.77169) .. controls (260.02273,116.59686) and (259.56137,116.48765) .. (258.8566,116.44405) --(258.97648,116.05171) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,1},nonzero rule] (266.98375,124.67414) --(269.38141,123.50437) --(269.62117,123.50437) --(269.62117,131.82352) .. controls (269.62117,132.3757) and (269.64418,132.71961) .. (269.6902,132.85523) .. controls (269.73621,132.99086) and (269.83188,133.095) .. (269.97719,133.16766) .. controls (270.1225,133.24031) and (270.41797,133.28148) .. (270.86359,133.29117) --(270.86359,133.56) --(267.15812,133.56) --(267.15812,133.29117) .. controls (267.62313,133.28148) and (267.92344,133.24152) .. (268.05906,133.17129) .. controls (268.19469,133.10105) and (268.28914,133.0066) .. (268.34242,132.88793) .. controls (268.3957,132.76926) and (268.42234,132.41445) .. (268.42234,131.82352) --(268.42234,126.50508) .. controls (268.42234,125.7882) and (268.39812,125.32805) .. (268.34969,125.12461) .. controls (268.31578,124.96961) and (268.25402,124.85578) .. (268.16441,124.78312) .. controls (268.0748,124.71047) and (267.96703,124.67414) .. (267.84109,124.67414) .. controls (267.66188,124.67414) and (267.41242,124.74922) .. (267.09273,124.89937) --(266.98375,124.67414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (261.41922,84.49219) .. controls (261.36836,84.85433) and (261.34293,85.15484) .. (261.34293,85.39369) .. controls (261.34293,86.03806) and (261.5718,86.58662) .. (262.02953,87.03936) .. controls (262.48727,87.49187) and (263.04309,87.71813) .. (263.69699,87.71813) .. controls (264.22012,87.71813) and (264.72326,87.6113) .. (265.20643,87.39764) .. controls (265.68959,87.18376) and (266.40707,86.71093) .. (267.35887,85.97914) --(267.58773,86.2952) .. controls (265.86578,87.99944) and (264.22375,88.85156) .. (262.66164,88.85156) .. controls (261.60086,88.85156) and (260.80164,88.517) .. (260.26398,87.84788) .. controls (259.72633,87.17877) and (259.4575,86.44051) .. (259.4575,85.63312) .. controls (259.4575,84.5494) and (259.79172,83.44026) .. (260.46016,82.30569) .. controls (261.12859,81.17089) and (261.96777,80.28891) .. (262.9777,79.65975) .. controls (263.98762,79.03059) and (265.0266,78.71602) .. (266.09465,78.71602) .. controls (266.8648,78.71602) and (267.43516,78.87279) .. (267.8057,79.18635) .. controls (268.17625,79.49991) and (268.36152,79.87193) .. (268.36152,80.30242) .. controls (268.36152,80.90774) and (268.12176,81.48751) .. (267.64223,82.04174) .. controls (267.01012,82.76376) and (266.08012,83.34717) .. (264.85223,83.79196) .. controls (264.03848,84.09099) and (262.89414,84.3244) .. (261.41922,84.49219) (261.49551,83.94727) .. controls (262.57082,83.82352) and (263.44633,83.61237) .. (264.12203,83.31379) .. controls (265.0157,82.91328) and (265.68596,82.43443) .. (266.13279,81.87724) .. controls (266.57963,81.32006) and (266.80305,80.79024) .. (266.80305,80.28777) .. controls (266.80305,79.98194) and (266.70678,79.73434) .. (266.51424,79.54498) .. controls (266.3217,79.35562) and (266.04742,79.26094) .. (265.69141,79.26094) .. controls (264.95031,79.26094) and (264.16381,79.65601) .. (263.33189,80.44614) .. controls (262.49998,81.23628) and (261.88785,82.40332) .. (261.49551,83.94727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (171.54895,74.63603) .. controls (171.90496,75.0177) and (172.17379,75.39937) .. (172.35543,75.78104) .. controls (172.48621,76.04374) and (172.70055,76.73318) .. (172.99844,77.84936) --(173.9575,76.40157) .. controls (174.2118,76.05078) and (174.52059,75.71633) .. (174.88387,75.39823) .. controls (175.24715,75.08014) and (175.56684,74.86262) .. (175.84293,74.74569) .. controls (176.0173,74.67258) and (176.20984,74.63603) .. (176.42055,74.63603) .. controls (176.73297,74.63603) and (176.98182,74.72072) .. (177.16709,74.8901) .. controls (177.35236,75.05925) and (177.445,75.26518) .. (177.445,75.5079) .. controls (177.445,75.78763) and (177.39051,75.97903) .. (177.28152,76.08211) .. controls (177.07809,76.26602) and (176.84559,76.35798) .. (176.58402,76.35798) .. controls (176.43145,76.35798) and (176.26797,76.32392) .. (176.09359,76.25581) .. controls (175.75211,76.13501) and (175.52324,76.07462) .. (175.40699,76.07462) .. controls (175.23262,76.07462) and (175.02555,76.17645) .. (174.78578,76.38012) .. controls (174.33531,76.75838) and (173.79766,77.48937) .. (173.17281,78.57309) --(174.06648,82.32181) .. controls (174.20453,82.89534) and (174.32078,83.23841) .. (174.41523,83.35103) .. controls (174.50969,83.46342) and (174.60414,83.51961) .. (174.69859,83.51961) .. controls (174.85117,83.51961) and (175.02918,83.43606) .. (175.23262,83.26895) .. controls (175.63223,82.93519) and (175.97371,82.49959) .. (176.25707,81.96216) --(176.63852,82.15833) .. controls (176.18078,83.01499) and (175.59953,83.72634) .. (174.89477,84.29238) .. controls (174.49516,84.61184) and (174.1573,84.77157) .. (173.88121,84.77157) .. controls (173.47434,84.77157) and (173.15102,84.54271) .. (172.91125,84.08497) .. controls (172.75867,83.80025) and (172.44262,82.57372) .. (171.96309,80.40539) .. controls (170.82965,82.38232) and (169.92145,83.65528) .. (169.23848,84.22427) .. controls (168.79527,84.58914) and (168.3666,84.77157) .. (167.95246,84.77157) .. controls (167.66184,84.77157) and (167.39664,84.66554) .. (167.15688,84.45347) .. controls (166.9825,84.29272) and (166.89531,84.07714) .. (166.89531,83.80672) .. controls (166.89531,83.56559) and (166.97523,83.36465) .. (167.13508,83.2039) .. controls (167.29492,83.04292) and (167.49109,82.96243) .. (167.72359,82.96243) .. controls (167.95609,82.96243) and (168.20312,83.08084) .. (168.46469,83.31765) .. controls (168.65359,83.48771) and (168.79891,83.57274) .. (168.90063,83.57274) .. controls (168.98781,83.57274) and (169.10043,83.51485) .. (169.23848,83.39905) .. controls (169.57996,83.12432) and (170.04496,82.53126) .. (170.63348,81.61988) .. controls (171.22199,80.70827) and (171.60707,80.04994) .. (171.78871,79.64488) .. controls (171.33824,77.87184) and (171.09484,76.93423) .. (171.05852,76.83206) .. controls (170.89141,76.35775) and (170.67344,76.02217) .. (170.40461,75.82532) .. controls (170.13578,75.62824) and (169.7398,75.5297) .. (169.21668,75.5297) .. controls (169.04957,75.5297) and (168.85703,75.53696) .. (168.63906,75.55149) --(168.63906,75.15915) --(171.54895,74.63603) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (181.21766,70.40202) .. controls (181.21766,69.27827) and (181.38719,68.31073) .. (181.72625,67.4994) .. controls (182.06531,66.68808) and (182.51578,66.08382) .. (183.07766,65.68663) .. controls (183.51359,65.37179) and (183.96406,65.21436) .. (184.42906,65.21436) .. controls (185.18469,65.21436) and (185.86281,65.59944) .. (186.46344,66.3696) .. controls (187.21422,67.32382) and (187.58961,68.6171) .. (187.58961,70.24944) .. controls (187.58961,71.39257) and (187.42492,72.36374) .. (187.09555,73.16296) .. controls (186.76617,73.96218) and (186.34598,74.54222) .. (185.83496,74.90308) .. controls (185.32395,75.26394) and (184.83109,75.44437) .. (184.35641,75.44437) .. controls (183.41672,75.44437) and (182.63445,74.88976) .. (182.00961,73.78054) .. controls (181.48164,72.84569) and (181.21766,71.71952) .. (181.21766,70.40202) (182.64172,70.58752) .. controls (182.64172,71.94483) and (182.80883,73.05246) .. (183.14305,73.91041) .. controls (183.41914,74.63273) and (183.83086,74.9939) .. (184.3782,74.9939) .. controls (184.63977,74.9939) and (184.91102,74.87636) .. (185.19195,74.64129) .. controls (185.47289,74.40621) and (185.68602,74.01236) .. (185.83133,73.45971) .. controls (186.05414,72.62583) and (186.16555,71.45031) .. (186.16555,69.93316) .. controls (186.16555,68.8085) and (186.0493,67.87048) .. (185.8168,67.11909) .. controls (185.64242,66.56161) and (185.41719,66.16654) .. (185.14109,65.93389) .. controls (184.9425,65.77389) and (184.70273,65.6939) .. (184.4218,65.6939) .. controls (184.09242,65.6939) and (183.79938,65.84178) .. (183.54266,66.13755) .. controls (183.19391,66.53989) and (182.95656,67.17253) .. (182.83062,68.03547) .. controls (182.70469,68.89826) and (182.64172,69.74895) .. (182.64172,70.58752) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (181.21852,83.95417) .. controls (181.21852,82.82861) and (181.38833,81.85951) .. (181.72794,81.04687) .. controls (182.06755,80.23423) and (182.51874,79.629) .. (183.08152,79.23117) .. controls (183.51816,78.91582) and (183.96936,78.75815) .. (184.43511,78.75815) .. controls (185.19195,78.75815) and (185.87117,79.14385) .. (186.47277,79.91524) .. controls (187.22476,80.871) and (187.60075,82.16637) .. (187.60075,83.80135) .. controls (187.60075,84.94631) and (187.4358,85.91905) .. (187.10589,86.71956) .. controls (186.77599,87.52007) and (186.35512,88.10104) .. (185.84328,88.46248) .. controls (185.33144,88.82393) and (184.83779,89.00465) .. (184.36234,89.00465) .. controls (183.42113,89.00465) and (182.63761,88.44914) .. (182.01175,87.33813) .. controls (181.48293,86.40178) and (181.21852,85.27379) .. (181.21852,83.95417) (182.64488,84.13997) .. controls (182.64488,85.49947) and (182.81226,86.60888) .. (183.14702,87.46822) .. controls (183.42356,88.19171) and (183.83594,88.55345) .. (184.38417,88.55345) .. controls (184.64615,88.55345) and (184.91784,88.43572) .. (185.19923,88.20027) .. controls (185.48062,87.96482) and (185.69409,87.57033) .. (185.83964,87.01679) .. controls (186.06281,86.18157) and (186.17439,85.00415) .. (186.17439,83.48455) .. controls (186.17439,82.35808) and (186.05796,81.41855) .. (185.82508,80.66595) .. controls (185.65043,80.10756) and (185.42483,79.71186) .. (185.14829,79.47883) .. controls (184.94938,79.31858) and (184.70922,79.23845) .. (184.42783,79.23845) .. controls (184.09793,79.23845) and (183.80441,79.38657) .. (183.54727,79.68282) .. controls (183.19796,80.08581) and (182.96023,80.71947) .. (182.83409,81.5838) .. controls (182.70795,82.44799) and (182.64488,83.30004) .. (182.64488,84.13997) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (341.00895,74.63603) .. controls (341.36496,75.0177) and (341.63379,75.39937) .. (341.81543,75.78104) .. controls (341.94621,76.04374) and (342.16055,76.73318) .. (342.45844,77.84936) --(343.4175,76.40157) .. controls (343.6718,76.05078) and (343.98059,75.71633) .. (344.34387,75.39823) .. controls (344.70715,75.08014) and (345.02684,74.86262) .. (345.30293,74.74569) .. controls (345.4773,74.67258) and (345.66984,74.63603) .. (345.88055,74.63603) .. controls (346.19297,74.63603) and (346.44182,74.72072) .. (346.62709,74.8901) .. controls (346.81236,75.05925) and (346.905,75.26518) .. (346.905,75.5079) .. controls (346.905,75.78763) and (346.85051,75.97903) .. (346.74152,76.08211) .. controls (346.53809,76.26602) and (346.30559,76.35798) .. (346.04402,76.35798) .. controls (345.89145,76.35798) and (345.72797,76.32392) .. (345.55359,76.25581) .. controls (345.21211,76.13501) and (344.98324,76.07462) .. (344.86699,76.07462) .. controls (344.69262,76.07462) and (344.48555,76.17645) .. (344.24578,76.38012) .. controls (343.79531,76.75838) and (343.25766,77.48937) .. (342.63281,78.57309) --(343.52648,82.32181) .. controls (343.66453,82.89534) and (343.78078,83.23841) .. (343.87523,83.35103) .. controls (343.96969,83.46342) and (344.06414,83.51961) .. (344.15859,83.51961) .. controls (344.31117,83.51961) and (344.48918,83.43606) .. (344.69262,83.26895) .. controls (345.09223,82.93519) and (345.43371,82.49959) .. (345.71707,81.96216) --(346.09852,82.15833) .. controls (345.64078,83.01499) and (345.05953,83.72634) .. (344.35477,84.29238) .. controls (343.95516,84.61184) and (343.6173,84.77157) .. (343.34121,84.77157) .. controls (342.93434,84.77157) and (342.61102,84.54271) .. (342.37125,84.08497) .. controls (342.21867,83.80025) and (341.90262,82.57372) .. (341.42309,80.40539) .. controls (340.28965,82.38232) and (339.38145,83.65528) .. (338.69848,84.22427) .. controls (338.25527,84.58914) and (337.8266,84.77157) .. (337.41246,84.77157) .. controls (337.12184,84.77157) and (336.85664,84.66554) .. (336.61687,84.45347) .. controls (336.4425,84.29272) and (336.35531,84.07714) .. (336.35531,83.80672) .. controls (336.35531,83.56559) and (336.43523,83.36465) .. (336.59508,83.2039) .. controls (336.75492,83.04292) and (336.95109,82.96243) .. (337.18359,82.96243) .. controls (337.41609,82.96243) and (337.66312,83.08084) .. (337.92469,83.31765) .. controls (338.11359,83.48771) and (338.25891,83.57274) .. (338.36062,83.57274) .. controls (338.44781,83.57274) and (338.56043,83.51485) .. (338.69848,83.39905) .. controls (339.03996,83.12432) and (339.50496,82.53126) .. (340.09348,81.61988) .. controls (340.68199,80.70827) and (341.06707,80.04994) .. (341.24871,79.64488) .. controls (340.79824,77.87184) and (340.55484,76.93423) .. (340.51852,76.83206) .. controls (340.35141,76.35775) and (340.13344,76.02217) .. (339.86461,75.82532) .. controls (339.59578,75.62824) and (339.1998,75.5297) .. (338.67668,75.5297) .. controls (338.50957,75.5297) and (338.31703,75.53696) .. (338.09906,75.55149) --(338.09906,75.15915) --(341.00895,74.63603) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (351.89375,66.38413) --(354.29141,65.21436) --(354.53117,65.21436) --(354.53117,73.53351) .. controls (354.53117,74.08569) and (354.55418,74.4296) .. (354.6002,74.56522) .. controls (354.64621,74.70085) and (354.74188,74.80499) .. (354.88719,74.87765) .. controls (355.0325,74.9503) and (355.32797,74.99147) .. (355.77359,75.00116) --(355.77359,75.26999) --(352.06812,75.26999) --(352.06812,75.00116) .. controls (352.53312,74.99147) and (352.83344,74.95151) .. (352.96906,74.88128) .. controls (353.10469,74.81104) and (353.19914,74.71659) .. (353.25242,74.59792) .. controls (353.3057,74.47925) and (353.33234,74.12444) .. (353.33234,73.53351) --(353.33234,68.21507) .. controls (353.33234,67.49819) and (353.30812,67.03804) .. (353.25969,66.8346) .. controls (353.22578,66.6796) and (353.16402,66.56577) .. (353.07441,66.49311) .. controls (352.9848,66.42046) and (352.87703,66.38413) .. (352.75109,66.38413) .. controls (352.57188,66.38413) and (352.32242,66.45921) .. (352.00273,66.60936) --(351.89375,66.38413) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (350.68852,83.95417) .. controls (350.68852,82.82861) and (350.85833,81.85951) .. (351.19794,81.04687) .. controls (351.53755,80.23423) and (351.98874,79.629) .. (352.55152,79.23117) .. controls (352.98816,78.91582) and (353.43936,78.75815) .. (353.90511,78.75815) .. controls (354.66195,78.75815) and (355.34117,79.14385) .. (355.94277,79.91524) .. controls (356.69476,80.871) and (357.07075,82.16637) .. (357.07075,83.80135) .. controls (357.07075,84.94631) and (356.9058,85.91905) .. (356.57589,86.71956) .. controls (356.24599,87.52007) and (355.82512,88.10104) .. (355.31328,88.46248) .. controls (354.80144,88.82393) and (354.30779,89.00465) .. (353.83234,89.00465) .. controls (352.89113,89.00465) and (352.10761,88.44914) .. (351.48175,87.33813) .. controls (350.95293,86.40178) and (350.68852,85.27379) .. (350.68852,83.95417) (352.11488,84.13997) .. controls (352.11488,85.49947) and (352.28226,86.60888) .. (352.61702,87.46822) .. controls (352.89356,88.19171) and (353.30594,88.55345) .. (353.85417,88.55345) .. controls (354.11615,88.55345) and (354.38784,88.43572) .. (354.66923,88.20027) .. controls (354.95062,87.96482) and (355.16409,87.57033) .. (355.30964,87.01679) .. controls (355.53281,86.18157) and (355.64439,85.00415) .. (355.64439,83.48455) .. controls (355.64439,82.35808) and (355.52796,81.41855) .. (355.29508,80.66595) .. controls (355.12043,80.10756) and (354.89483,79.71186) .. (354.61829,79.47883) .. controls (354.41938,79.31858) and (354.17922,79.23845) .. (353.89783,79.23845) .. controls (353.56793,79.23845) and (353.27441,79.38657) .. (353.01727,79.68282) .. controls (352.66796,80.08581) and (352.43023,80.71947) .. (352.30409,81.5838) .. controls (352.17795,82.44799) and (352.11488,83.30004) .. (352.11488,84.13997) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (159.27895,168.08601) .. controls (159.63496,168.46768) and (159.90379,168.84935) .. (160.08543,169.23102) .. controls (160.21621,169.49372) and (160.43055,170.18316) .. (160.72844,171.29934) --(161.6875,169.85155) .. controls (161.9418,169.50076) and (162.25059,169.16631) .. (162.61387,168.84821) .. controls (162.97715,168.53012) and (163.29684,168.3126) .. (163.57293,168.19567) .. controls (163.7473,168.12256) and (163.93984,168.08601) .. (164.15055,168.08601) .. controls (164.46297,168.08601) and (164.71182,168.1707) .. (164.89709,168.34008) .. controls (165.08236,168.50923) and (165.175,168.71516) .. (165.175,168.95788) .. controls (165.175,169.23761) and (165.12051,169.42901) .. (165.01152,169.53209) .. controls (164.80809,169.716) and (164.57559,169.80796) .. (164.31402,169.80796) .. controls (164.16145,169.80796) and (163.99797,169.7739) .. (163.82359,169.70579) .. controls (163.48211,169.58499) and (163.25324,169.5246) .. (163.13699,169.5246) .. controls (162.96262,169.5246) and (162.75555,169.62643) .. (162.51578,169.8301) .. controls (162.06531,170.20836) and (161.52766,170.93935) .. (160.90281,172.02307) --(161.79648,175.77179) .. controls (161.93453,176.34532) and (162.05078,176.68839) .. (162.14523,176.80101) .. controls (162.23969,176.9134) and (162.33414,176.96959) .. (162.42859,176.96959) .. controls (162.58117,176.96959) and (162.75918,176.88604) .. (162.96262,176.71893) .. controls (163.36223,176.38517) and (163.70371,175.94957) .. (163.98707,175.41214) --(164.36852,175.60831) .. controls (163.91078,176.46497) and (163.32953,177.17632) .. (162.62477,177.74236) .. controls (162.22516,178.06182) and (161.8873,178.22155) .. (161.61121,178.22155) .. controls (161.20434,178.22155) and (160.88102,177.99269) .. (160.64125,177.53495) .. controls (160.48867,177.25023) and (160.17262,176.0237) .. (159.69309,173.85537) .. controls (158.55965,175.8323) and (157.65145,177.10526) .. (156.96848,177.67425) .. controls (156.52527,178.03912) and (156.0966,178.22155) .. (155.68246,178.22155) .. controls (155.39184,178.22155) and (155.12664,178.11552) .. (154.88688,177.90345) .. controls (154.7125,177.7427) and (154.62531,177.52712) .. (154.62531,177.2567) .. controls (154.62531,177.01557) and (154.70523,176.81463) .. (154.86508,176.65388) .. controls (155.02492,176.4929) and (155.22109,176.41241) .. (155.45359,176.41241) .. controls (155.68609,176.41241) and (155.93312,176.53082) .. (156.19469,176.76763) .. controls (156.38359,176.93769) and (156.52891,177.02272) .. (156.63063,177.02272) .. controls (156.71781,177.02272) and (156.83043,176.96483) .. (156.96848,176.84903) .. controls (157.30996,176.5743) and (157.77496,175.98124) .. (158.36348,175.06986) .. controls (158.95199,174.15825) and (159.33707,173.49992) .. (159.51871,173.09486) .. controls (159.06824,171.32182) and (158.82484,170.38421) .. (158.78852,170.28204) .. controls (158.62141,169.80773) and (158.40344,169.47215) .. (158.13461,169.2753) .. controls (157.86578,169.07822) and (157.4698,168.97968) .. (156.94668,168.97968) .. controls (156.77957,168.97968) and (156.58703,168.98694) .. (156.36906,169.00147) --(156.36906,168.60913) --(159.27895,168.08601) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (168.97766,163.85203) .. controls (168.97766,162.72828) and (169.14719,161.76074) .. (169.48625,160.94941) .. controls (169.82531,160.13809) and (170.27578,159.53383) .. (170.83766,159.13664) .. controls (171.27359,158.8218) and (171.72406,158.66437) .. (172.18906,158.66437) .. controls (172.94469,158.66437) and (173.62281,159.04945) .. (174.22344,159.81961) .. controls (174.97422,160.77383) and (175.34961,162.06711) .. (175.34961,163.69945) .. controls (175.34961,164.84258) and (175.18492,165.81375) .. (174.85555,166.61297) .. controls (174.52617,167.41219) and (174.10598,167.99223) .. (173.59496,168.35309) .. controls (173.08395,168.71395) and (172.59109,168.89437) .. (172.11641,168.89437) .. controls (171.17672,168.89437) and (170.39445,168.33977) .. (169.76961,167.23055) .. controls (169.24164,166.2957) and (168.97766,165.16953) .. (168.97766,163.85203) (170.40172,164.03753) .. controls (170.40172,165.39484) and (170.56883,166.50247) .. (170.90305,167.36042) .. controls (171.17914,168.08274) and (171.59086,168.44391) .. (172.1382,168.44391) .. controls (172.39977,168.44391) and (172.67102,168.32637) .. (172.95195,168.0913) .. controls (173.23289,167.85622) and (173.44602,167.46237) .. (173.59133,166.90972) .. controls (173.81414,166.07584) and (173.92555,164.90032) .. (173.92555,163.38317) .. controls (173.92555,162.25851) and (173.8093,161.32049) .. (173.5768,160.5691) .. controls (173.40242,160.01162) and (173.17719,159.61655) .. (172.90109,159.3839) .. controls (172.7025,159.2239) and (172.46273,159.14391) .. (172.1818,159.14391) .. controls (171.85242,159.14391) and (171.55938,159.29179) .. (171.30266,159.58756) .. controls (170.95391,159.9899) and (170.71656,160.62254) .. (170.59062,161.48548) .. controls (170.46469,162.34827) and (170.40172,163.19896) .. (170.40172,164.03753) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (172.69766,172.69828) --(170.63422,179.81405) --(171.4625,179.12359) .. controls (172.36828,178.3657) and (172.9568,177.80291) .. (173.22805,177.43524) .. controls (173.31523,177.30915) and (173.35883,177.21341) .. (173.35883,177.14802) .. controls (173.35883,177.10261) and (173.3443,177.05978) .. (173.31523,177.01951) .. controls (173.28617,176.9791) and (173.22926,176.94633) .. (173.14449,176.9212) .. controls (173.05973,176.89592) and (172.91078,176.88328) .. (172.69766,176.88328) --(172.44336,176.88328) --(172.52328,176.62172) --(175.69836,176.62172) --(175.6257,176.88328) .. controls (175.26242,176.90341) and (174.94879,176.96245) .. (174.6848,177.06038) .. controls (174.42082,177.15832) and (174.16531,177.30272) .. (173.91828,177.49359) .. controls (173.42906,177.85582) and (173.10695,178.10693) .. (172.95195,178.24695) --(172.32711,178.79982) .. controls (172.43367,179.14857) and (172.56445,179.63536) .. (172.71945,180.26021) .. controls (172.98102,181.29677) and (173.15781,181.91193) .. (173.24984,182.10568) .. controls (173.34188,182.29564) and (173.43633,182.39062) .. (173.5332,182.39062) .. controls (173.61555,182.39062) and (173.71242,182.34945) .. (173.82383,182.26711) .. controls (174.0757,182.08305) and (174.34453,181.79) .. (174.63031,181.38797) --(174.88461,181.57029) .. controls (174.35664,182.23661) and (173.95219,182.67557) .. (173.67125,182.88719) .. controls (173.39031,183.09865) and (173.13359,183.20437) .. (172.90109,183.20437) .. controls (172.69766,183.20437) and (172.54023,183.12445) .. (172.42883,182.96461) .. controls (172.23508,182.67958) and (171.91297,181.55652) .. (171.4625,179.5954) --(170.46711,180.45207) --(169.71875,183.03) --(168.58531,183.03) --(170.9975,174.75332) --(171.20094,174.04969) .. controls (171.22516,173.92859) and (171.23727,173.82203) .. (171.23727,173.73) .. controls (171.23727,173.61375) and (171.19246,173.51687) .. (171.10285,173.43937) .. controls (171.01324,173.36187) and (170.88367,173.32312) .. (170.71414,173.32312) .. controls (170.60273,173.32312) and (170.42594,173.34734) .. (170.18375,173.39578) --(170.18375,173.13422) --(172.69766,172.69828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (186.70117,178.38727) --(178.86883,178.38727) --(178.86883,177.78422) --(186.70117,177.78422) --(186.70117,178.38727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (194.66375,174.14414) --(197.06141,172.97437) --(197.30117,172.97437) --(197.30117,181.29352) .. controls (197.30117,181.8457) and (197.32418,182.18961) .. (197.3702,182.32523) .. controls (197.41621,182.46086) and (197.51188,182.565) .. (197.65719,182.63766) .. controls (197.8025,182.71031) and (198.09797,182.75148) .. (198.54359,182.76117) --(198.54359,183.03) --(194.83812,183.03) --(194.83812,182.76117) .. controls (195.30312,182.75148) and (195.60344,182.71152) .. (195.73906,182.64129) .. controls (195.87469,182.57105) and (195.96914,182.4766) .. (196.02242,182.35793) .. controls (196.0757,182.23926) and (196.10234,181.88445) .. (196.10234,181.29352) --(196.10234,175.97508) .. controls (196.10234,175.2582) and (196.07812,174.79805) .. (196.02969,174.59461) .. controls (195.99578,174.43961) and (195.93402,174.32578) .. (195.84441,174.25312) .. controls (195.7548,174.18047) and (195.64703,174.14414) .. (195.52109,174.14414) .. controls (195.34188,174.14414) and (195.09242,174.21922) .. (194.77273,174.36937) --(194.66375,174.14414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (328.76895,168.08601) .. controls (329.12496,168.46768) and (329.39379,168.84935) .. (329.57543,169.23102) .. controls (329.70621,169.49372) and (329.92055,170.18316) .. (330.21844,171.29934) --(331.1775,169.85155) .. controls (331.4318,169.50076) and (331.74059,169.16631) .. (332.10387,168.84821) .. controls (332.46715,168.53012) and (332.78684,168.3126) .. (333.06293,168.19567) .. controls (333.2373,168.12256) and (333.42984,168.08601) .. (333.64055,168.08601) .. controls (333.95297,168.08601) and (334.20182,168.1707) .. (334.38709,168.34008) .. controls (334.57236,168.50923) and (334.665,168.71516) .. (334.665,168.95788) .. controls (334.665,169.23761) and (334.61051,169.42901) .. (334.50152,169.53209) .. controls (334.29809,169.716) and (334.06559,169.80796) .. (333.80402,169.80796) .. controls (333.65145,169.80796) and (333.48797,169.7739) .. (333.31359,169.70579) .. controls (332.97211,169.58499) and (332.74324,169.5246) .. (332.62699,169.5246) .. controls (332.45262,169.5246) and (332.24555,169.62643) .. (332.00578,169.8301) .. controls (331.55531,170.20836) and (331.01766,170.93935) .. (330.39281,172.02307) --(331.28648,175.77179) .. controls (331.42453,176.34532) and (331.54078,176.68839) .. (331.63523,176.80101) .. controls (331.72969,176.9134) and (331.82414,176.96959) .. (331.91859,176.96959) .. controls (332.07117,176.96959) and (332.24918,176.88604) .. (332.45262,176.71893) .. controls (332.85223,176.38517) and (333.19371,175.94957) .. (333.47707,175.41214) --(333.85852,175.60831) .. controls (333.40078,176.46497) and (332.81953,177.17632) .. (332.11477,177.74236) .. controls (331.71516,178.06182) and (331.3773,178.22155) .. (331.10121,178.22155) .. controls (330.69434,178.22155) and (330.37102,177.99269) .. (330.13125,177.53495) .. controls (329.97867,177.25023) and (329.66262,176.0237) .. (329.18309,173.85537) .. controls (328.04965,175.8323) and (327.14145,177.10526) .. (326.45848,177.67425) .. controls (326.01527,178.03912) and (325.5866,178.22155) .. (325.17246,178.22155) .. controls (324.88184,178.22155) and (324.61664,178.11552) .. (324.37687,177.90345) .. controls (324.2025,177.7427) and (324.11531,177.52712) .. (324.11531,177.2567) .. controls (324.11531,177.01557) and (324.19523,176.81463) .. (324.35508,176.65388) .. controls (324.51492,176.4929) and (324.71109,176.41241) .. (324.94359,176.41241) .. controls (325.17609,176.41241) and (325.42312,176.53082) .. (325.68469,176.76763) .. controls (325.87359,176.93769) and (326.01891,177.02272) .. (326.12062,177.02272) .. controls (326.20781,177.02272) and (326.32043,176.96483) .. (326.45848,176.84903) .. controls (326.79996,176.5743) and (327.26496,175.98124) .. (327.85348,175.06986) .. controls (328.44199,174.15825) and (328.82707,173.49992) .. (329.00871,173.09486) .. controls (328.55824,171.32182) and (328.31484,170.38421) .. (328.27852,170.28204) .. controls (328.11141,169.80773) and (327.89344,169.47215) .. (327.62461,169.2753) .. controls (327.35578,169.07822) and (326.9598,168.97968) .. (326.43668,168.97968) .. controls (326.26957,168.97968) and (326.07703,168.98694) .. (325.85906,169.00147) --(325.85906,168.60913) --(328.76895,168.08601) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (339.65375,159.83414) --(342.05141,158.66437) --(342.29117,158.66437) --(342.29117,166.98352) .. controls (342.29117,167.5357) and (342.31418,167.87961) .. (342.3602,168.01523) .. controls (342.40621,168.15086) and (342.50188,168.255) .. (342.64719,168.32766) .. controls (342.7925,168.40031) and (343.08797,168.44148) .. (343.53359,168.45117) --(343.53359,168.72) --(339.82812,168.72) --(339.82812,168.45117) .. controls (340.29313,168.44148) and (340.59344,168.40152) .. (340.72906,168.33129) .. controls (340.86469,168.26105) and (340.95914,168.1666) .. (341.01242,168.04793) .. controls (341.0657,167.92926) and (341.09234,167.57445) .. (341.09234,166.98352) --(341.09234,161.66508) .. controls (341.09234,160.9482) and (341.06812,160.48805) .. (341.01969,160.28461) .. controls (340.98578,160.12961) and (340.92402,160.01578) .. (340.83441,159.94312) .. controls (340.7448,159.87047) and (340.63703,159.83414) .. (340.51109,159.83414) .. controls (340.33188,159.83414) and (340.08242,159.90922) .. (339.76273,160.05937) --(339.65375,159.83414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (342.16766,172.69828) --(340.10422,179.81405) --(340.9325,179.12359) .. controls (341.83828,178.3657) and (342.4268,177.80291) .. (342.69805,177.43524) .. controls (342.78523,177.30915) and (342.82883,177.21341) .. (342.82883,177.14802) .. controls (342.82883,177.10261) and (342.8143,177.05978) .. (342.78523,177.01951) .. controls (342.75617,176.9791) and (342.69926,176.94633) .. (342.61449,176.9212) .. controls (342.52973,176.89592) and (342.38078,176.88328) .. (342.16766,176.88328) --(341.91336,176.88328) --(341.99328,176.62172) --(345.16836,176.62172) --(345.0957,176.88328) .. controls (344.73242,176.90341) and (344.41879,176.96245) .. (344.1548,177.06038) .. controls (343.89082,177.15832) and (343.63531,177.30272) .. (343.38828,177.49359) .. controls (342.89906,177.85582) and (342.57695,178.10693) .. (342.42195,178.24695) --(341.79711,178.79982) .. controls (341.90367,179.14857) and (342.03445,179.63536) .. (342.18945,180.26021) .. controls (342.45102,181.29677) and (342.62781,181.91193) .. (342.71984,182.10568) .. controls (342.81188,182.29564) and (342.90633,182.39062) .. (343.0032,182.39062) .. controls (343.08555,182.39062) and (343.18242,182.34945) .. (343.29383,182.26711) .. controls (343.5457,182.08305) and (343.81453,181.79) .. (344.10031,181.38797) --(344.35461,181.57029) .. controls (343.82664,182.23661) and (343.42219,182.67557) .. (343.14125,182.88719) .. controls (342.86031,183.09865) and (342.60359,183.20437) .. (342.37109,183.20437) .. controls (342.16766,183.20437) and (342.01023,183.12445) .. (341.89883,182.96461) .. controls (341.70508,182.67958) and (341.38297,181.55652) .. (340.9325,179.5954) --(339.93711,180.45207) --(339.18875,183.03) --(338.05531,183.03) --(340.4675,174.75332) --(340.67094,174.04969) .. controls (340.69516,173.92859) and (340.70727,173.82203) .. (340.70727,173.73) .. controls (340.70727,173.61375) and (340.66246,173.51687) .. (340.57285,173.43937) .. controls (340.48324,173.36187) and (340.35367,173.32312) .. (340.18414,173.32312) .. controls (340.07273,173.32312) and (339.89594,173.34734) .. (339.65375,173.39578) --(339.65375,173.13422) --(342.16766,172.69828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (356.16117,178.38727) --(348.32883,178.38727) --(348.32883,177.78422) --(356.16117,177.78422) --(356.16117,178.38727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (364.15375,174.14414) --(366.55141,172.97437) --(366.79117,172.97437) --(366.79117,181.29352) .. controls (366.79117,181.8457) and (366.81418,182.18961) .. (366.8602,182.32523) .. controls (366.90621,182.46086) and (367.00188,182.565) .. (367.14719,182.63766) .. controls (367.2925,182.71031) and (367.58797,182.75148) .. (368.03359,182.76117) --(368.03359,183.03) --(364.32812,183.03) --(364.32812,182.76117) .. controls (364.79313,182.75148) and (365.09344,182.71152) .. (365.22906,182.64129) .. controls (365.36469,182.57105) and (365.45914,182.4766) .. (365.51242,182.35793) .. controls (365.5657,182.23926) and (365.59234,181.88445) .. (365.59234,181.29352) --(365.59234,175.97508) .. controls (365.59234,175.2582) and (365.56812,174.79805) .. (365.51969,174.59461) .. controls (365.48578,174.43961) and (365.42402,174.32578) .. (365.33441,174.25312) .. controls (365.2448,174.18047) and (365.13703,174.14414) .. (365.01109,174.14414) .. controls (364.83188,174.14414) and (364.58242,174.21922) .. (364.26273,174.36937) --(364.15375,174.14414) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (452.62959,226.08991) --(457.76326,220.95624) --(452.64413,215.83711) --(453.48763,214.99362) --(458.60675,220.11275) --(463.72588,214.99362) --(464.54028,215.82257) --(459.42116,220.9417) --(464.56937,226.08991) --(463.74042,226.9334) --(458.59221,221.78519) --(453.45854,226.91886) --(452.62959,226.08991) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (193.22311,227.6754) .. controls (193.5795,228.05748) and (193.84862,228.43956) .. (194.03046,228.82165) .. controls (194.16138,229.08463) and (194.37595,229.77481) .. (194.67416,230.89219) --(195.63425,229.44284) .. controls (195.88882,229.09167) and (196.19794,228.75687) .. (196.56161,228.43843) .. controls (196.92529,228.11999) and (197.24532,227.90224) .. (197.52171,227.78518) .. controls (197.69627,227.71199) and (197.88902,227.6754) .. (198.09995,227.6754) .. controls (198.4127,227.6754) and (198.66182,227.76018) .. (198.84729,227.92974) .. controls (199.03276,228.09908) and (199.1255,228.30523) .. (199.1255,228.54821) .. controls (199.1255,228.82824) and (199.07095,229.01985) .. (198.96185,229.12304) .. controls (198.75819,229.30715) and (198.52544,229.3992) .. (198.2636,229.3992) .. controls (198.11086,229.3992) and (197.9472,229.36511) .. (197.77264,229.29692) .. controls (197.43079,229.176) and (197.20168,229.11554) .. (197.0853,229.11554) .. controls (196.91074,229.11554) and (196.70345,229.21748) .. (196.46342,229.42136) .. controls (196.01247,229.80004) and (195.47423,230.53181) .. (194.84872,231.61669) --(195.74335,235.36945) .. controls (195.88155,235.94359) and (195.99792,236.28703) .. (196.09248,236.39977) .. controls (196.18703,236.51228) and (196.28159,236.56854) .. (196.37614,236.56854) .. controls (196.52888,236.56854) and (196.70708,236.4849) .. (196.91074,236.31761) .. controls (197.31078,235.98348) and (197.65263,235.54742) .. (197.93629,235.00941) --(198.31815,235.20579) .. controls (197.85992,236.06338) and (197.27805,236.77549) .. (196.57252,237.34214) .. controls (196.17248,237.66194) and (195.83427,237.82184) .. (195.55788,237.82184) .. controls (195.15057,237.82184) and (194.8269,237.59273) .. (194.58687,237.1345) .. controls (194.43413,236.84948) and (194.11774,235.62163) .. (193.63769,233.45096) .. controls (192.50304,235.43002) and (191.59386,236.70435) .. (190.91015,237.27395) .. controls (190.46647,237.63921) and (190.03734,237.82184) .. (189.62275,237.82184) .. controls (189.33182,237.82184) and (189.06634,237.7157) .. (188.82631,237.5034) .. controls (188.65175,237.34248) and (188.56447,237.12666) .. (188.56447,236.85595) .. controls (188.56447,236.61457) and (188.64448,236.41341) .. (188.80449,236.25249) .. controls (188.96451,236.09133) and (189.16089,236.01076) .. (189.39364,236.01076) .. controls (189.62639,236.01076) and (189.87369,236.12929) .. (190.13553,236.36636) .. controls (190.32464,236.5366) and (190.47011,236.62173) .. (190.57194,236.62173) .. controls (190.65922,236.62173) and (190.77196,236.56377) .. (190.91015,236.44785) .. controls (191.252,236.17282) and (191.7175,235.57912) .. (192.30665,234.66676) .. controls (192.8958,233.75417) and (193.28129,233.09513) .. (193.46313,232.68964) .. controls (193.01218,230.91469) and (192.76852,229.97608) .. (192.73215,229.87379) .. controls (192.56486,229.39898) and (192.34666,229.06303) .. (192.07754,228.86597) .. controls (191.80842,228.66868) and (191.41202,228.57003) .. (190.88833,228.57003) .. controls (190.72104,228.57003) and (190.5283,228.5773) .. (190.31009,228.59185) --(190.31009,228.19909) --(193.22311,227.6754) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (202.89766,223.45203) .. controls (202.89766,222.32828) and (203.06719,221.36074) .. (203.40625,220.54941) .. controls (203.74531,219.73809) and (204.19578,219.13383) .. (204.75766,218.73664) .. controls (205.19359,218.4218) and (205.64406,218.26437) .. (206.10906,218.26437) .. controls (206.86469,218.26437) and (207.54281,218.64945) .. (208.14344,219.41961) .. controls (208.89422,220.37383) and (209.26961,221.66711) .. (209.26961,223.29945) .. controls (209.26961,224.44258) and (209.10492,225.41375) .. (208.77555,226.21297) .. controls (208.44617,227.01219) and (208.02598,227.59223) .. (207.51496,227.95309) .. controls (207.00395,228.31395) and (206.51109,228.49437) .. (206.03641,228.49437) .. controls (205.09672,228.49437) and (204.31445,227.93977) .. (203.68961,226.83055) .. controls (203.16164,225.8957) and (202.89766,224.76953) .. (202.89766,223.45203) (204.32172,223.63753) .. controls (204.32172,224.99484) and (204.48883,226.10247) .. (204.82305,226.96042) .. controls (205.09914,227.68274) and (205.51086,228.04391) .. (206.0582,228.04391) .. controls (206.31977,228.04391) and (206.59102,227.92637) .. (206.87195,227.6913) .. controls (207.15289,227.45622) and (207.36602,227.06237) .. (207.51133,226.50972) .. controls (207.73414,225.67584) and (207.84555,224.50032) .. (207.84555,222.98317) .. controls (207.84555,221.85851) and (207.7293,220.92049) .. (207.4968,220.1691) .. controls (207.32242,219.61162) and (207.09719,219.21655) .. (206.82109,218.9839) .. controls (206.6225,218.8239) and (206.38273,218.74391) .. (206.1018,218.74391) .. controls (205.77242,218.74391) and (205.47938,218.89179) .. (205.22266,219.18756) .. controls (204.87391,219.5899) and (204.63656,220.22254) .. (204.51063,221.08548) .. controls (204.38469,221.94827) and (204.32172,222.79896) .. (204.32172,223.63753) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (206.61766,232.30828) --(204.55422,239.42405) --(205.3825,238.73359) .. controls (206.28828,237.9757) and (206.8768,237.41291) .. (207.14805,237.04524) .. controls (207.23523,236.91915) and (207.27883,236.82341) .. (207.27883,236.75802) .. controls (207.27883,236.71261) and (207.2643,236.66978) .. (207.23523,236.62951) .. controls (207.20617,236.5891) and (207.14926,236.55633) .. (207.06449,236.5312) .. controls (206.97973,236.50592) and (206.83078,236.49328) .. (206.61766,236.49328) --(206.36336,236.49328) --(206.44328,236.23172) --(209.61836,236.23172) --(209.5457,236.49328) .. controls (209.18242,236.51341) and (208.86879,236.57245) .. (208.6048,236.67038) .. controls (208.34082,236.76832) and (208.08531,236.91272) .. (207.83828,237.10359) .. controls (207.34906,237.46582) and (207.02695,237.71693) .. (206.87195,237.85695) --(206.24711,238.40982) .. controls (206.35367,238.75857) and (206.48445,239.24536) .. (206.63945,239.87021) .. controls (206.90102,240.90677) and (207.07781,241.52193) .. (207.16984,241.71568) .. controls (207.26188,241.90564) and (207.35633,242.00062) .. (207.4532,242.00062) .. controls (207.53555,242.00062) and (207.63242,241.95945) .. (207.74383,241.87711) .. controls (207.9957,241.69305) and (208.26453,241.4) .. (208.55031,240.99797) --(208.80461,241.18029) .. controls (208.27664,241.84661) and (207.87219,242.28557) .. (207.59125,242.49719) .. controls (207.31031,242.70865) and (207.05359,242.81437) .. (206.82109,242.81437) .. controls (206.61766,242.81437) and (206.46023,242.73445) .. (206.34883,242.57461) .. controls (206.15508,242.28958) and (205.83297,241.16652) .. (205.3825,239.2054) --(204.38711,240.06207) --(203.63875,242.64) --(202.50531,242.64) --(204.9175,234.36332) --(205.12094,233.65969) .. controls (205.14516,233.53859) and (205.15727,233.43203) .. (205.15727,233.34) .. controls (205.15727,233.22375) and (205.11246,233.12687) .. (205.02285,233.04937) .. controls (204.93324,232.97187) and (204.80367,232.93312) .. (204.63414,232.93312) .. controls (204.52273,232.93312) and (204.34594,232.95734) .. (204.10375,233.00578) --(204.10375,232.74422) --(206.61766,232.30828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (107.05895,291.68602) .. controls (107.41496,292.06769) and (107.68379,292.44936) .. (107.86543,292.83103) .. controls (107.99621,293.09373) and (108.21055,293.78317) .. (108.50844,294.89935) --(109.4675,293.45156) .. controls (109.7218,293.10077) and (110.03059,292.76632) .. (110.39387,292.44822) .. controls (110.75715,292.13013) and (111.07684,291.91261) .. (111.35293,291.79568) .. controls (111.5273,291.72257) and (111.71984,291.68602) .. (111.93055,291.68602) .. controls (112.24297,291.68602) and (112.49182,291.77071) .. (112.67709,291.94009) .. controls (112.86236,292.10924) and (112.955,292.31517) .. (112.955,292.55789) .. controls (112.955,292.83762) and (112.90051,293.02902) .. (112.79152,293.1321) .. controls (112.58809,293.31601) and (112.35559,293.40797) .. (112.09402,293.40797) .. controls (111.94145,293.40797) and (111.77797,293.37391) .. (111.60359,293.3058) .. controls (111.26211,293.185) and (111.03324,293.12461) .. (110.91699,293.12461) .. controls (110.74262,293.12461) and (110.53555,293.22644) .. (110.29578,293.43011) .. controls (109.84531,293.80837) and (109.30766,294.53936) .. (108.68281,295.62308) --(109.57648,299.3718) .. controls (109.71453,299.94533) and (109.83078,300.2884) .. (109.92523,300.40102) .. controls (110.01969,300.51341) and (110.11414,300.5696) .. (110.20859,300.5696) .. controls (110.36117,300.5696) and (110.53918,300.48605) .. (110.74262,300.31894) .. controls (111.14223,299.98518) and (111.48371,299.54958) .. (111.76707,299.01215) --(112.14852,299.20832) .. controls (111.69078,300.06498) and (111.10953,300.77633) .. (110.40477,301.34237) .. controls (110.00516,301.66183) and (109.6673,301.82156) .. (109.39121,301.82156) .. controls (108.98434,301.82156) and (108.66102,301.5927) .. (108.42125,301.13496) .. controls (108.26867,300.85024) and (107.95262,299.62371) .. (107.47309,297.45538) .. controls (106.33965,299.43231) and (105.43145,300.70527) .. (104.74848,301.27426) .. controls (104.30527,301.63913) and (103.8766,301.82156) .. (103.46246,301.82156) .. controls (103.17184,301.82156) and (102.90664,301.71553) .. (102.66688,301.50346) .. controls (102.4925,301.34271) and (102.40531,301.12713) .. (102.40531,300.85671) .. controls (102.40531,300.61558) and (102.48523,300.41464) .. (102.64508,300.25389) .. controls (102.80492,300.09291) and (103.00109,300.01242) .. (103.23359,300.01242) .. controls (103.46609,300.01242) and (103.71312,300.13083) .. (103.97469,300.36764) .. controls (104.16359,300.5377) and (104.30891,300.62273) .. (104.41062,300.62273) .. controls (104.49781,300.62273) and (104.61043,300.56484) .. (104.74848,300.44904) .. controls (105.08996,300.17431) and (105.55496,299.58125) .. (106.14348,298.66987) .. controls (106.73199,297.75826) and (107.11707,297.09993) .. (107.29871,296.69487) .. controls (106.84824,294.92183) and (106.60484,293.98422) .. (106.56852,293.88205) .. controls (106.40141,293.40774) and (106.18344,293.07216) .. (105.91461,292.87531) .. controls (105.64578,292.67823) and (105.2498,292.57969) .. (104.72668,292.57969) .. controls (104.55957,292.57969) and (104.36703,292.58695) .. (104.14906,292.60148) --(104.14906,292.20914) --(107.05895,291.68602) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (116.73852,287.42418) .. controls (116.73852,286.29862) and (116.90833,285.32952) .. (117.24794,284.51688) .. controls (117.58755,283.70424) and (118.03874,283.09901) .. (118.60152,282.70118) .. controls (119.03816,282.38583) and (119.48936,282.22816) .. (119.95511,282.22816) .. controls (120.71195,282.22816) and (121.39117,282.61386) .. (121.99277,283.38525) .. controls (122.74476,284.34101) and (123.12075,285.63638) .. (123.12075,287.27136) .. controls (123.12075,288.41632) and (122.9558,289.38906) .. (122.62589,290.18957) .. controls (122.29599,290.99008) and (121.87512,291.57105) .. (121.36328,291.93249) .. controls (120.85144,292.29394) and (120.35779,292.47466) .. (119.88234,292.47466) .. controls (118.94113,292.47466) and (118.15761,291.91915) .. (117.53175,290.80814) .. controls (117.00293,289.87179) and (116.73852,288.7438) .. (116.73852,287.42418) (118.16488,287.60998) .. controls (118.16488,288.96948) and (118.33226,290.07889) .. (118.66702,290.93823) .. controls (118.94356,291.66172) and (119.35594,292.02346) .. (119.90417,292.02346) .. controls (120.16615,292.02346) and (120.43784,291.90573) .. (120.71923,291.67028) .. controls (121.00062,291.43483) and (121.21409,291.04034) .. (121.35964,290.4868) .. controls (121.58281,289.65158) and (121.69439,288.47416) .. (121.69439,286.95456) .. controls (121.69439,285.82809) and (121.57796,284.88856) .. (121.34508,284.13596) .. controls (121.17043,283.57757) and (120.94483,283.18187) .. (120.66829,282.94884) .. controls (120.46938,282.78859) and (120.22922,282.70846) .. (119.94783,282.70846) .. controls (119.61793,282.70846) and (119.32441,282.85658) .. (119.06727,283.15283) .. controls (118.71796,283.55582) and (118.48023,284.18948) .. (118.35409,285.05381) .. controls (118.22795,285.918) and (118.16488,286.77005) .. (118.16488,287.60998) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (121.59836,299.29734) --(121.15516,301.53516) --(120.88633,301.53516) .. controls (120.86211,300.88095) and (120.72406,300.40497) .. (120.47219,300.10723) .. controls (120.22031,299.80949) and (119.90789,299.66062) .. (119.53492,299.66062) .. controls (119.23461,299.66062) and (118.99605,299.7432) .. (118.81926,299.90834) .. controls (118.64246,300.07333) and (118.55406,300.2723) .. (118.55406,300.50525) .. controls (118.55406,300.66555) and (118.58918,300.81851) .. (118.65941,300.96412) .. controls (118.72965,301.10974) and (118.88344,301.31363) .. (119.12078,301.5758) .. controls (119.75047,302.26528) and (120.15734,302.78477) .. (120.34141,303.13427) .. controls (120.52547,303.48378) and (120.6175,303.81391) .. (120.6175,304.12467) .. controls (120.6175,304.62948) and (120.40801,305.0773) .. (119.98902,305.46813) .. controls (119.57004,305.85896) and (119.04086,306.05437) .. (118.40148,306.05437) .. controls (118.05273,306.05437) and (117.6507,305.97203) .. (117.19539,305.80734) .. controls (117.03555,305.74922) and (116.91203,305.72016) .. (116.82484,305.72016) .. controls (116.60688,305.72016) and (116.44219,305.83156) .. (116.33078,306.05437) --(116.06195,306.05437) --(116.50516,303.68578) --(116.77398,303.68578) .. controls (116.80305,304.42733) and (116.95562,304.95182) .. (117.23172,305.25924) .. controls (117.50781,305.56652) and (117.88563,305.72016) .. (118.36516,305.72016) .. controls (118.73328,305.72016) and (119.02512,305.61715) .. (119.24066,305.41114) .. controls (119.45621,305.20498) and (119.56398,304.95159) .. (119.56398,304.65097) .. controls (119.56398,304.45692) and (119.52523,304.27748) .. (119.44773,304.11264) .. controls (119.31211,303.82171) and (119.02754,303.41922) .. (118.59402,302.90518) .. controls (118.16051,302.39114) and (117.88199,302.00561) .. (117.75848,301.74858) .. controls (117.63496,301.49156) and (117.5732,301.23454) .. (117.5732,300.97752) .. controls (117.5732,300.50722) and (117.74395,300.10966) .. (118.08543,299.78482) .. controls (118.42691,299.45984) and (118.86648,299.29734) .. (119.40414,299.29734) .. controls (119.55914,299.29734) and (119.69961,299.30968) .. (119.82555,299.33435) .. controls (119.89336,299.34919) and (120.05199,299.40489) .. (120.30145,299.50146) .. controls (120.5509,299.59788) and (120.7168,299.64609) .. (120.79914,299.64609) .. controls (121.00742,299.64609) and (121.1818,299.52984) .. (121.32227,299.29734) --(121.59836,299.29734) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (133.01117,301.23727) --(125.17883,301.23727) --(125.17883,300.63422) --(133.01117,300.63422) --(133.01117,301.23727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (140.98375,296.99414) --(143.38141,295.82437) --(143.62117,295.82437) --(143.62117,304.14352) .. controls (143.62117,304.6957) and (143.64418,305.03961) .. (143.6902,305.17523) .. controls (143.73621,305.31086) and (143.83188,305.415) .. (143.97719,305.48766) .. controls (144.1225,305.56031) and (144.41797,305.60148) .. (144.86359,305.61117) --(144.86359,305.88) --(141.15813,305.88) --(141.15813,305.61117) .. controls (141.62313,305.60148) and (141.92344,305.56152) .. (142.05906,305.49129) .. controls (142.19469,305.42105) and (142.28914,305.3266) .. (142.34242,305.20793) .. controls (142.3957,305.08926) and (142.42234,304.73445) .. (142.42234,304.14352) --(142.42234,298.82508) .. controls (142.42234,298.1082) and (142.39812,297.64805) .. (142.34969,297.44461) .. controls (142.31578,297.28961) and (142.25402,297.17578) .. (142.16441,297.10312) .. controls (142.0748,297.03047) and (141.96703,296.99414) .. (141.84109,296.99414) .. controls (141.66188,296.99414) and (141.41242,297.06922) .. (141.09273,297.21937) --(140.98375,296.99414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (361.26895,291.68602) .. controls (361.62496,292.06769) and (361.89379,292.44936) .. (362.07543,292.83103) .. controls (362.20621,293.09373) and (362.42055,293.78317) .. (362.71844,294.89935) --(363.6775,293.45156) .. controls (363.9318,293.10077) and (364.24059,292.76632) .. (364.60387,292.44822) .. controls (364.96715,292.13013) and (365.28684,291.91261) .. (365.56293,291.79568) .. controls (365.7373,291.72257) and (365.92984,291.68602) .. (366.14055,291.68602) .. controls (366.45297,291.68602) and (366.70182,291.77071) .. (366.88709,291.94009) .. controls (367.07236,292.10924) and (367.165,292.31517) .. (367.165,292.55789) .. controls (367.165,292.83762) and (367.11051,293.02902) .. (367.00152,293.1321) .. controls (366.79809,293.31601) and (366.56559,293.40797) .. (366.30402,293.40797) .. controls (366.15145,293.40797) and (365.98797,293.37391) .. (365.81359,293.3058) .. controls (365.47211,293.185) and (365.24324,293.12461) .. (365.12699,293.12461) .. controls (364.95262,293.12461) and (364.74555,293.22644) .. (364.50578,293.43011) .. controls (364.05531,293.80837) and (363.51766,294.53936) .. (362.89281,295.62308) --(363.78648,299.3718) .. controls (363.92453,299.94533) and (364.04078,300.2884) .. (364.13523,300.40102) .. controls (364.22969,300.51341) and (364.32414,300.5696) .. (364.41859,300.5696) .. controls (364.57117,300.5696) and (364.74918,300.48605) .. (364.95262,300.31894) .. controls (365.35223,299.98518) and (365.69371,299.54958) .. (365.97707,299.01215) --(366.35852,299.20832) .. controls (365.90078,300.06498) and (365.31953,300.77633) .. (364.61477,301.34237) .. controls (364.21516,301.66183) and (363.8773,301.82156) .. (363.60121,301.82156) .. controls (363.19434,301.82156) and (362.87102,301.5927) .. (362.63125,301.13496) .. controls (362.47867,300.85024) and (362.16262,299.62371) .. (361.68309,297.45538) .. controls (360.54965,299.43231) and (359.64145,300.70527) .. (358.95848,301.27426) .. controls (358.51527,301.63913) and (358.0866,301.82156) .. (357.67246,301.82156) .. controls (357.38184,301.82156) and (357.11664,301.71553) .. (356.87687,301.50346) .. controls (356.7025,301.34271) and (356.61531,301.12713) .. (356.61531,300.85671) .. controls (356.61531,300.61558) and (356.69523,300.41464) .. (356.85508,300.25389) .. controls (357.01492,300.09291) and (357.21109,300.01242) .. (357.44359,300.01242) .. controls (357.67609,300.01242) and (357.92312,300.13083) .. (358.18469,300.36764) .. controls (358.37359,300.5377) and (358.51891,300.62273) .. (358.62062,300.62273) .. controls (358.70781,300.62273) and (358.82043,300.56484) .. (358.95848,300.44904) .. controls (359.29996,300.17431) and (359.76496,299.58125) .. (360.35348,298.66987) .. controls (360.94199,297.75826) and (361.32707,297.09993) .. (361.50871,296.69487) .. controls (361.05824,294.92183) and (360.81484,293.98422) .. (360.77852,293.88205) .. controls (360.61141,293.40774) and (360.39344,293.07216) .. (360.12461,292.87531) .. controls (359.85578,292.67823) and (359.4598,292.57969) .. (358.93668,292.57969) .. controls (358.76957,292.57969) and (358.57703,292.58695) .. (358.35906,292.60148) --(358.35906,292.20914) --(361.26895,291.68602) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (372.14656,283.39981) --(374.54809,282.22816) --(374.78824,282.22816) --(374.78824,290.56071) .. controls (374.78824,291.11379) and (374.81128,291.45825) .. (374.85737,291.5941) .. controls (374.90346,291.72994) and (374.99928,291.83425) .. (375.14483,291.90702) .. controls (375.29037,291.9798) and (375.58632,292.02104) .. (376.03266,292.03074) --(376.03266,292.3) --(372.32122,292.3) --(372.32122,292.03074) .. controls (372.78697,292.02104) and (373.08777,291.98101) .. (373.22361,291.91066) .. controls (373.35945,291.84031) and (373.45406,291.74571) .. (373.50743,291.62685) .. controls (373.56079,291.50798) and (373.58748,291.15261) .. (373.58748,290.56071) --(373.58748,285.2337) .. controls (373.58748,284.51567) and (373.56322,284.05477) .. (373.5147,283.851) .. controls (373.48074,283.69575) and (373.41888,283.58174) .. (373.32913,283.50897) .. controls (373.23938,283.43619) and (373.13143,283.39981) .. (373.00529,283.39981) .. controls (372.82578,283.39981) and (372.57593,283.47501) .. (372.25572,283.62541) --(372.14656,283.39981) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (375.79836,299.29734) --(375.35516,301.53516) --(375.08633,301.53516) .. controls (375.06211,300.88095) and (374.92406,300.40497) .. (374.67219,300.10723) .. controls (374.42031,299.80949) and (374.10789,299.66062) .. (373.73492,299.66062) .. controls (373.43461,299.66062) and (373.19605,299.7432) .. (373.01926,299.90834) .. controls (372.84246,300.07333) and (372.75406,300.2723) .. (372.75406,300.50525) .. controls (372.75406,300.66555) and (372.78918,300.81851) .. (372.85941,300.96412) .. controls (372.92965,301.10974) and (373.08344,301.31363) .. (373.32078,301.5758) .. controls (373.95047,302.26528) and (374.35734,302.78477) .. (374.54141,303.13427) .. controls (374.72547,303.48378) and (374.8175,303.81391) .. (374.8175,304.12467) .. controls (374.8175,304.62948) and (374.60801,305.0773) .. (374.18902,305.46813) .. controls (373.77004,305.85896) and (373.24086,306.05437) .. (372.60148,306.05437) .. controls (372.25273,306.05437) and (371.8507,305.97203) .. (371.39539,305.80734) .. controls (371.23555,305.74922) and (371.11203,305.72016) .. (371.02484,305.72016) .. controls (370.80687,305.72016) and (370.64219,305.83156) .. (370.53078,306.05437) --(370.26195,306.05437) --(370.70516,303.68578) --(370.97398,303.68578) .. controls (371.00305,304.42733) and (371.15562,304.95182) .. (371.43172,305.25924) .. controls (371.70781,305.56652) and (372.08562,305.72016) .. (372.56516,305.72016) .. controls (372.93328,305.72016) and (373.22512,305.61715) .. (373.44066,305.41114) .. controls (373.65621,305.20498) and (373.76398,304.95159) .. (373.76398,304.65097) .. controls (373.76398,304.45692) and (373.72523,304.27748) .. (373.64773,304.11264) .. controls (373.51211,303.82171) and (373.22754,303.41922) .. (372.79402,302.90518) .. controls (372.36051,302.39114) and (372.08199,302.00561) .. (371.95848,301.74858) .. controls (371.83496,301.49156) and (371.7732,301.23454) .. (371.7732,300.97752) .. controls (371.7732,300.50722) and (371.94395,300.10966) .. (372.28543,299.78482) .. controls (372.62691,299.45984) and (373.06648,299.29734) .. (373.60414,299.29734) .. controls (373.75914,299.29734) and (373.89961,299.30968) .. (374.02555,299.33435) .. controls (374.09336,299.34919) and (374.25199,299.40489) .. (374.50145,299.50146) .. controls (374.7509,299.59788) and (374.9168,299.64609) .. (374.99914,299.64609) .. controls (375.20742,299.64609) and (375.3818,299.52984) .. (375.52227,299.29734) --(375.79836,299.29734) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (387.22117,301.23727) --(379.38883,301.23727) --(379.38883,300.63422) --(387.22117,300.63422) --(387.22117,301.23727) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (395.21375,296.99414) --(397.61141,295.82437) --(397.85117,295.82437) --(397.85117,304.14352) .. controls (397.85117,304.6957) and (397.87418,305.03961) .. (397.9202,305.17523) .. controls (397.96621,305.31086) and (398.06188,305.415) .. (398.20719,305.48766) .. controls (398.3525,305.56031) and (398.64797,305.60148) .. (399.09359,305.61117) --(399.09359,305.88) --(395.38813,305.88) --(395.38813,305.61117) .. controls (395.85313,305.60148) and (396.15344,305.56152) .. (396.28906,305.49129) .. controls (396.42469,305.42105) and (396.51914,305.3266) .. (396.57242,305.20793) .. controls (396.6257,305.08926) and (396.65234,304.73445) .. (396.65234,304.14352) --(396.65234,298.82508) .. controls (396.65234,298.1082) and (396.62812,297.64805) .. (396.57969,297.44461) .. controls (396.54578,297.28961) and (396.48402,297.17578) .. (396.39441,297.10312) .. controls (396.3048,297.03047) and (396.19703,296.99414) .. (396.07109,296.99414) .. controls (395.89188,296.99414) and (395.64242,297.06922) .. (395.32273,297.21937) --(395.21375,296.99414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (453.46895,183.35603) .. controls (453.82496,183.7377) and (454.09379,184.11937) .. (454.27543,184.50104) .. controls (454.40621,184.76374) and (454.62055,185.45318) .. (454.91844,186.56936) --(455.8775,185.12157) .. controls (456.1318,184.77078) and (456.44059,184.43633) .. (456.80387,184.11823) .. controls (457.16715,183.80014) and (457.48684,183.58262) .. (457.76293,183.46569) .. controls (457.9373,183.39258) and (458.12984,183.35603) .. (458.34055,183.35603) .. controls (458.65297,183.35603) and (458.90182,183.44072) .. (459.08709,183.6101) .. controls (459.27236,183.77925) and (459.365,183.98518) .. (459.365,184.2279) .. controls (459.365,184.50763) and (459.31051,184.69903) .. (459.20152,184.80211) .. controls (458.99809,184.98602) and (458.76559,185.07798) .. (458.50402,185.07798) .. controls (458.35145,185.07798) and (458.18797,185.04392) .. (458.01359,184.97581) .. controls (457.67211,184.85501) and (457.44324,184.79462) .. (457.32699,184.79462) .. controls (457.15262,184.79462) and (456.94555,184.89645) .. (456.70578,185.10012) .. controls (456.25531,185.47838) and (455.71766,186.20937) .. (455.09281,187.29309) --(455.98648,191.04181) .. controls (456.12453,191.61534) and (456.24078,191.95841) .. (456.33523,192.07103) .. controls (456.42969,192.18342) and (456.52414,192.23961) .. (456.61859,192.23961) .. controls (456.77117,192.23961) and (456.94918,192.15606) .. (457.15262,191.98895) .. controls (457.55223,191.65519) and (457.89371,191.21959) .. (458.17707,190.68216) --(458.55852,190.87833) .. controls (458.10078,191.73499) and (457.51953,192.44634) .. (456.81477,193.01238) .. controls (456.41516,193.33184) and (456.0773,193.49157) .. (455.80121,193.49157) .. controls (455.39434,193.49157) and (455.07102,193.26271) .. (454.83125,192.80497) .. controls (454.67867,192.52025) and (454.36262,191.29372) .. (453.88309,189.12539) .. controls (452.74965,191.10232) and (451.84145,192.37528) .. (451.15848,192.94427) .. controls (450.71527,193.30914) and (450.2866,193.49157) .. (449.87246,193.49157) .. controls (449.58184,193.49157) and (449.31664,193.38554) .. (449.07688,193.17347) .. controls (448.9025,193.01272) and (448.81531,192.79714) .. (448.81531,192.52672) .. controls (448.81531,192.28559) and (448.89523,192.08465) .. (449.05508,191.9239) .. controls (449.21492,191.76292) and (449.41109,191.68243) .. (449.64359,191.68243) .. controls (449.87609,191.68243) and (450.12313,191.80084) .. (450.38469,192.03765) .. controls (450.57359,192.20771) and (450.71891,192.29274) .. (450.82063,192.29274) .. controls (450.90781,192.29274) and (451.02043,192.23485) .. (451.15848,192.11905) .. controls (451.49996,191.84432) and (451.96496,191.25126) .. (452.55348,190.33988) .. controls (453.14199,189.42827) and (453.52707,188.76994) .. (453.70871,188.36488) .. controls (453.25824,186.59184) and (453.01484,185.65423) .. (452.97852,185.55206) .. controls (452.81141,185.07775) and (452.59344,184.74217) .. (452.32461,184.54532) .. controls (452.05578,184.34824) and (451.6598,184.2497) .. (451.13668,184.2497) .. controls (450.96957,184.2497) and (450.77703,184.25696) .. (450.55906,184.27149) --(450.55906,183.87915) --(453.46895,183.35603) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (464.35375,175.10413) --(466.75141,173.93436) --(466.99117,173.93436) --(466.99117,182.25351) .. controls (466.99117,182.80569) and (467.01418,183.1496) .. (467.0602,183.28522) .. controls (467.10621,183.42085) and (467.20188,183.52499) .. (467.34719,183.59765) .. controls (467.4925,183.6703) and (467.78797,183.71147) .. (468.23359,183.72116) --(468.23359,183.98999) --(464.52812,183.98999) --(464.52812,183.72116) .. controls (464.99313,183.71147) and (465.29344,183.67151) .. (465.42906,183.60128) .. controls (465.56469,183.53104) and (465.65914,183.43659) .. (465.71242,183.31792) .. controls (465.7657,183.19925) and (465.79234,182.84444) .. (465.79234,182.25351) --(465.79234,176.93507) .. controls (465.79234,176.21819) and (465.76812,175.75804) .. (465.71969,175.5546) .. controls (465.68578,175.3996) and (465.62402,175.28577) .. (465.53441,175.21311) .. controls (465.4448,175.14046) and (465.33703,175.10413) .. (465.21109,175.10413) .. controls (465.03188,175.10413) and (464.78242,175.17921) .. (464.46273,175.32936) --(464.35375,175.10413) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (466.86766,187.95828) --(464.80422,195.07405) --(465.6325,194.38359) .. controls (466.53828,193.6257) and (467.1268,193.06291) .. (467.39805,192.69524) .. controls (467.48523,192.56915) and (467.52883,192.47341) .. (467.52883,192.40802) .. controls (467.52883,192.36261) and (467.5143,192.31978) .. (467.48523,192.27951) .. controls (467.45617,192.2391) and (467.39926,192.20633) .. (467.31449,192.1812) .. controls (467.22973,192.15592) and (467.08078,192.14328) .. (466.86766,192.14328) --(466.61336,192.14328) --(466.69328,191.88172) --(469.86836,191.88172) --(469.7957,192.14328) .. controls (469.43242,192.16341) and (469.11879,192.22245) .. (468.8548,192.32038) .. controls (468.59082,192.41832) and (468.33531,192.56272) .. (468.08828,192.75359) .. controls (467.59906,193.11582) and (467.27695,193.36693) .. (467.12195,193.50695) --(466.49711,194.05982) .. controls (466.60367,194.40857) and (466.73445,194.89536) .. (466.88945,195.52021) .. controls (467.15102,196.55677) and (467.32781,197.17193) .. (467.41984,197.36568) .. controls (467.51188,197.55564) and (467.60633,197.65062) .. (467.7032,197.65062) .. controls (467.78555,197.65062) and (467.88242,197.60945) .. (467.99383,197.52711) .. controls (468.2457,197.34305) and (468.51453,197.05) .. (468.80031,196.64797) --(469.05461,196.83029) .. controls (468.52664,197.49661) and (468.12219,197.93557) .. (467.84125,198.14719) .. controls (467.56031,198.35865) and (467.30359,198.46437) .. (467.07109,198.46437) .. controls (466.86766,198.46437) and (466.71023,198.38445) .. (466.59883,198.22461) .. controls (466.40508,197.93958) and (466.08297,196.81652) .. (465.6325,194.8554) --(464.63711,195.71207) --(463.88875,198.29) --(462.75531,198.29) --(465.1675,190.01332) --(465.37094,189.30969) .. controls (465.39516,189.18859) and (465.40727,189.08203) .. (465.40727,188.99) .. controls (465.40727,188.87375) and (465.36246,188.77687) .. (465.27285,188.69937) .. controls (465.18324,188.62187) and (465.05367,188.58312) .. (464.88414,188.58312) .. controls (464.77273,188.58312) and (464.59594,188.60734) .. (464.35375,188.65578) --(464.35375,188.39422) --(466.86766,187.95828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (441.94895,258.49602) .. controls (442.30496,258.87769) and (442.57379,259.25936) .. (442.75543,259.64103) .. controls (442.88621,259.90373) and (443.10055,260.59317) .. (443.39844,261.70935) --(444.3575,260.26156) .. controls (444.6118,259.91077) and (444.92059,259.57632) .. (445.28387,259.25822) .. controls (445.64715,258.94013) and (445.96684,258.72261) .. (446.24293,258.60568) .. controls (446.4173,258.53257) and (446.60984,258.49602) .. (446.82055,258.49602) .. controls (447.13297,258.49602) and (447.38182,258.58071) .. (447.56709,258.75009) .. controls (447.75236,258.91924) and (447.845,259.12517) .. (447.845,259.36789) .. controls (447.845,259.64762) and (447.79051,259.83902) .. (447.68152,259.9421) .. controls (447.47809,260.12601) and (447.24559,260.21797) .. (446.98402,260.21797) .. controls (446.83145,260.21797) and (446.66797,260.18391) .. (446.49359,260.1158) .. controls (446.15211,259.995) and (445.92324,259.93461) .. (445.80699,259.93461) .. controls (445.63262,259.93461) and (445.42555,260.03644) .. (445.18578,260.24011) .. controls (444.73531,260.61837) and (444.19766,261.34936) .. (443.57281,262.43308) --(444.46648,266.1818) .. controls (444.60453,266.75533) and (444.72078,267.0984) .. (444.81523,267.21102) .. controls (444.90969,267.32341) and (445.00414,267.3796) .. (445.09859,267.3796) .. controls (445.25117,267.3796) and (445.42918,267.29605) .. (445.63262,267.12894) .. controls (446.03223,266.79518) and (446.37371,266.35958) .. (446.65707,265.82215) --(447.03852,266.01832) .. controls (446.58078,266.87498) and (445.99953,267.58633) .. (445.29477,268.15237) .. controls (444.89516,268.47183) and (444.5573,268.63156) .. (444.28121,268.63156) .. controls (443.87434,268.63156) and (443.55102,268.4027) .. (443.31125,267.94496) .. controls (443.15867,267.66024) and (442.84262,266.43371) .. (442.36309,264.26538) .. controls (441.22965,266.24231) and (440.32145,267.51527) .. (439.63848,268.08426) .. controls (439.19527,268.44913) and (438.7666,268.63156) .. (438.35246,268.63156) .. controls (438.06184,268.63156) and (437.79664,268.52553) .. (437.55687,268.31346) .. controls (437.3825,268.15271) and (437.29531,267.93713) .. (437.29531,267.66671) .. controls (437.29531,267.42558) and (437.37523,267.22464) .. (437.53508,267.06389) .. controls (437.69492,266.90291) and (437.89109,266.82242) .. (438.12359,266.82242) .. controls (438.35609,266.82242) and (438.60312,266.94083) .. (438.86469,267.17764) .. controls (439.05359,267.3477) and (439.19891,267.43273) .. (439.30062,267.43273) .. controls (439.38781,267.43273) and (439.50043,267.37484) .. (439.63848,267.25904) .. controls (439.97996,266.98431) and (440.44496,266.39125) .. (441.03348,265.47987) .. controls (441.62199,264.56826) and (442.00707,263.90993) .. (442.18871,263.50487) .. controls (441.73824,261.73183) and (441.49484,260.79422) .. (441.45852,260.69205) .. controls (441.29141,260.21774) and (441.07344,259.88216) .. (440.80461,259.68531) .. controls (440.53578,259.48823) and (440.1398,259.38969) .. (439.61668,259.38969) .. controls (439.44957,259.38969) and (439.25703,259.39695) .. (439.03906,259.41148) --(439.03906,259.01914) --(441.94895,258.49602) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (452.83375,250.22414) --(455.23141,249.05437) --(455.47117,249.05437) --(455.47117,257.37352) .. controls (455.47117,257.9257) and (455.49418,258.26961) .. (455.5402,258.40523) .. controls (455.58621,258.54086) and (455.68188,258.645) .. (455.82719,258.71766) .. controls (455.9725,258.79031) and (456.26797,258.83148) .. (456.71359,258.84117) --(456.71359,259.11) --(453.00812,259.11) --(453.00812,258.84117) .. controls (453.47312,258.83148) and (453.77344,258.79152) .. (453.90906,258.72129) .. controls (454.04469,258.65105) and (454.13914,258.5566) .. (454.19242,258.43793) .. controls (454.2457,258.31926) and (454.27234,257.96445) .. (454.27234,257.37352) --(454.27234,252.05508) .. controls (454.27234,251.3382) and (454.24812,250.87805) .. (454.19969,250.67461) .. controls (454.16578,250.51961) and (454.10402,250.40578) .. (454.01441,250.33312) .. controls (453.9248,250.26047) and (453.81703,250.22414) .. (453.69109,250.22414) .. controls (453.51188,250.22414) and (453.26242,250.29922) .. (452.94273,250.44937) --(452.83375,250.22414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (455.34766,263.10828) --(453.28422,270.22405) --(454.1125,269.53359) .. controls (455.01828,268.7757) and (455.6068,268.21291) .. (455.87805,267.84524) .. controls (455.96523,267.71915) and (456.00883,267.62341) .. (456.00883,267.55802) .. controls (456.00883,267.51261) and (455.9943,267.46978) .. (455.96523,267.42951) .. controls (455.93617,267.3891) and (455.87926,267.35633) .. (455.79449,267.3312) .. controls (455.70973,267.30592) and (455.56078,267.29328) .. (455.34766,267.29328) --(455.09336,267.29328) --(455.17328,267.03172) --(458.34836,267.03172) --(458.2757,267.29328) .. controls (457.91242,267.31341) and (457.59879,267.37245) .. (457.3348,267.47038) .. controls (457.07082,267.56832) and (456.81531,267.71272) .. (456.56828,267.90359) .. controls (456.07906,268.26582) and (455.75695,268.51693) .. (455.60195,268.65695) --(454.97711,269.20982) .. controls (455.08367,269.55857) and (455.21445,270.04536) .. (455.36945,270.67021) .. controls (455.63102,271.70677) and (455.80781,272.32193) .. (455.89984,272.51568) .. controls (455.99188,272.70564) and (456.08633,272.80063) .. (456.1832,272.80063) .. controls (456.26555,272.80063) and (456.36242,272.75945) .. (456.47383,272.67711) .. controls (456.7257,272.49305) and (456.99453,272.2) .. (457.28031,271.79797) --(457.53461,271.98029) .. controls (457.00664,272.64661) and (456.60219,273.08557) .. (456.32125,273.29719) .. controls (456.04031,273.50865) and (455.78359,273.61437) .. (455.55109,273.61437) .. controls (455.34766,273.61437) and (455.19023,273.53445) .. (455.07883,273.37461) .. controls (454.88508,273.08958) and (454.56297,271.96652) .. (454.1125,270.0054) --(453.11711,270.86207) --(452.36875,273.44) --(451.23531,273.44) --(453.6475,265.16332) --(453.85094,264.45969) .. controls (453.87516,264.33859) and (453.88727,264.23203) .. (453.88727,264.14) .. controls (453.88727,264.02375) and (453.84246,263.92687) .. (453.75285,263.84937) .. controls (453.66324,263.77187) and (453.53367,263.73312) .. (453.36414,263.73312) .. controls (453.25273,263.73312) and (453.07594,263.75734) .. (452.83375,263.80578) --(452.83375,263.54422) --(455.34766,263.10828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (465.15711,272.42281) --(465.15711,268.79727) --(461.53883,268.79727) --(461.53883,268.19422) --(465.15711,268.19422) --(465.15711,264.5832) --(465.73836,264.5832) --(465.73836,268.19422) --(469.37117,268.19422) --(469.37117,268.79727) --(465.73836,268.79727) --(465.73836,272.42281) --(465.15711,272.42281) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (476.93375,264.55414) --(479.33141,263.38437) --(479.57117,263.38437) --(479.57117,271.70352) .. controls (479.57117,272.2557) and (479.59418,272.59961) .. (479.6402,272.73523) .. controls (479.68621,272.87086) and (479.78188,272.975) .. (479.92719,273.04766) .. controls (480.0725,273.12031) and (480.36797,273.16148) .. (480.81359,273.17117) --(480.81359,273.44) --(477.10812,273.44) --(477.10812,273.17117) .. controls (477.57313,273.16148) and (477.87344,273.12152) .. (478.00906,273.05129) .. controls (478.14469,272.98105) and (478.23914,272.8866) .. (478.29242,272.76793) .. controls (478.3457,272.64926) and (478.37234,272.29445) .. (478.37234,271.70352) --(478.37234,266.38508) .. controls (478.37234,265.6682) and (478.34812,265.20805) .. (478.29969,265.00461) .. controls (478.26578,264.84961) and (478.20402,264.73578) .. (478.11441,264.66312) .. controls (478.0248,264.59047) and (477.91703,264.55414) .. (477.79109,264.55414) .. controls (477.61188,264.55414) and (477.36242,264.62922) .. (477.04273,264.77937) --(476.93375,264.55414) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,0},nonzero rule] (650.33766,214.81375) --(655.46719,209.68422) --(650.35219,204.56922) --(651.195,203.72641) --(656.31,208.84141) --(661.425,203.72641) --(662.23875,204.55469) --(657.12375,209.66969) --(662.26781,214.81375) --(661.43953,215.65656) --(656.29547,210.5125) --(651.16594,215.64203) --(650.33766,214.81375) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (671.63311,162.91539) .. controls (671.9895,163.29747) and (672.25862,163.67955) .. (672.44046,164.06164) .. controls (672.57138,164.32462) and (672.78595,165.0148) .. (673.08416,166.13218) --(674.04425,164.68283) .. controls (674.29882,164.33166) and (674.60794,163.99686) .. (674.97161,163.67842) .. controls (675.33529,163.35998) and (675.65532,163.14223) .. (675.93171,163.02517) .. controls (676.10627,162.95198) and (676.29902,162.91539) .. (676.50995,162.91539) .. controls (676.8227,162.91539) and (677.07182,163.00017) .. (677.25729,163.16973) .. controls (677.44276,163.33907) and (677.5355,163.54522) .. (677.5355,163.7882) .. controls (677.5355,164.06823) and (677.48095,164.25984) .. (677.37185,164.36303) .. controls (677.16819,164.54714) and (676.93544,164.63919) .. (676.6736,164.63919) .. controls (676.52086,164.63919) and (676.3572,164.6051) .. (676.18264,164.53691) .. controls (675.84079,164.41599) and (675.61168,164.35553) .. (675.4953,164.35553) .. controls (675.32074,164.35553) and (675.11345,164.45747) .. (674.87342,164.66135) .. controls (674.42247,165.04003) and (673.88423,165.7718) .. (673.25872,166.85668) --(674.15335,170.60944) .. controls (674.29155,171.18358) and (674.40792,171.52702) .. (674.50248,171.63976) .. controls (674.59703,171.75227) and (674.69159,171.80853) .. (674.78614,171.80853) .. controls (674.93888,171.80853) and (675.11708,171.72489) .. (675.32074,171.5576) .. controls (675.72078,171.22347) and (676.06263,170.78741) .. (676.34629,170.2494) --(676.72815,170.44578) .. controls (676.26992,171.30337) and (675.68805,172.01548) .. (674.98252,172.58213) .. controls (674.58248,172.90193) and (674.24427,173.06183) .. (673.96788,173.06183) .. controls (673.56057,173.06183) and (673.2369,172.83272) .. (672.99688,172.37449) .. controls (672.84413,172.08947) and (672.52774,170.86162) .. (672.04769,168.69095) .. controls (670.91304,170.67001) and (670.00386,171.94434) .. (669.32015,172.51394) .. controls (668.87647,172.8792) and (668.44734,173.06183) .. (668.03275,173.06183) .. controls (667.74182,173.06183) and (667.47634,172.95569) .. (667.23631,172.74339) .. controls (667.06175,172.58247) and (666.97447,172.36665) .. (666.97447,172.09594) .. controls (666.97447,171.85456) and (667.05448,171.6534) .. (667.21449,171.49248) .. controls (667.37451,171.33132) and (667.57089,171.25075) .. (667.80364,171.25075) .. controls (668.03639,171.25075) and (668.28369,171.36928) .. (668.54553,171.60635) .. controls (668.73464,171.77659) and (668.88011,171.86172) .. (668.98194,171.86172) .. controls (669.06922,171.86172) and (669.18196,171.80376) .. (669.32015,171.68784) .. controls (669.662,171.41281) and (670.1275,170.81911) .. (670.71665,169.90675) .. controls (671.3058,168.99416) and (671.69129,168.33512) .. (671.87313,167.92963) .. controls (671.42218,166.15468) and (671.17852,165.21607) .. (671.14215,165.11378) .. controls (670.97486,164.63897) and (670.75666,164.30302) .. (670.48754,164.10596) .. controls (670.21842,163.90867) and (669.82202,163.81002) .. (669.29833,163.81002) .. controls (669.13104,163.81002) and (668.9383,163.81729) .. (668.72009,163.83184) --(668.72009,163.43908) --(671.63311,162.91539) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (687.62242,161.65641) --(686.93219,163.56) --(681.11969,163.56) --(681.11969,163.29072) .. controls (682.82953,161.72846) and (684.0332,160.45251) .. (684.7307,159.46287) .. controls (685.4282,158.47308) and (685.77695,157.56821) .. (685.77695,156.74825) .. controls (685.77695,156.1225) and (685.58563,155.6083) .. (685.20297,155.20567) .. controls (684.82031,154.80288) and (684.36258,154.60148) .. (683.82977,154.60148) .. controls (683.34539,154.60148) and (682.91066,154.74377) .. (682.52559,155.02834) .. controls (682.14051,155.31291) and (681.85594,155.73008) .. (681.67188,156.27984) --(681.40305,156.27984) .. controls (681.52414,155.38602) and (681.83535,154.70002) .. (682.33668,154.22186) .. controls (682.83801,153.74353) and (683.46406,153.50437) .. (684.21484,153.50437) .. controls (685.01406,153.50437) and (685.68129,153.76109) .. (686.21652,154.27453) .. controls (686.75176,154.78797) and (687.01938,155.39344) .. (687.01938,156.09094) .. controls (687.01938,156.58984) and (686.90313,157.08875) .. (686.67063,157.58766) .. controls (686.31219,158.37234) and (685.73094,159.20305) .. (684.92688,160.07977) .. controls (683.72078,161.39727) and (682.96758,162.19164) .. (682.66727,162.46289) --(685.2393,162.46289) .. controls (685.76242,162.46289) and (686.12934,162.44336) .. (686.34004,162.40431) .. controls (686.55074,162.36511) and (686.74086,162.28564) .. (686.91039,162.16591) .. controls (687.07992,162.04618) and (687.22766,161.87634) .. (687.35359,161.65641) --(687.62242,161.65641) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (685.05766,167.5583) --(682.99422,174.67407) --(683.8225,173.98361) .. controls (684.72828,173.22572) and (685.3168,172.66293) .. (685.58805,172.29526) .. controls (685.67523,172.16917) and (685.71883,172.07343) .. (685.71883,172.00804) .. controls (685.71883,171.96263) and (685.7043,171.9198) .. (685.67523,171.87953) .. controls (685.64617,171.83912) and (685.58926,171.80635) .. (685.50449,171.78122) .. controls (685.41973,171.75594) and (685.27078,171.7433) .. (685.05766,171.7433) --(684.80336,171.7433) --(684.88328,171.48174) --(688.05836,171.48174) --(687.9857,171.7433) .. controls (687.62242,171.76343) and (687.30879,171.82247) .. (687.0448,171.9204) .. controls (686.78082,172.01834) and (686.52531,172.16274) .. (686.27828,172.35361) .. controls (685.78906,172.71584) and (685.46695,172.96695) .. (685.31195,173.10697) --(684.68711,173.65984) .. controls (684.79367,174.00859) and (684.92445,174.49538) .. (685.07945,175.12023) .. controls (685.34102,176.15679) and (685.51781,176.77195) .. (685.60984,176.9657) .. controls (685.70188,177.15566) and (685.79633,177.25064) .. (685.8932,177.25064) .. controls (685.97555,177.25064) and (686.07242,177.20947) .. (686.18383,177.12713) .. controls (686.4357,176.94307) and (686.70453,176.65002) .. (686.99031,176.24799) --(687.24461,176.43031) .. controls (686.71664,177.09663) and (686.31219,177.53559) .. (686.03125,177.74721) .. controls (685.75031,177.95867) and (685.49359,178.06439) .. (685.26109,178.06439) .. controls (685.05766,178.06439) and (684.90023,177.98447) .. (684.78883,177.82463) .. controls (684.59508,177.5396) and (684.27297,176.41654) .. (683.8225,174.45542) --(682.82711,175.31209) --(682.07875,177.89002) --(680.94531,177.89002) --(683.3575,169.61334) --(683.56094,168.90971) .. controls (683.58516,168.78861) and (683.59727,168.68205) .. (683.59727,168.59002) .. controls (683.59727,168.47377) and (683.55246,168.37689) .. (683.46285,168.29939) .. controls (683.37324,168.22189) and (683.24367,168.18314) .. (683.07414,168.18314) .. controls (682.96273,168.18314) and (682.78594,168.20736) .. (682.54375,168.2558) --(682.54375,167.99424) --(685.05766,167.5583) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (671.62895,256.31602) .. controls (671.98496,256.69769) and (672.25379,257.07936) .. (672.43543,257.46103) .. controls (672.56621,257.72373) and (672.78055,258.41317) .. (673.07844,259.52935) --(674.0375,258.08156) .. controls (674.2918,257.73077) and (674.60059,257.39632) .. (674.96387,257.07822) .. controls (675.32715,256.76013) and (675.64684,256.54261) .. (675.92293,256.42568) .. controls (676.0973,256.35257) and (676.28984,256.31602) .. (676.50055,256.31602) .. controls (676.81297,256.31602) and (677.06182,256.40071) .. (677.24709,256.57009) .. controls (677.43236,256.73924) and (677.525,256.94517) .. (677.525,257.18789) .. controls (677.525,257.46762) and (677.47051,257.65902) .. (677.36152,257.7621) .. controls (677.15809,257.94601) and (676.92559,258.03797) .. (676.66402,258.03797) .. controls (676.51145,258.03797) and (676.34797,258.00391) .. (676.17359,257.9358) .. controls (675.83211,257.815) and (675.60324,257.75461) .. (675.48699,257.75461) .. controls (675.31262,257.75461) and (675.10555,257.85644) .. (674.86578,258.06011) .. controls (674.41531,258.43837) and (673.87766,259.16936) .. (673.25281,260.25308) --(674.14648,264.0018) .. controls (674.28453,264.57533) and (674.40078,264.9184) .. (674.49523,265.03102) .. controls (674.58969,265.14341) and (674.68414,265.1996) .. (674.77859,265.1996) .. controls (674.93117,265.1996) and (675.10918,265.11605) .. (675.31262,264.94894) .. controls (675.71223,264.61518) and (676.05371,264.17958) .. (676.33707,263.64215) --(676.71852,263.83832) .. controls (676.26078,264.69498) and (675.67953,265.40633) .. (674.97477,265.97237) .. controls (674.57516,266.29183) and (674.2373,266.45156) .. (673.96121,266.45156) .. controls (673.55434,266.45156) and (673.23102,266.2227) .. (672.99125,265.76496) .. controls (672.83867,265.48024) and (672.52262,264.25371) .. (672.04309,262.08538) .. controls (670.90965,264.06231) and (670.00145,265.33527) .. (669.31848,265.90426) .. controls (668.87527,266.26913) and (668.4466,266.45156) .. (668.03246,266.45156) .. controls (667.74184,266.45156) and (667.47664,266.34553) .. (667.23687,266.13346) .. controls (667.0625,265.97271) and (666.97531,265.75713) .. (666.97531,265.48671) .. controls (666.97531,265.24558) and (667.05523,265.04464) .. (667.21508,264.88389) .. controls (667.37492,264.72291) and (667.57109,264.64242) .. (667.80359,264.64242) .. controls (668.03609,264.64242) and (668.28313,264.76083) .. (668.54469,264.99764) .. controls (668.73359,265.1677) and (668.87891,265.25273) .. (668.98063,265.25273) .. controls (669.06781,265.25273) and (669.18043,265.19484) .. (669.31848,265.07904) .. controls (669.65996,264.80431) and (670.12496,264.21125) .. (670.71348,263.29987) .. controls (671.30199,262.38826) and (671.68707,261.72993) .. (671.86871,261.32487) .. controls (671.41824,259.55183) and (671.17484,258.61422) .. (671.13852,258.51205) .. controls (670.97141,258.03774) and (670.75344,257.70216) .. (670.48461,257.50531) .. controls (670.21578,257.30823) and (669.8198,257.20969) .. (669.29668,257.20969) .. controls (669.12957,257.20969) and (668.93703,257.21695) .. (668.71906,257.23148) --(668.71906,256.83914) --(671.62895,256.31602) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (687.63343,255.01333) --(686.94208,256.91999) --(681.1202,256.91999) --(681.1202,256.65027) .. controls (682.8328,255.08549) and (684.03842,253.80749) .. (684.73704,252.81625) .. controls (685.43567,251.82486) and (685.78498,250.91853) .. (685.78498,250.09725) .. controls (685.78498,249.47049) and (685.59334,248.95547) .. (685.21007,248.55218) .. controls (684.8268,248.14874) and (684.36832,247.94702) .. (683.83465,247.94702) .. controls (683.3495,247.94702) and (682.91407,248.08954) .. (682.52837,248.37457) .. controls (682.14267,248.6596) and (681.85764,249.07744) .. (681.67328,249.62809) --(681.40402,249.62809) .. controls (681.52531,248.73283) and (681.83702,248.04572) .. (682.33916,247.56678) .. controls (682.84129,247.08769) and (683.46836,246.84815) .. (684.22035,246.84815) .. controls (685.02086,246.84815) and (685.68916,247.10528) .. (686.22526,247.61954) .. controls (686.76136,248.13381) and (687.02941,248.74026) .. (687.02941,249.43888) .. controls (687.02941,249.93859) and (686.91297,250.4383) .. (686.68009,250.93801) .. controls (686.32108,251.72397) and (685.73889,252.55601) .. (684.93353,253.43414) .. controls (683.72549,254.75377) and (682.97107,255.54942) .. (682.67028,255.82111) --(685.24646,255.82111) .. controls (685.77043,255.82111) and (686.13793,255.80155) .. (686.34897,255.76244) .. controls (686.56002,255.72317) and (686.75044,255.64357) .. (686.92025,255.52365) .. controls (687.09005,255.40373) and (687.23802,255.23362) .. (687.36416,255.01333) --(687.63343,255.01333) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (685.05766,260.91828) --(682.99422,268.03405) --(683.8225,267.34359) .. controls (684.72828,266.5857) and (685.3168,266.02291) .. (685.58805,265.65524) .. controls (685.67523,265.52915) and (685.71883,265.43341) .. (685.71883,265.36802) .. controls (685.71883,265.32261) and (685.7043,265.27978) .. (685.67523,265.23951) .. controls (685.64617,265.1991) and (685.58926,265.16633) .. (685.50449,265.1412) .. controls (685.41973,265.11592) and (685.27078,265.10328) .. (685.05766,265.10328) --(684.80336,265.10328) --(684.88328,264.84172) --(688.05836,264.84172) --(687.9857,265.10328) .. controls (687.62242,265.12341) and (687.30879,265.18245) .. (687.0448,265.28038) .. controls (686.78082,265.37832) and (686.52531,265.52272) .. (686.27828,265.71359) .. controls (685.78906,266.07582) and (685.46695,266.32693) .. (685.31195,266.46695) --(684.68711,267.01982) .. controls (684.79367,267.36857) and (684.92445,267.85536) .. (685.07945,268.48021) .. controls (685.34102,269.51677) and (685.51781,270.13193) .. (685.60984,270.32568) .. controls (685.70188,270.51564) and (685.79633,270.61063) .. (685.8932,270.61063) .. controls (685.97555,270.61063) and (686.07242,270.56945) .. (686.18383,270.48711) .. controls (686.4357,270.30305) and (686.70453,270.01) .. (686.99031,269.60797) --(687.24461,269.79029) .. controls (686.71664,270.45661) and (686.31219,270.89557) .. (686.03125,271.10719) .. controls (685.75031,271.31865) and (685.49359,271.42437) .. (685.26109,271.42437) .. controls (685.05766,271.42437) and (684.90023,271.34445) .. (684.78883,271.18461) .. controls (684.59508,270.89958) and (684.27297,269.77652) .. (683.8225,267.8154) --(682.82711,268.67207) --(682.07875,271.25) --(680.94531,271.25) --(683.3575,262.97332) --(683.56094,262.26969) .. controls (683.58516,262.14859) and (683.59727,262.04203) .. (683.59727,261.95) .. controls (683.59727,261.83375) and (683.55246,261.73687) .. (683.46285,261.65937) .. controls (683.37324,261.58187) and (683.24367,261.54312) .. (683.07414,261.54312) .. controls (682.96273,261.54312) and (682.78594,261.56734) .. (682.54375,261.61578) --(682.54375,261.35422) --(685.05766,260.91828) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (694.83711,270.23281) --(694.83711,266.60727) --(691.21883,266.60727) --(691.21883,266.00422) --(694.83711,266.00422) --(694.83711,262.3932) --(695.41836,262.3932) --(695.41836,266.00422) --(699.05117,266.00422) --(699.05117,266.60727) --(695.41836,266.60727) --(695.41836,270.23281) --(694.83711,270.23281) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (706.61375,262.36414) --(709.01141,261.19437) --(709.25117,261.19437) --(709.25117,269.51352) .. controls (709.25117,270.0657) and (709.27418,270.40961) .. (709.3202,270.54523) .. controls (709.36621,270.68086) and (709.46188,270.785) .. (709.60719,270.85766) .. controls (709.7525,270.93031) and (710.04797,270.97148) .. (710.49359,270.98117) --(710.49359,271.25) --(706.78813,271.25) --(706.78813,270.98117) .. controls (707.25312,270.97148) and (707.55344,270.93152) .. (707.68906,270.86129) .. controls (707.82469,270.79105) and (707.91914,270.6966) .. (707.97242,270.57793) .. controls (708.0257,270.45926) and (708.05234,270.10445) .. (708.05234,269.51352) --(708.05234,264.19508) .. controls (708.05234,263.4782) and (708.02812,263.01805) .. (707.97969,262.81461) .. controls (707.94578,262.65961) and (707.88402,262.54578) .. (707.79441,262.47312) .. controls (707.7048,262.40047) and (707.59703,262.36414) .. (707.47109,262.36414) .. controls (707.29188,262.36414) and (707.04242,262.43922) .. (706.72273,262.58937) --(706.61375,262.36414) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (637.00863,205.80172) --(636.69258,206.93516) --(634.87254,206.93516) .. controls (635.01059,207.3275) and (635.07961,207.69441) .. (635.07961,208.0359) .. controls (635.07961,208.99496) and (634.67273,209.84867) .. (633.85898,210.59703) .. controls (633.03797,211.34539) and (631.9118,211.75953) .. (630.48047,211.83945) .. controls (629.71031,212.07332) and (629.1327,212.351) .. (628.74762,212.6725) .. controls (628.6023,212.78943) and (628.52965,212.91) .. (628.52965,213.03419) .. controls (628.52965,213.18042) and (628.59504,213.31381) .. (628.72582,213.43437) .. controls (628.8566,213.55494) and (629.18719,213.67732) .. (629.71758,213.80151) --(631.83187,214.28786) .. controls (633.00164,214.56145) and (633.77543,214.88738) .. (634.15324,215.26565) .. controls (634.52379,215.65141) and (634.70906,216.09529) .. (634.70906,216.5973) .. controls (634.70906,217.19399) and (634.48928,217.73971) .. (634.04971,218.23445) .. controls (633.61014,218.7292) and (632.96713,219.11666) .. (632.12068,219.39684) .. controls (631.27424,219.67702) and (630.33879,219.81711) .. (629.31434,219.81711) .. controls (628.4134,219.81711) and (627.59238,219.70971) .. (626.85129,219.49492) .. controls (626.1102,219.28036) and (625.5798,218.99121) .. (625.26012,218.62748) .. controls (624.94043,218.26374) and (624.78059,217.88911) .. (624.78059,217.50358) .. controls (624.78059,217.1907) and (624.88412,216.86511) .. (625.09119,216.5268) .. controls (625.29826,216.1885) and (625.55801,215.91025) .. (625.87043,215.69205) .. controls (626.0666,215.55378) and (626.62242,215.22637) .. (627.53789,214.70983) .. controls (627.20367,214.44781) and (627.03656,214.16037) .. (627.03656,213.84749) .. controls (627.03656,213.55664) and (627.18369,213.24751) .. (627.47795,212.9201) .. controls (627.77221,212.59247) and (628.39523,212.23225) .. (629.34703,211.83945) .. controls (628.54781,211.68687) and (627.91389,211.35266) .. (627.44525,210.8368) .. controls (626.97662,210.32094) and (626.7423,209.74695) .. (626.7423,209.11484) .. controls (626.7423,208.08312) and (627.19459,207.16039) .. (628.09916,206.34664) .. controls (629.00373,205.53289) and (630.20801,205.12602) .. (631.71199,205.12602) .. controls (632.25691,205.12602) and (632.70375,205.18051) .. (633.0525,205.28949) .. controls (633.40125,205.39848) and (633.7391,205.56922) .. (634.06605,205.80172) --(637.00863,205.80172) (633.22687,207.51311) .. controls (633.22687,206.93504) and (633.06522,206.47992) .. (632.74189,206.14774) .. controls (632.41857,205.81534) and (631.99535,205.64914) .. (631.47223,205.64914) .. controls (630.65121,205.64914) and (629.97369,206.05908) .. (629.43967,206.87896) .. controls (628.90564,207.69884) and (628.63863,208.55312) .. (628.63863,209.4418) .. controls (628.63863,209.99807) and (628.80937,210.45319) .. (629.15086,210.80717) .. controls (629.49234,211.16114) and (629.90648,211.33812) .. (630.39328,211.33812) .. controls (630.77836,211.33812) and (631.15072,211.23345) .. (631.51037,211.02411) .. controls (631.87002,210.81455) and (632.17336,210.52551) .. (632.42039,210.15701) .. controls (632.66742,209.7885) and (632.86359,209.31896) .. (633.00891,208.74838) .. controls (633.15422,208.17758) and (633.22687,207.76582) .. (633.22687,207.51311) (628.00652,214.99353) .. controls (627.41801,215.26281) and (626.97299,215.6085) .. (626.67146,216.03058) .. controls (626.36994,216.45267) and (626.21918,216.86738) .. (626.21918,217.27471) .. controls (626.21918,217.75515) and (626.43715,218.15181) .. (626.87309,218.46468) .. controls (627.49793,218.91583) and (628.4134,219.14141) .. (629.61949,219.14141) .. controls (630.65848,219.14141) and (631.5467,218.96487) .. (632.28416,218.61181) .. controls (633.02162,218.25897) and (633.39035,217.80237) .. (633.39035,217.24201) .. controls (633.39035,216.9582) and (633.25412,216.68892) .. (632.98166,216.43417) .. controls (632.7092,216.17942) and (632.18062,215.972) .. (631.39594,215.81193) .. controls (630.96727,215.72475) and (629.83746,215.45194) .. (628.00652,214.99353) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (643.14242,215.82641) --(642.45219,217.73) --(636.63969,217.73) --(636.63969,217.46072) .. controls (638.34953,215.89846) and (639.5532,214.62251) .. (640.2507,213.63287) .. controls (640.9482,212.64308) and (641.29695,211.73821) .. (641.29695,210.91825) .. controls (641.29695,210.2925) and (641.10563,209.7783) .. (640.72297,209.37567) .. controls (640.34031,208.97288) and (639.88258,208.77148) .. (639.34977,208.77148) .. controls (638.86539,208.77148) and (638.43066,208.91377) .. (638.04559,209.19834) .. controls (637.66051,209.48291) and (637.37594,209.90008) .. (637.19188,210.44984) --(636.92305,210.44984) .. controls (637.04414,209.55602) and (637.35535,208.87002) .. (637.85668,208.39186) .. controls (638.35801,207.91353) and (638.98406,207.67437) .. (639.73484,207.67437) .. controls (640.53406,207.67437) and (641.20129,207.93109) .. (641.73652,208.44453) .. controls (642.27176,208.95797) and (642.53938,209.56344) .. (642.53938,210.26094) .. controls (642.53938,210.75984) and (642.42313,211.25875) .. (642.19063,211.75766) .. controls (641.83219,212.54234) and (641.25094,213.37305) .. (640.44688,214.24977) .. controls (639.24078,215.56727) and (638.48758,216.36164) .. (638.18727,216.63289) --(640.7593,216.63289) .. controls (641.28242,216.63289) and (641.64934,216.61336) .. (641.86004,216.57431) .. controls (642.07074,216.53511) and (642.26086,216.45564) .. (642.43039,216.33591) .. controls (642.59992,216.21618) and (642.74766,216.04634) .. (642.87359,215.82641) --(643.14242,215.82641) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,1},nonzero rule] (757.35648,188.58172) --(763.17625,188.58172) --(763.05637,188.97406) .. controls (762.30801,188.98133) and (761.78125,189.11813) .. (761.47609,189.38446) .. controls (761.17094,189.65079) and (760.85125,190.36395) .. (760.51703,191.52396) --(758.6425,198.02385) .. controls (758.28648,199.25084) and (757.92684,200.18742) .. (757.56355,200.83361) .. controls (757.07676,201.7048) and (756.42104,202.39821) .. (755.59639,202.91385) .. controls (754.77174,203.42925) and (753.84719,203.68695) .. (752.82273,203.68695) .. controls (751.97992,203.68695) and (751.33328,203.49203) .. (750.88281,203.10218) .. controls (750.43234,202.71211) and (750.20711,202.24019) .. (750.20711,201.68641) .. controls (750.20711,201.24911) and (750.34334,200.88469) .. (750.6158,200.59316) .. controls (750.88826,200.30163) and (751.2134,200.15586) .. (751.59121,200.15586) .. controls (751.91816,200.15586) and (752.18518,200.25395) .. (752.39225,200.45012) .. controls (752.59932,200.64629) and (752.70285,200.88605) .. (752.70285,201.16941) .. controls (752.70285,201.40191) and (752.6084,201.62715) .. (752.41949,201.84512) .. controls (752.17973,202.12121) and (752.05984,202.31012) .. (752.05984,202.41184) .. controls (752.05984,202.56441) and (752.12887,202.70246) .. (752.26691,202.82598) .. controls (752.40496,202.94949) and (752.59023,203.01125) .. (752.82273,203.01125) .. controls (753.15695,203.01125) and (753.50389,202.93178) .. (753.86354,202.77285) .. controls (754.22318,202.61391) and (754.56104,202.37188) .. (754.87709,202.04674) .. controls (755.19314,201.72137) and (755.46924,201.33107) .. (755.70537,200.87584) .. controls (755.9415,200.4206) and (756.18309,199.79916) .. (756.43012,199.01152) --(756.96414,197.12848) --(758.58801,191.51749) .. controls (758.82777,190.69511) and (758.94766,190.18209) .. (758.94766,189.97842) .. controls (758.94766,189.70187) and (758.83867,189.4763) .. (758.6207,189.3017) .. controls (758.40273,189.12687) and (757.94137,189.01766) .. (757.2366,188.97406) --(757.35648,188.58172) --cycle;
\path[fill={rgb,1:red,1;green,0;blue,1},nonzero rule] (768.74242,204.16641) --(768.05219,206.07) --(762.23969,206.07) --(762.23969,205.80072) .. controls (763.94953,204.23846) and (765.1532,202.96251) .. (765.8507,201.97287) .. controls (766.5482,200.98308) and (766.89695,200.07821) .. (766.89695,199.25825) .. controls (766.89695,198.6325) and (766.70563,198.1183) .. (766.32297,197.71567) .. controls (765.94031,197.31288) and (765.48258,197.11148) .. (764.94977,197.11148) .. controls (764.46539,197.11148) and (764.03066,197.25377) .. (763.64559,197.53834) .. controls (763.26051,197.82291) and (762.97594,198.24008) .. (762.79188,198.78984) --(762.52305,198.78984) .. controls (762.64414,197.89602) and (762.95535,197.21002) .. (763.45668,196.73186) .. controls (763.95801,196.25353) and (764.58406,196.01437) .. (765.33484,196.01437) .. controls (766.13406,196.01437) and (766.80129,196.27109) .. (767.33652,196.78453) .. controls (767.87176,197.29797) and (768.13938,197.90344) .. (768.13938,198.60094) .. controls (768.13938,199.09984) and (768.02313,199.59875) .. (767.79063,200.09766) .. controls (767.43219,200.88234) and (766.85094,201.71305) .. (766.04688,202.58977) .. controls (764.84078,203.90727) and (764.08758,204.70164) .. (763.78727,204.97289) --(766.3593,204.97289) .. controls (766.88242,204.97289) and (767.24934,204.95336) .. (767.46004,204.91431) .. controls (767.67074,204.87511) and (767.86086,204.79564) .. (768.03039,204.67591) .. controls (768.19992,204.55618) and (768.34766,204.38634) .. (768.47359,204.16641) --(768.74242,204.16641) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (851.30535,158.5576) --(851.10918,159.27689) --(849.51801,159.27689) --(848.31918,164.0545) .. controls (847.78879,166.15154) and (847.25477,167.77404) .. (846.71711,168.92201) .. controls (845.95422,170.54225) and (845.1332,171.66115) .. (844.25406,172.27873) .. controls (843.58562,172.751) and (842.91719,172.98713) .. (842.24875,172.98713) .. controls (841.81281,172.98713) and (841.44227,172.85487) .. (841.13711,172.59036) .. controls (840.91188,172.40667) and (840.79926,172.16793) .. (840.79926,171.87413) .. controls (840.79926,171.63913) and (840.89189,171.43524) .. (841.07717,171.26245) .. controls (841.26244,171.08989) and (841.48949,171.00361) .. (841.75832,171.00361) .. controls (841.95449,171.00361) and (842.11979,171.06583) .. (842.2542,171.19025) .. controls (842.38861,171.31467) and (842.45582,171.45737) .. (842.45582,171.61835) .. controls (842.45582,171.77933) and (842.37953,171.9293) .. (842.22695,172.06825) .. controls (842.1107,172.17088) and (842.05258,172.24774) .. (842.05258,172.29882) .. controls (842.05258,172.36467) and (842.07801,172.41587) .. (842.12887,172.45242) .. controls (842.19426,172.50374) and (842.29598,172.52939) .. (842.43402,172.52939) .. controls (842.74645,172.52939) and (843.07521,172.43165) .. (843.42033,172.23616) .. controls (843.76545,172.0409) and (844.07242,171.74959) .. (844.34125,171.36224) .. controls (844.61008,170.97512) and (844.86438,170.41601) .. (845.10414,169.6849) .. controls (845.20586,169.37929) and (845.47832,168.37141) .. (845.92152,166.66127) --(847.81785,159.27689) --(845.92152,159.27689) --(846.0741,158.5576) .. controls (846.67715,158.5576) and (847.09855,158.51593) .. (847.33832,158.43261) .. controls (847.57809,158.34905) and (847.79787,158.18944) .. (847.99768,157.95376) .. controls (848.19748,157.71808) and (848.45723,157.27749) .. (848.77691,156.63198) .. controls (849.20559,155.76192) and (849.61609,155.08747) .. (850.00844,154.60862) .. controls (850.54609,153.96334) and (851.111,153.47938) .. (851.70314,153.15674) .. controls (852.29529,152.83387) and (852.85293,152.67244) .. (853.37605,152.67244) .. controls (853.92824,152.67244) and (854.37145,152.81299) .. (854.70566,153.09407) .. controls (855.03988,153.37516) and (855.20699,153.67998) .. (855.20699,154.00852) .. controls (855.20699,154.26418) and (855.12344,154.47965) .. (854.95633,154.65494) .. controls (854.78922,154.82999) and (854.57488,154.91752) .. (854.31332,154.91752) .. controls (854.08809,154.91752) and (853.90463,154.85179) .. (853.76295,154.72033) .. controls (853.62127,154.58864) and (853.55043,154.4314) .. (853.55043,154.24863) .. controls (853.55043,154.1317) and (853.59766,153.98741) .. (853.69211,153.81576) .. controls (853.78656,153.64388) and (853.83379,153.52865) .. (853.83379,153.47007) .. controls (853.83379,153.36767) and (853.80109,153.29093) .. (853.7357,153.23984) .. controls (853.64125,153.16673) and (853.5032,153.13018) .. (853.32156,153.13018) .. controls (852.86383,153.13018) and (852.45332,153.27538) .. (852.09004,153.56577) .. controls (851.60324,153.95062) and (851.1673,154.55322) .. (850.78223,155.37355) .. controls (850.58605,155.802) and (850.22641,156.86334) .. (849.70328,158.5576) --(851.30535,158.5576) --cycle;
\path[fill={rgb,1:red,0;green,0;blue,0},nonzero rule] (698.82957,11.72125) --(698.82957,10.55231) --(709.6577,10.55231) --(709.6577,11.72125) --(698.82957,11.72125) (698.82957,15.36871) --(698.82957,14.19977) --(709.6577,14.19977) --(709.6577,15.36871) --(698.82957,15.36871) (698.93504,8.37262) .. controls (699.23387,7.68121) and (699.62937,7.10553) .. (700.12156,6.64557) .. controls (700.61375,6.18561) and (701.19676,5.95563) .. (701.87059,5.95563) .. controls (702.57371,5.95563) and (703.4116,6.26324) .. (704.38426,6.87848) .. controls (705.35691,7.49371) and (706.0952,7.80133) .. (706.5991,7.80133) .. controls (707.09715,7.80133) and (707.51316,7.66949) .. (707.84715,7.40582) .. controls (708.18113,7.14215) and (708.51805,6.73199) .. (708.85789,6.17535) --(709.56102,6.64996) .. controls (709.30906,7.17145) and (708.91062,7.69733) .. (708.3657,8.2276) .. controls (707.82078,8.75787) and (707.15867,9.02301) .. (706.37937,9.02301) .. controls (705.62938,9.02301) and (704.77244,8.71539) .. (703.80857,8.10016) .. controls (702.84471,7.48492) and (702.10789,7.17731) .. (701.59812,7.17731) .. controls (701.17039,7.17731) and (700.79539,7.31207) .. (700.47312,7.5816) .. controls (700.15086,7.85113) and (699.86668,8.24371) .. (699.62059,8.75934) --(698.93504,8.37262) --cycle;
\end{scope}
\end{tikzpicture}
}



==> figures/extracted/torus-case2.tex <==
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
  x=1mm,y=1mm,font=\normalsize,
  vertex/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=1.6mm},
  point label/.style={font=\normalsize,inner sep=0pt,outer sep=0pt,text height=3.5mm,text depth=2mm,anchor=west},
  first cycle/.style={draw=blue,line width=1pt,line cap=round,line join=round},
  second cycle/.style={draw=magenta,line width=1pt,line cap=round,line join=round},
  deleted edge/.style={draw=black,line width=.65pt,dash pattern=on 3pt off 2pt},
  region/.style={draw=black,line width=.35pt,dash pattern=on 3.5pt off 2.5pt}
]
% The four vertex columns retain the original vertices and column indices.
% All point labels use one font size, fixed anchors, and shared row centres.
\foreach \row/\yy in {0/48,1/40,2/32,3/24,4/12,5/4} {
  \coordinate (A\row) at (20,\yy);
  \coordinate (B\row) at (59,\yy);
  \coordinate (C\row) at (98,\yy);
  \coordinate (D\row) at (137,\yy);
}

% Regions, with room for the point labels and the exterior return paths.
\draw[region] (0,-3) rectangle (31,54);
\draw[region] (47,-3) rectangle (110,54);
\draw[region] (125,-3) rectangle (157,54);
\node at (15.5,58) {$L^-$};
\node at (78.5,58) {$C_s^a$};
\node at (141,58) {$L^+$};

% Three displayed concatenations on each side, exactly as in the original:
% j=0,1,q-1 on the left and j=s/2-1,s/2-2,q on the right.
\foreach \upper/\lower in {0/1,2/3,4/5} {
  \draw[first cycle] (A\upper)--(B\upper)--(B\lower)--(A\lower);
  \draw[second cycle] (D\upper)--(C\upper)--(C\lower)--(D\lower);
  \draw[deleted edge] (A\upper)--(A\lower);
  \draw[deleted edge] (D\upper)--(D\lower);
}
\draw[first cycle] (A1)--(A2);
\draw[second cycle] (D1)--(D2);
\draw[first cycle] (A3)--(20,21);
\draw[first cycle] (20,15)--(A4);
\draw[second cycle] (D3)--(137,21);
\draw[second cycle] (137,15)--(D4);
\foreach \xx in {20,137} {
  \foreach \yy in {16.7,18,19.3} {
    \fill[black] (\xx,\yy) circle[radius=.18mm];
  }
  \foreach \yy in {44,28,8} {
    \draw[red,line width=.75pt,line cap=round]
      (\xx-.75,\yy-.75)--(\xx+.75,\yy+.75)
      (\xx-.75,\yy+.75)--(\xx+.75,\yy-.75);
  }
}

% Route the return paths outside the aligned point-label columns.
\draw[first cycle,rounded corners=2mm]
  (A0)--(20,52)--(2,52)--(2,0)--(20,0)--(A5);
\draw[second cycle,rounded corners=2mm]
  (D0)--(137,52)--(155,52)--(155,0)--(137,0)--(D5);
\node[text=blue] at (8.5,18) {$H^-$};
\node[text=magenta] at (148.5,18) {$H^+$};
\node[text=blue] at (39.5,51.5) {$J_1$};
\node[text=magenta] at (117.5,51.5) {$J_2$};

% Concatenation names share the same size and pair-centre positions.
\foreach \yy/\jj in {44/0,28/1,8/{q-1}} {
  \node at (39.5,\yy) {$R^-_{\jj}$};
}
\foreach \yy/\jj in {44/{s/2-1},28/{s/2-2},8/q} {
  \node at (117.5,\yy) {$R^+_{\jj}$};
}

% Draw all twenty-four vertices with identical marker sizes.
\foreach \column in {A,B,C,D} {
  \foreach \row in {0,...,5} {
    \node[vertex] at (\column\row) {};
  }
}

% Left pair of columns: labels align away from the horizontal edges.
\foreach \yy/\cc in {48/c,40/{c+1},32/{c+2},24/{c+3},12/{c+2q-2},4/{c+2q-1}} {
  \node[point label] at (4.5,\yy) {$x^{a-1}_{\cc}$};
  \node[point label] at (61,\yy) {$x^a_{\cc}$};
}
% Right pair of columns uses the same row centres and the same label style.
\foreach \yy/\cc in {48/{c-1},40/{c-2},32/{c-3},24/{c-4},12/{c+2q+1},4/{c+2q}} {
  \node[point label] at (82.5,\yy) {$x^a_{\cc}$};
  \node[point label] at (139,\yy) {$x^{a+1}_{\cc}$};
}
\end{tikzpicture}%
}
